Speech animation using electromagnetic articulography as motion capture data

Electromagnetic articulography (EMA) captures the position and orientation of a number of markers, attached to the articulators, during speech. As such, it performs the same function for speech that conventional motion capture does for full-body movements acquired with optical modalities, a long-time staple technique of the animation industry. In this paper, EMA data is processed from a motion-capture perspective and applied to the visualization of an existing multimodal corpus of articulatory data, creating a kinematic 3D model of the tongue and teeth by adapting a conventional motion capture based animation paradigm. This is accomplished using off-the-shelf, open-source software. Such an animated model can then be easily integrated into multimedia applications as a digital asset, allowing the analysis of speech production in an intuitive and accessible manner. The processing of the EMA data, its co-registration with 3D data from vocal tract magnetic resonance imaging (MRI) and dental scans, and the modeling workflow are presented in detail, and several issues discussed.

==> mngu0_s1_0001.tikz <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-03-25 02:02:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 34.20,146.36) rectangle ( 76.03,158.99);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.20,146.36) rectangle ( 76.03,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 55.11,149.37) {T1};
\end{scope}
\begin{scope}
\path[clip] ( 79.04,146.36) rectangle (120.86,158.99);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 79.04,146.36) rectangle (120.86,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 99.95,149.37) {T2};
\end{scope}
\begin{scope}
\path[clip] (123.88,146.36) rectangle (165.70,158.99);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (123.88,146.36) rectangle (165.70,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (144.79,149.37) {T3};
\end{scope}
\begin{scope}
\path[clip] ( 34.20,108.92) rectangle ( 76.03,146.36);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 34.20,108.92) rectangle ( 76.03,146.36);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.20,111.18) --
	( 76.03,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.20,118.59) --
	( 76.03,118.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.20,125.99) --
	( 76.03,125.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.20,133.40) --
	( 76.03,133.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.20,140.80) --
	( 76.03,140.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31,108.92) --
	( 41.31,146.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.85,108.92) --
	( 51.85,146.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.38,108.92) --
	( 62.38,146.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.91,108.92) --
	( 72.91,146.36);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.20,114.88) --
	( 76.03,114.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.20,122.29) --
	( 76.03,122.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.20,129.69) --
	( 76.03,129.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.20,137.10) --
	( 76.03,137.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.20,144.51) --
	( 76.03,144.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.05,108.92) --
	( 36.05,146.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.58,108.92) --
	( 46.58,146.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.11,108.92) --
	( 57.11,146.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.65,108.92) --
	( 67.65,146.36);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,131.92) --
	( 36.15,131.97) --
	( 36.20,131.98) --
	( 36.26,131.95) --
	( 36.31,131.91) --
	( 36.36,131.88) --
	( 36.41,131.87) --
	( 36.47,131.89) --
	( 36.52,131.92) --
	( 36.57,131.94) --
	( 36.63,131.94) --
	( 36.68,131.91) --
	( 36.73,131.86) --
	( 36.78,131.81) --
	( 36.84,131.79) --
	( 36.89,131.79) --
	( 36.94,131.81) --
	( 36.99,131.84) --
	( 37.05,131.86) --
	( 37.10,131.85) --
	( 37.15,131.82) --
	( 37.20,131.77) --
	( 37.26,131.74) --
	( 37.31,131.72) --
	( 37.36,131.72) --
	( 37.42,131.74) --
	( 37.47,131.76) --
	( 37.52,131.77) --
	( 37.57,131.76) --
	( 37.63,131.73) --
	( 37.68,131.70) --
	( 37.73,131.67) --
	( 37.78,131.65) --
	( 37.84,131.63) --
	( 37.89,131.61) --
	( 37.94,131.56) --
	( 37.99,131.49) --
	( 38.05,131.38) --
	( 38.10,131.25) --
	( 38.15,131.12) --
	( 38.21,131.01) --
	( 38.26,130.95) --
	( 38.31,130.93) --
	( 38.36,130.96) --
	( 38.42,131.00) --
	( 38.47,131.03) --
	( 38.52,131.04) --
	( 38.57,131.00) --
	( 38.63,130.92) --
	( 38.68,130.81) --
	( 38.73,130.71) --
	( 38.78,130.62) --
	( 38.84,130.58) --
	( 38.89,130.58) --
	( 38.94,130.62) --
	( 39.00,130.69) --
	( 39.05,130.77) --
	( 39.10,130.83) --
	( 39.15,130.87) --
	( 39.21,130.87) --
	( 39.26,130.84) --
	( 39.31,130.79) --
	( 39.36,130.74) --
	( 39.42,130.71) --
	( 39.47,130.71) --
	( 39.52,130.73) --
	( 39.57,130.75) --
	( 39.63,130.77) --
	( 39.68,130.78) --
	( 39.73,130.77) --
	( 39.79,130.76) --
	( 39.84,130.76) --
	( 39.89,130.78) --
	( 39.94,130.81) --
	( 40.00,130.84) --
	( 40.05,130.87) --
	( 40.10,130.86) --
	( 40.15,130.83) --
	( 40.21,130.78) --
	( 40.26,130.72) --
	( 40.31,130.69) --
	( 40.36,130.69) --
	( 40.42,130.73) --
	( 40.47,130.80) --
	( 40.52,130.88) --
	( 40.58,130.95) --
	( 40.63,130.97) --
	( 40.68,130.96) --
	( 40.73,130.92) --
	( 40.79,130.86) --
	( 40.84,130.81) --
	( 40.89,130.78) --
	( 40.94,130.77) --
	( 41.00,130.79) --
	( 41.05,130.81) --
	( 41.10,130.83) --
	( 41.15,130.84) --
	( 41.21,130.83) --
	( 41.26,130.82) --
	( 41.31,130.81) --
	( 41.37,130.79) --
	( 41.42,130.77) --
	( 41.47,130.74) --
	( 41.52,130.71) --
	( 41.58,130.67) --
	( 41.63,130.65) --
	( 41.68,130.65) --
	( 41.73,130.66) --
	( 41.79,130.70) --
	( 41.84,130.73) --
	( 41.89,130.75) --
	( 41.94,130.74) --
	( 42.00,130.70) --
	( 42.05,130.64) --
	( 42.10,130.58) --
	( 42.16,130.52) --
	( 42.21,130.46) --
	( 42.26,130.40) --
	( 42.31,130.34) --
	( 42.37,130.30) --
	( 42.42,130.29) --
	( 42.47,130.30) --
	( 42.52,130.35) --
	( 42.58,130.41) --
	( 42.63,130.47) --
	( 42.68,130.50) --
	( 42.73,130.50) --
	( 42.79,130.47) --
	( 42.84,130.41) --
	( 42.89,130.35) --
	( 42.95,130.28) --
	( 43.00,130.23) --
	( 43.05,130.20) --
	( 43.10,130.18) --
	( 43.16,130.16) --
	( 43.21,130.16) --
	( 43.26,130.15) --
	( 43.31,130.16) --
	( 43.37,130.16) --
	( 43.42,130.18) --
	( 43.47,130.21) --
	( 43.52,130.27) --
	( 43.58,130.35) --
	( 43.63,130.41) --
	( 43.68,130.39) --
	( 43.74,130.25) --
	( 43.79,129.97) --
	( 43.84,129.58) --
	( 43.89,129.18) --
	( 43.95,128.86) --
	( 44.00,128.65) --
	( 44.05,128.54) --
	( 44.10,128.43) --
	( 44.16,128.26) --
	( 44.21,128.06) --
	( 44.26,127.99) --
	( 44.31,128.25) --
	( 44.37,129.00) --
	( 44.42,130.22) --
	( 44.47,131.61) --
	( 44.53,132.77) --
	( 44.58,133.37) --
	( 44.63,133.39) --
	( 44.68,133.17) --
	( 44.74,133.26) --
	( 44.79,134.05) --
	( 44.84,135.50) --
	( 44.89,137.00) --
	( 44.95,137.83) --
	( 45.00,137.66) --
	( 45.05,137.00) --
	( 45.10,136.68) --
	( 45.16,136.95) --
	( 45.21,137.48) --
	( 45.26,137.77) --
	( 45.32,137.57) --
	( 45.37,137.06) --
	( 45.42,136.58) --
	( 45.47,136.36) --
	( 45.53,136.37) --
	( 45.58,136.44) --
	( 45.63,136.40) --
	( 45.68,136.19) --
	( 45.74,135.86) --
	( 45.79,135.55) --
	( 45.84,135.38) --
	( 45.89,135.38) --
	( 45.95,135.47) --
	( 46.00,135.56) --
	( 46.05,135.56) --
	( 46.11,135.46) --
	( 46.16,135.33) --
	( 46.21,135.21) --
	( 46.26,135.16) --
	( 46.32,135.18) --
	( 46.37,135.24) --
	( 46.42,135.34) --
	( 46.47,135.45) --
	( 46.53,135.58) --
	( 46.58,135.69) --
	( 46.63,135.77) --
	( 46.68,135.81) --
	( 46.74,135.82) --
	( 46.79,135.83) --
	( 46.84,135.84) --
	( 46.90,135.84) --
	( 46.95,135.78) --
	( 47.00,135.63) --
	( 47.05,135.41) --
	( 47.11,135.15) --
	( 47.16,134.90) --
	( 47.21,134.66) --
	( 47.26,134.42) --
	( 47.32,134.17) --
	( 47.37,133.94) --
	( 47.42,133.81) --
	( 47.47,133.83) --
	( 47.53,133.99) --
	( 47.58,134.25) --
	( 47.63,134.56) --
	( 47.69,135.02) --
	( 47.74,135.62) --
	( 47.79,136.12) --
	( 47.84,136.24) --
	( 47.90,135.97) --
	( 47.95,135.50) --
	( 48.00,135.06) --
	( 48.05,134.77) --
	( 48.11,134.66) --
	( 48.16,134.68) --
	( 48.21,134.74) --
	( 48.26,134.79) --
	( 48.32,134.80) --
	( 48.37,134.78) --
	( 48.42,134.79) --
	( 48.48,134.87) --
	( 48.53,135.02) --
	( 48.58,135.16) --
	( 48.63,135.21) --
	( 48.69,135.10) --
	( 48.74,134.81) --
	( 48.79,134.37) --
	( 48.84,133.86) --
	( 48.90,133.37) --
	( 48.95,132.98) --
	( 49.00,132.78) --
	( 49.05,132.79) --
	( 49.11,132.99) --
	( 49.16,133.30) --
	( 49.21,133.59) --
	( 49.27,133.80) --
	( 49.32,133.92) --
	( 49.37,134.08) --
	( 49.42,134.43) --
	( 49.48,135.09) --
	( 49.53,136.01) --
	( 49.58,136.97) --
	( 49.63,137.69) --
	( 49.69,137.97) --
	( 49.74,137.91) --
	( 49.79,137.77) --
	( 49.84,137.83) --
	( 49.90,138.19) --
	( 49.95,138.71) --
	( 50.00,139.15) --
	( 50.06,139.30) --
	( 50.11,139.10) --
	( 50.16,138.65) --
	( 50.21,138.21) --
	( 50.27,137.96) --
	( 50.32,137.93) --
	( 50.37,137.91) --
	( 50.42,137.65) --
	( 50.48,137.08) --
	( 50.53,136.33) --
	( 50.58,135.65) --
	( 50.63,135.22) --
	( 50.69,135.07) --
	( 50.74,135.10) --
	( 50.79,135.21) --
	( 50.85,135.32) --
	( 50.90,135.41) --
	( 50.95,135.50) --
	( 51.00,135.59) --
	( 51.06,135.68) --
	( 51.11,135.75) --
	( 51.16,135.80) --
	( 51.21,135.86) --
	( 51.27,135.95) --
	( 51.32,136.05) --
	( 51.37,136.13) --
	( 51.42,136.12) --
	( 51.48,136.03) --
	( 51.53,135.91) --
	( 51.58,135.84) --
	( 51.64,135.84) --
	( 51.69,135.88) --
	( 51.74,135.94) --
	( 51.79,135.98) --
	( 51.85,136.02) --
	( 51.90,136.07) --
	( 51.95,136.16) --
	( 52.00,136.30) --
	( 52.06,136.44) --
	( 52.11,136.56) --
	( 52.16,136.63) --
	( 52.21,136.66) --
	( 52.27,136.67) --
	( 52.32,136.72) --
	( 52.37,136.86) --
	( 52.43,137.05) --
	( 52.48,137.24) --
	( 52.53,137.32) --
	( 52.58,137.25) --
	( 52.64,137.08) --
	( 52.69,136.94) --
	( 52.74,136.93) --
	( 52.79,137.01) --
	( 52.85,137.03) --
	( 52.90,136.86) --
	( 52.95,136.53) --
	( 53.00,136.18) --
	( 53.06,135.95) --
	( 53.11,135.86) --
	( 53.16,135.85) --
	( 53.22,135.80) --
	( 53.27,135.67) --
	( 53.32,135.44) --
	( 53.37,135.18) --
	( 53.43,134.95) --
	( 53.48,134.78) --
	( 53.53,134.69) --
	( 53.58,134.64) --
	( 53.64,134.62) --
	( 53.69,134.58) --
	( 53.74,134.53) --
	( 53.79,134.48) --
	( 53.85,134.44) --
	( 53.90,134.41) --
	( 53.95,134.39) --
	( 54.01,134.35) --
	( 54.06,134.30) --
	( 54.11,134.23) --
	( 54.16,134.14) --
	( 54.22,134.03) --
	( 54.27,133.92) --
	( 54.32,133.79) --
	( 54.37,133.64) --
	( 54.43,133.47) --
	( 54.48,133.29) --
	( 54.53,133.10) --
	( 54.58,132.91) --
	( 54.64,132.74) --
	( 54.69,132.58) --
	( 54.74,132.46) --
	( 54.80,132.37) --
	( 54.85,132.31) --
	( 54.90,132.28) --
	( 54.95,132.27) --
	( 55.01,132.27) --
	( 55.06,132.26) --
	( 55.11,132.22) --
	( 55.16,132.14) --
	( 55.22,132.04) --
	( 55.27,131.94) --
	( 55.32,131.87) --
	( 55.37,131.85) --
	( 55.43,131.87) --
	( 55.48,131.91) --
	( 55.53,131.93) --
	( 55.59,131.91) --
	( 55.64,131.88) --
	( 55.69,131.86) --
	( 55.74,131.89) --
	( 55.80,132.00) --
	( 55.85,132.17) --
	( 55.90,132.37) --
	( 55.95,132.54) --
	( 56.01,132.64) --
	( 56.06,132.69) --
	( 56.11,132.72) --
	( 56.16,132.78) --
	( 56.22,132.91) --
	( 56.27,133.09) --
	( 56.32,133.30) --
	( 56.38,133.49) --
	( 56.43,133.63) --
	( 56.48,133.72) --
	( 56.53,133.77) --
	( 56.59,133.82) --
	( 56.64,133.87) --
	( 56.69,133.94) --
	( 56.74,134.01) --
	( 56.80,134.06) --
	( 56.85,134.09) --
	( 56.90,134.11) --
	( 56.95,134.11) --
	( 57.01,134.11) --
	( 57.06,134.12) --
	( 57.11,134.11) --
	( 57.17,134.10) --
	( 57.22,134.08) --
	( 57.27,134.06) --
	( 57.32,134.03) --
	( 57.38,134.01) --
	( 57.43,133.99) --
	( 57.48,133.99) --
	( 57.53,133.99) --
	( 57.59,134.00) --
	( 57.64,134.00) --
	( 57.69,133.99) --
	( 57.74,133.94) --
	( 57.80,133.87) --
	( 57.85,133.78) --
	( 57.90,133.72) --
	( 57.96,133.71) --
	( 58.01,133.77) --
	( 58.06,133.90) --
	( 58.11,134.07) --
	( 58.17,134.23) --
	( 58.22,134.35) --
	( 58.27,134.40) --
	( 58.32,134.40) --
	( 58.38,134.34) --
	( 58.43,134.26) --
	( 58.48,134.16) --
	( 58.53,134.07) --
	( 58.59,133.98) --
	( 58.64,133.86) --
	( 58.69,133.71) --
	( 58.75,133.53) --
	( 58.80,133.32) --
	( 58.85,133.13) --
	( 58.90,132.97) --
	( 58.96,132.87) --
	( 59.01,132.83) --
	( 59.06,132.84) --
	( 59.11,132.92) --
	( 59.17,133.08) --
	( 59.22,133.30) --
	( 59.27,133.52) --
	( 59.32,133.71) --
	( 59.38,133.84) --
	( 59.43,134.00) --
	( 59.48,134.28) --
	( 59.54,134.63) --
	( 59.59,134.88) --
	( 59.64,134.88) --
	( 59.69,134.63) --
	( 59.75,134.26) --
	( 59.80,133.91) --
	( 59.85,133.65) --
	( 59.90,133.49) --
	( 59.96,133.38) --
	( 60.01,133.30) --
	( 60.06,133.22) --
	( 60.11,133.11) --
	( 60.17,132.96) --
	( 60.22,132.75) --
	( 60.27,132.49) --
	( 60.33,132.20) --
	( 60.38,131.89) --
	( 60.43,131.60) --
	( 60.48,131.33) --
	( 60.54,131.10) --
	( 60.59,130.90) --
	( 60.64,130.72) --
	( 60.69,130.62) --
	( 60.75,130.63) --
	( 60.80,130.81) --
	( 60.85,131.16) --
	( 60.90,131.61) --
	( 60.96,132.05) --
	( 61.01,132.38) --
	( 61.06,132.57) --
	( 61.12,132.74) --
	( 61.17,133.06) --
	( 61.22,133.66) --
	( 61.27,134.53) --
	( 61.33,135.47) --
	( 61.38,136.20) --
	( 61.43,136.55) --
	( 61.48,136.55) --
	( 61.54,136.46) --
	( 61.59,136.54) --
	( 61.64,136.91) --
	( 61.69,137.46) --
	( 61.75,138.00) --
	( 61.80,138.31) --
	( 61.85,138.26) --
	( 61.91,137.92) --
	( 61.96,137.55) --
	( 62.01,137.37) --
	( 62.06,137.41) --
	( 62.12,137.43) --
	( 62.17,137.12) --
	( 62.22,136.43) --
	( 62.27,135.59) --
	( 62.33,134.94) --
	( 62.38,134.68) --
	( 62.43,134.77) --
	( 62.48,135.02) --
	( 62.54,135.19) --
	( 62.59,135.18) --
	( 62.64,135.00) --
	( 62.70,134.77) --
	( 62.75,134.61) --
	( 62.80,134.57) --
	( 62.85,134.64) --
	( 62.91,134.73) --
	( 62.96,134.80) --
	( 63.01,134.87) --
	( 63.06,134.96) --
	( 63.12,135.11) --
	( 63.17,135.29) --
	( 63.22,135.45) --
	( 63.27,135.54) --
	( 63.33,135.55) --
	( 63.38,135.51) --
	( 63.43,135.48) --
	( 63.49,135.49) --
	( 63.54,135.51) --
	( 63.59,135.52) --
	( 63.64,135.51) --
	( 63.70,135.47) --
	( 63.75,135.42) --
	( 63.80,135.37) --
	( 63.85,135.34) --
	( 63.91,135.33) --
	( 63.96,135.32) --
	( 64.01,135.30) --
	( 64.06,135.26) --
	( 64.12,135.21) --
	( 64.17,135.21) --
	( 64.22,135.31) --
	( 64.28,135.52) --
	( 64.33,135.79) --
	( 64.38,136.03) --
	( 64.43,136.13) --
	( 64.49,136.07) --
	( 64.54,135.94) --
	( 64.59,135.90) --
	( 64.64,136.06) --
	( 64.70,136.35) --
	( 64.75,136.55) --
	( 64.80,136.45) --
	( 64.85,136.09) --
	( 64.91,135.65) --
	( 64.96,135.33) --
	( 65.01,135.20) --
	( 65.07,135.20) --
	( 65.12,135.18) --
	( 65.17,135.08) --
	( 65.22,134.87) --
	( 65.28,134.65) --
	( 65.33,134.49) --
	( 65.38,134.45) --
	( 65.43,134.53) --
	( 65.49,134.66) --
	( 65.54,134.75) --
	( 65.59,134.74) --
	( 65.64,134.63) --
	( 65.70,134.45) --
	( 65.75,134.25) --
	( 65.80,134.09) --
	( 65.86,133.99) --
	( 65.91,133.95) --
	( 65.96,133.94) --
	( 66.01,133.95) --
	( 66.07,133.95) --
	( 66.12,133.93) --
	( 66.17,133.89) --
	( 66.22,133.83) --
	( 66.28,133.73) --
	( 66.33,133.61) --
	( 66.38,133.46) --
	( 66.43,133.28) --
	( 66.49,133.06) --
	( 66.54,132.84) --
	( 66.59,132.61) --
	( 66.65,132.41) --
	( 66.70,132.25) --
	( 66.75,132.11) --
	( 66.80,131.99) --
	( 66.86,131.88) --
	( 66.91,131.78) --
	( 66.96,131.67) --
	( 67.01,131.58) --
	( 67.07,131.50) --
	( 67.12,131.44) --
	( 67.17,131.38) --
	( 67.22,131.34) --
	( 67.28,131.29) --
	( 67.33,131.26) --
	( 67.38,131.24) --
	( 67.44,131.24) --
	( 67.49,131.25) --
	( 67.54,131.27) --
	( 67.59,131.29) --
	( 67.65,131.30) --
	( 67.70,131.31) --
	( 67.75,131.33) --
	( 67.80,131.39) --
	( 67.86,131.49) --
	( 67.91,131.64) --
	( 67.96,131.81) --
	( 68.01,131.98) --
	( 68.07,132.12) --
	( 68.12,132.22) --
	( 68.17,132.29) --
	( 68.23,132.36) --
	( 68.28,132.45) --
	( 68.33,132.55) --
	( 68.38,132.67) --
	( 68.44,132.77) --
	( 68.49,132.83) --
	( 68.54,132.84) --
	( 68.59,132.84) --
	( 68.65,132.85) --
	( 68.70,132.92) --
	( 68.75,133.04) --
	( 68.80,133.20) --
	( 68.86,133.36) --
	( 68.91,133.49) --
	( 68.96,133.57) --
	( 69.02,133.61) --
	( 69.07,133.64) --
	( 69.12,133.68) --
	( 69.17,133.76) --
	( 69.23,133.88) --
	( 69.28,134.01) --
	( 69.33,134.13) --
	( 69.38,134.21) --
	( 69.44,134.25) --
	( 69.49,134.23) --
	( 69.54,134.18) --
	( 69.59,134.10) --
	( 69.65,134.04) --
	( 69.70,134.01) --
	( 69.75,134.01) --
	( 69.81,134.04) --
	( 69.86,134.07) --
	( 69.91,134.08) --
	( 69.96,134.05) --
	( 70.02,133.99) --
	( 70.07,133.91) --
	( 70.12,133.83) --
	( 70.17,133.79) --
	( 70.23,133.79) --
	( 70.28,133.84) --
	( 70.33,133.92) --
	( 70.38,134.00) --
	( 70.44,134.06) --
	( 70.49,134.08) --
	( 70.54,134.06) --
	( 70.60,134.02) --
	( 70.65,133.96) --
	( 70.70,133.92) --
	( 70.75,133.92) --
	( 70.81,133.95) --
	( 70.86,134.03) --
	( 70.91,134.13) --
	( 70.96,134.22) --
	( 71.02,134.28) --
	( 71.07,134.31) --
	( 71.12,134.30) --
	( 71.17,134.26) --
	( 71.23,134.20) --
	( 71.28,134.13) --
	( 71.33,134.07) --
	( 71.39,134.02) --
	( 71.44,133.98) --
	( 71.49,133.96) --
	( 71.54,133.97) --
	( 71.60,134.01) --
	( 71.65,134.07) --
	( 71.70,134.16) --
	( 71.75,134.25) --
	( 71.81,134.34) --
	( 71.86,134.41) --
	( 71.91,134.47) --
	( 71.96,134.50) --
	( 72.02,134.51) --
	( 72.07,134.51) --
	( 72.12,134.51) --
	( 72.18,134.52) --
	( 72.23,134.53) --
	( 72.28,134.55) --
	( 72.33,134.57) --
	( 72.39,134.58) --
	( 72.44,134.58) --
	( 72.49,134.58) --
	( 72.54,134.57) --
	( 72.60,134.57) --
	( 72.65,134.57) --
	( 72.70,134.59) --
	( 72.75,134.62) --
	( 72.81,134.64) --
	( 72.86,134.66) --
	( 72.91,134.65) --
	( 72.97,134.63) --
	( 73.02,134.62) --
	( 73.07,134.61) --
	( 73.12,134.64) --
	( 73.18,134.69) --
	( 73.23,134.76) --
	( 73.28,134.82) --
	( 73.33,134.86) --
	( 73.39,134.86) --
	( 73.44,134.83) --
	( 73.49,134.79) --
	( 73.54,134.76) --
	( 73.60,134.76) --
	( 73.65,134.79) --
	( 73.70,134.86) --
	( 73.76,134.94) --
	( 73.81,135.02) --
	( 73.86,135.09) --
	( 73.91,135.14) --
	( 73.97,135.16) --
	( 74.02,135.17) --
	( 74.07,135.17) --
	( 74.12,135.17);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,135.35) --
	( 36.15,135.39) --
	( 36.20,135.40) --
	( 36.26,135.37) --
	( 36.31,135.33) --
	( 36.36,135.30) --
	( 36.41,135.30) --
	( 36.47,135.33) --
	( 36.52,135.36) --
	( 36.57,135.38) --
	( 36.63,135.36) --
	( 36.68,135.32) --
	( 36.73,135.24) --
	( 36.78,135.17) --
	( 36.84,135.14) --
	( 36.89,135.15) --
	( 36.94,135.18) --
	( 36.99,135.23) --
	( 37.05,135.26) --
	( 37.10,135.25) --
	( 37.15,135.22) --
	( 37.20,135.17) --
	( 37.26,135.12) --
	( 37.31,135.10) --
	( 37.36,135.11) --
	( 37.42,135.13) --
	( 37.47,135.14) --
	( 37.52,135.14) --
	( 37.57,135.13) --
	( 37.63,135.09) --
	( 37.68,135.04) --
	( 37.73,135.00) --
	( 37.78,134.98) --
	( 37.84,134.97) --
	( 37.89,134.95) --
	( 37.94,134.89) --
	( 37.99,134.79) --
	( 38.05,134.65) --
	( 38.10,134.48) --
	( 38.15,134.31) --
	( 38.21,134.18) --
	( 38.26,134.10) --
	( 38.31,134.08) --
	( 38.36,134.11) --
	( 38.42,134.17) --
	( 38.47,134.20) --
	( 38.52,134.20) --
	( 38.57,134.16) --
	( 38.63,134.07) --
	( 38.68,133.95) --
	( 38.73,133.83) --
	( 38.78,133.73) --
	( 38.84,133.67) --
	( 38.89,133.67) --
	( 38.94,133.71) --
	( 39.00,133.80) --
	( 39.05,133.90) --
	( 39.10,133.99) --
	( 39.15,134.04) --
	( 39.21,134.04) --
	( 39.26,133.99) --
	( 39.31,133.93) --
	( 39.36,133.87) --
	( 39.42,133.84) --
	( 39.47,133.84) --
	( 39.52,133.86) --
	( 39.57,133.90) --
	( 39.63,133.92) --
	( 39.68,133.92) --
	( 39.73,133.91) --
	( 39.79,133.89) --
	( 39.84,133.88) --
	( 39.89,133.91) --
	( 39.94,133.95) --
	( 40.00,134.00) --
	( 40.05,134.03) --
	( 40.10,134.02) --
	( 40.15,133.98) --
	( 40.21,133.92) --
	( 40.26,133.85) --
	( 40.31,133.80) --
	( 40.36,133.80) --
	( 40.42,133.85) --
	( 40.47,133.94) --
	( 40.52,134.03) --
	( 40.58,134.11) --
	( 40.63,134.14) --
	( 40.68,134.13) --
	( 40.73,134.08) --
	( 40.79,134.01) --
	( 40.84,133.96) --
	( 40.89,133.92) --
	( 40.94,133.91) --
	( 41.00,133.93) --
	( 41.05,133.95) --
	( 41.10,133.96) --
	( 41.15,133.97) --
	( 41.21,133.97) --
	( 41.26,133.96) --
	( 41.31,133.94) --
	( 41.37,133.93) --
	( 41.42,133.90) --
	( 41.47,133.87) --
	( 41.52,133.83) --
	( 41.58,133.79) --
	( 41.63,133.76) --
	( 41.68,133.75) --
	( 41.73,133.78) --
	( 41.79,133.82) --
	( 41.84,133.86) --
	( 41.89,133.88) --
	( 41.94,133.87) --
	( 42.00,133.82) --
	( 42.05,133.75) --
	( 42.10,133.67) --
	( 42.16,133.60) --
	( 42.21,133.54) --
	( 42.26,133.47) --
	( 42.31,133.41) --
	( 42.37,133.36) --
	( 42.42,133.33) --
	( 42.47,133.33) --
	( 42.52,133.37) --
	( 42.58,133.43) --
	( 42.63,133.49) --
	( 42.68,133.53) --
	( 42.73,133.53) --
	( 42.79,133.50) --
	( 42.84,133.43) --
	( 42.89,133.35) --
	( 42.95,133.27) --
	( 43.00,133.22) --
	( 43.05,133.18) --
	( 43.10,133.17) --
	( 43.16,133.17) --
	( 43.21,133.17) --
	( 43.26,133.19) --
	( 43.31,133.23) --
	( 43.37,133.28) --
	( 43.42,133.36) --
	( 43.47,133.48) --
	( 43.52,133.63) --
	( 43.58,133.81) --
	( 43.63,133.98) --
	( 43.68,134.06) --
	( 43.74,134.00) --
	( 43.79,133.79) --
	( 43.84,133.46) --
	( 43.89,133.10) --
	( 43.95,132.82) --
	( 44.00,132.66) --
	( 44.05,132.60) --
	( 44.10,132.55) --
	( 44.16,132.42) --
	( 44.21,132.27) --
	( 44.26,132.26) --
	( 44.31,132.63) --
	( 44.37,133.54) --
	( 44.42,134.95) --
	( 44.47,136.56) --
	( 44.53,137.88) --
	( 44.58,138.55) --
	( 44.63,138.56) --
	( 44.68,138.30) --
	( 44.74,138.37) --
	( 44.79,139.21) --
	( 44.84,140.75) --
	( 44.89,142.36) --
	( 44.95,143.19) --
	( 45.00,142.89) --
	( 45.05,142.04) --
	( 45.10,141.56) --
	( 45.16,141.74) --
	( 45.21,142.25) --
	( 45.26,142.52) --
	( 45.32,142.28) --
	( 45.37,141.70) --
	( 45.42,141.18) --
	( 45.47,140.94) --
	( 45.53,140.95) --
	( 45.58,141.04) --
	( 45.63,141.00) --
	( 45.68,140.78) --
	( 45.74,140.45) --
	( 45.79,140.14) --
	( 45.84,139.98) --
	( 45.89,140.01) --
	( 45.95,140.16) --
	( 46.00,140.31) --
	( 46.05,140.36) --
	( 46.11,140.32) --
	( 46.16,140.25) --
	( 46.21,140.20) --
	( 46.26,140.22) --
	( 46.32,140.32) --
	( 46.37,140.48) --
	( 46.42,140.68) --
	( 46.47,140.89) --
	( 46.53,141.12) --
	( 46.58,141.33) --
	( 46.63,141.50) --
	( 46.68,141.61) --
	( 46.74,141.67) --
	( 46.79,141.72) --
	( 46.84,141.77) --
	( 46.90,141.80) --
	( 46.95,141.77) --
	( 47.00,141.66) --
	( 47.05,141.47) --
	( 47.11,141.24) --
	( 47.16,141.01) --
	( 47.21,140.78) --
	( 47.26,140.54) --
	( 47.32,140.27) --
	( 47.37,140.01) --
	( 47.42,139.81) --
	( 47.47,139.76) --
	( 47.53,139.84) --
	( 47.58,140.00) --
	( 47.63,140.21) --
	( 47.69,140.56) --
	( 47.74,141.08) --
	( 47.79,141.50) --
	( 47.84,141.52) --
	( 47.90,141.10) --
	( 47.95,140.45) --
	( 48.00,139.81) --
	( 48.05,139.34) --
	( 48.11,139.09) --
	( 48.16,139.02) --
	( 48.21,139.02) --
	( 48.26,139.00) --
	( 48.32,138.95) --
	( 48.37,138.89) --
	( 48.42,138.93) --
	( 48.48,139.09) --
	( 48.53,139.33) --
	( 48.58,139.54) --
	( 48.63,139.59) --
	( 48.69,139.42) --
	( 48.74,139.04) --
	( 48.79,138.50) --
	( 48.84,137.87) --
	( 48.90,137.24) --
	( 48.95,136.73) --
	( 49.00,136.45) --
	( 49.05,136.44) --
	( 49.11,136.69) --
	( 49.16,137.08) --
	( 49.21,137.47) --
	( 49.27,137.75) --
	( 49.32,137.94) --
	( 49.37,138.17) --
	( 49.42,138.63) --
	( 49.48,139.45) --
	( 49.53,140.58) --
	( 49.58,141.75) --
	( 49.63,142.63) --
	( 49.69,143.02) --
	( 49.74,142.99) --
	( 49.79,142.88) --
	( 49.84,142.99) --
	( 49.90,143.42) --
	( 49.95,144.01) --
	( 50.00,144.50) --
	( 50.06,144.66) --
	( 50.11,144.41) --
	( 50.16,143.89) --
	( 50.21,143.35) --
	( 50.27,143.04) --
	( 50.32,142.96) --
	( 50.37,142.90) --
	( 50.42,142.57) --
	( 50.48,141.90) --
	( 50.53,141.03) --
	( 50.58,140.25) --
	( 50.63,139.73) --
	( 50.69,139.53) --
	( 50.74,139.54) --
	( 50.79,139.64) --
	( 50.85,139.75) --
	( 50.90,139.84) --
	( 50.95,139.93) --
	( 51.00,140.04) --
	( 51.06,140.14) --
	( 51.11,140.22) --
	( 51.16,140.29) --
	( 51.21,140.36) --
	( 51.27,140.47) --
	( 51.32,140.58) --
	( 51.37,140.65) --
	( 51.42,140.60) --
	( 51.48,140.44) --
	( 51.53,140.25) --
	( 51.58,140.11) --
	( 51.64,140.07) --
	( 51.69,140.12) --
	( 51.74,140.20) --
	( 51.79,140.27) --
	( 51.85,140.34) --
	( 51.90,140.43) --
	( 51.95,140.57) --
	( 52.00,140.74) --
	( 52.06,140.91) --
	( 52.11,141.05) --
	( 52.16,141.13) --
	( 52.21,141.15) --
	( 52.27,141.16) --
	( 52.32,141.23) --
	( 52.37,141.40) --
	( 52.43,141.66) --
	( 52.48,141.90) --
	( 52.53,142.01) --
	( 52.58,141.95) --
	( 52.64,141.78) --
	( 52.69,141.64) --
	( 52.74,141.64) --
	( 52.79,141.77) --
	( 52.85,141.83) --
	( 52.90,141.69) --
	( 52.95,141.38) --
	( 53.00,141.06) --
	( 53.06,140.86) --
	( 53.11,140.81) --
	( 53.16,140.84) --
	( 53.22,140.81) --
	( 53.27,140.68) --
	( 53.32,140.45) --
	( 53.37,140.17) --
	( 53.43,139.91) --
	( 53.48,139.72) --
	( 53.53,139.60) --
	( 53.58,139.53) --
	( 53.64,139.49) --
	( 53.69,139.44) --
	( 53.74,139.38) --
	( 53.79,139.31) --
	( 53.85,139.26) --
	( 53.90,139.20) --
	( 53.95,139.13) --
	( 54.01,139.05) --
	( 54.06,138.94) --
	( 54.11,138.81) --
	( 54.16,138.68) --
	( 54.22,138.53) --
	( 54.27,138.37) --
	( 54.32,138.18) --
	( 54.37,137.97) --
	( 54.43,137.72) --
	( 54.48,137.44) --
	( 54.53,137.15) --
	( 54.58,136.87) --
	( 54.64,136.62) --
	( 54.69,136.41) --
	( 54.74,136.24) --
	( 54.80,136.12) --
	( 54.85,136.05) --
	( 54.90,136.01) --
	( 54.95,135.99) --
	( 55.01,135.98) --
	( 55.06,135.94) --
	( 55.11,135.87) --
	( 55.16,135.77) --
	( 55.22,135.64) --
	( 55.27,135.54) --
	( 55.32,135.47) --
	( 55.37,135.47) --
	( 55.43,135.52) --
	( 55.48,135.58) --
	( 55.53,135.62) --
	( 55.59,135.62) --
	( 55.64,135.61) --
	( 55.69,135.62) --
	( 55.74,135.70) --
	( 55.80,135.87) --
	( 55.85,136.11) --
	( 55.90,136.37) --
	( 55.95,136.59) --
	( 56.01,136.74) --
	( 56.06,136.82) --
	( 56.11,136.89) --
	( 56.16,137.00) --
	( 56.22,137.18) --
	( 56.27,137.44) --
	( 56.32,137.71) --
	( 56.38,137.97) --
	( 56.43,138.16) --
	( 56.48,138.29) --
	( 56.53,138.38) --
	( 56.59,138.45) --
	( 56.64,138.53) --
	( 56.69,138.61) --
	( 56.74,138.68) --
	( 56.80,138.74) --
	( 56.85,138.78) --
	( 56.90,138.81) --
	( 56.95,138.82) --
	( 57.01,138.84) --
	( 57.06,138.84) --
	( 57.11,138.84) --
	( 57.17,138.82) --
	( 57.22,138.79) --
	( 57.27,138.77) --
	( 57.32,138.75) --
	( 57.38,138.74) --
	( 57.43,138.75) --
	( 57.48,138.76) --
	( 57.53,138.78) --
	( 57.59,138.79) --
	( 57.64,138.80) --
	( 57.69,138.78) --
	( 57.74,138.74) --
	( 57.80,138.68) --
	( 57.85,138.62) --
	( 57.90,138.60) --
	( 57.96,138.64) --
	( 58.01,138.77) --
	( 58.06,138.95) --
	( 58.11,139.17) --
	( 58.17,139.38) --
	( 58.22,139.53) --
	( 58.27,139.62) --
	( 58.32,139.64) --
	( 58.38,139.61) --
	( 58.43,139.55) --
	( 58.48,139.49) --
	( 58.53,139.44) --
	( 58.59,139.39) --
	( 58.64,139.32) --
	( 58.69,139.21) --
	( 58.75,139.07) --
	( 58.80,138.89) --
	( 58.85,138.72) --
	( 58.90,138.59) --
	( 58.96,138.49) --
	( 59.01,138.44) --
	( 59.06,138.44) --
	( 59.11,138.50) --
	( 59.17,138.64) --
	( 59.22,138.83) --
	( 59.27,139.02) --
	( 59.32,139.14) --
	( 59.38,139.19) --
	( 59.43,139.24) --
	( 59.48,139.39) --
	( 59.54,139.62) --
	( 59.59,139.75) --
	( 59.64,139.62) --
	( 59.69,139.21) --
	( 59.75,138.67) --
	( 59.80,138.15) --
	( 59.85,137.75) --
	( 59.90,137.45) --
	( 59.96,137.23) --
	( 60.01,137.06) --
	( 60.06,136.92) --
	( 60.11,136.78) --
	( 60.17,136.59) --
	( 60.22,136.34) --
	( 60.27,136.01) --
	( 60.33,135.63) --
	( 60.38,135.24) --
	( 60.43,134.86) --
	( 60.48,134.53) --
	( 60.54,134.23) --
	( 60.59,133.96) --
	( 60.64,133.74) --
	( 60.69,133.60) --
	( 60.75,133.63) --
	( 60.80,133.88) --
	( 60.85,134.34) --
	( 60.90,134.93) --
	( 60.96,135.49) --
	( 61.01,135.92) --
	( 61.06,136.21) --
	( 61.12,136.47) --
	( 61.17,136.93) --
	( 61.22,137.73) --
	( 61.27,138.84) --
	( 61.33,140.02) --
	( 61.38,140.94) --
	( 61.43,141.39) --
	( 61.48,141.41) --
	( 61.54,141.31) --
	( 61.59,141.41) --
	( 61.64,141.82) --
	( 61.69,142.46) --
	( 61.75,143.08) --
	( 61.80,143.44) --
	( 61.85,143.40) --
	( 61.91,143.04) --
	( 61.96,142.62) --
	( 62.01,142.41) --
	( 62.06,142.42) --
	( 62.12,142.39) --
	( 62.17,142.00) --
	( 62.22,141.18) --
	( 62.27,140.20) --
	( 62.33,139.42) --
	( 62.38,139.08) --
	( 62.43,139.15) --
	( 62.48,139.40) --
	( 62.54,139.58) --
	( 62.59,139.55) --
	( 62.64,139.33) --
	( 62.70,139.05) --
	( 62.75,138.84) --
	( 62.80,138.78) --
	( 62.85,138.83) --
	( 62.91,138.92) --
	( 62.96,139.00) --
	( 63.01,139.08) --
	( 63.06,139.19) --
	( 63.12,139.37) --
	( 63.17,139.58) --
	( 63.22,139.76) --
	( 63.27,139.84) --
	( 63.33,139.81) --
	( 63.38,139.73) --
	( 63.43,139.67) --
	( 63.49,139.65) --
	( 63.54,139.67) --
	( 63.59,139.70) --
	( 63.64,139.70) --
	( 63.70,139.68) --
	( 63.75,139.64) --
	( 63.80,139.61) --
	( 63.85,139.60) --
	( 63.91,139.61) --
	( 63.96,139.62) --
	( 64.01,139.61) --
	( 64.06,139.56) --
	( 64.12,139.51) --
	( 64.17,139.52) --
	( 64.22,139.65) --
	( 64.28,139.92) --
	( 64.33,140.26) --
	( 64.38,140.56) --
	( 64.43,140.71) --
	( 64.49,140.67) --
	( 64.54,140.55) --
	( 64.59,140.52) --
	( 64.64,140.71) --
	( 64.70,141.03) --
	( 64.75,141.26) --
	( 64.80,141.19) --
	( 64.85,140.86) --
	( 64.91,140.46) --
	( 64.96,140.19) --
	( 65.01,140.12) --
	( 65.07,140.15) --
	( 65.12,140.15) --
	( 65.17,140.02) --
	( 65.22,139.78) --
	( 65.28,139.53) --
	( 65.33,139.37) --
	( 65.38,139.36) --
	( 65.43,139.48) --
	( 65.49,139.64) --
	( 65.54,139.75) --
	( 65.59,139.73) --
	( 65.64,139.58) --
	( 65.70,139.34) --
	( 65.75,139.08) --
	( 65.80,138.86) --
	( 65.86,138.71) --
	( 65.91,138.62) --
	( 65.96,138.56) --
	( 66.01,138.52) --
	( 66.07,138.46) --
	( 66.12,138.39) --
	( 66.17,138.29) --
	( 66.22,138.16) --
	( 66.28,137.99) --
	( 66.33,137.79) --
	( 66.38,137.55) --
	( 66.43,137.28) --
	( 66.49,136.98) --
	( 66.54,136.68) --
	( 66.59,136.39) --
	( 66.65,136.15) --
	( 66.70,135.94) --
	( 66.75,135.77) --
	( 66.80,135.63) --
	( 66.86,135.50) --
	( 66.91,135.37) --
	( 66.96,135.25) --
	( 67.01,135.14) --
	( 67.07,135.06) --
	( 67.12,135.00) --
	( 67.17,134.95) --
	( 67.22,134.90) --
	( 67.28,134.87) --
	( 67.33,134.84) --
	( 67.38,134.83) --
	( 67.44,134.85) --
	( 67.49,134.89) --
	( 67.54,134.94) --
	( 67.59,135.00) --
	( 67.65,135.06) --
	( 67.70,135.12) --
	( 67.75,135.19) --
	( 67.80,135.31) --
	( 67.86,135.47) --
	( 67.91,135.69) --
	( 67.96,135.93) --
	( 68.01,136.16) --
	( 68.07,136.37) --
	( 68.12,136.52) --
	( 68.17,136.64) --
	( 68.23,136.75) --
	( 68.28,136.86) --
	( 68.33,137.00) --
	( 68.38,137.13) --
	( 68.44,137.24) --
	( 68.49,137.30) --
	( 68.54,137.32) --
	( 68.59,137.33) --
	( 68.65,137.36) --
	( 68.70,137.45) --
	( 68.75,137.61) --
	( 68.80,137.82) --
	( 68.86,138.01) --
	( 68.91,138.17) --
	( 68.96,138.27) --
	( 69.02,138.31) --
	( 69.07,138.35) --
	( 69.12,138.40) --
	( 69.17,138.49) --
	( 69.23,138.61) --
	( 69.28,138.75) --
	( 69.33,138.88) --
	( 69.38,138.98) --
	( 69.44,139.03) --
	( 69.49,139.02) --
	( 69.54,138.98) --
	( 69.59,138.91) --
	( 69.65,138.85) --
	( 69.70,138.81) --
	( 69.75,138.79) --
	( 69.81,138.80) --
	( 69.86,138.80) --
	( 69.91,138.79) --
	( 69.96,138.75) --
	( 70.02,138.67) --
	( 70.07,138.58) --
	( 70.12,138.50) --
	( 70.17,138.45) --
	( 70.23,138.45) --
	( 70.28,138.49) --
	( 70.33,138.56) --
	( 70.38,138.65) --
	( 70.44,138.71) --
	( 70.49,138.73) --
	( 70.54,138.72) --
	( 70.60,138.67) --
	( 70.65,138.60) --
	( 70.70,138.56) --
	( 70.75,138.55) --
	( 70.81,138.60) --
	( 70.86,138.69) --
	( 70.91,138.80) --
	( 70.96,138.90) --
	( 71.02,138.97) --
	( 71.07,139.00) --
	( 71.12,138.97) --
	( 71.17,138.91) --
	( 71.23,138.84) --
	( 71.28,138.76) --
	( 71.33,138.69) --
	( 71.39,138.64) --
	( 71.44,138.61) --
	( 71.49,138.61) --
	( 71.54,138.62) --
	( 71.60,138.66) --
	( 71.65,138.73) --
	( 71.70,138.81) --
	( 71.75,138.89) --
	( 71.81,138.97) --
	( 71.86,139.04) --
	( 71.91,139.08) --
	( 71.96,139.10) --
	( 72.02,139.11) --
	( 72.07,139.12) --
	( 72.12,139.12) --
	( 72.18,139.14) --
	( 72.23,139.15) --
	( 72.28,139.16) --
	( 72.33,139.17) --
	( 72.39,139.16) --
	( 72.44,139.15) --
	( 72.49,139.13) --
	( 72.54,139.12) --
	( 72.60,139.12) --
	( 72.65,139.13) --
	( 72.70,139.15) --
	( 72.75,139.18) --
	( 72.81,139.20) --
	( 72.86,139.20) --
	( 72.91,139.19) --
	( 72.97,139.16) --
	( 73.02,139.14) --
	( 73.07,139.13) --
	( 73.12,139.15) --
	( 73.18,139.21) --
	( 73.23,139.28) --
	( 73.28,139.34) --
	( 73.33,139.37) --
	( 73.39,139.37) --
	( 73.44,139.34) --
	( 73.49,139.28) --
	( 73.54,139.24) --
	( 73.60,139.22) --
	( 73.65,139.25) --
	( 73.70,139.31) --
	( 73.76,139.40) --
	( 73.81,139.49) --
	( 73.86,139.57) --
	( 73.91,139.62) --
	( 73.97,139.65) --
	( 74.02,139.65) --
	( 74.07,139.65) --
	( 74.12,139.65);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.20,108.92) rectangle ( 76.03,146.36);
\end{scope}
\begin{scope}
\path[clip] ( 34.20, 68.47) rectangle ( 76.03,105.91);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 34.20, 68.47) rectangle ( 76.03,105.91);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.20, 69.88) --
	( 76.03, 69.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.20, 77.50) --
	( 76.03, 77.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.20, 85.13) --
	( 76.03, 85.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.20, 92.75) --
	( 76.03, 92.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.20,100.37) --
	( 76.03,100.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31, 68.47) --
	( 41.31,105.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.85, 68.47) --
	( 51.85,105.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.38, 68.47) --
	( 62.38,105.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.91, 68.47) --
	( 72.91,105.91);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.20, 73.69) --
	( 76.03, 73.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.20, 81.32) --
	( 76.03, 81.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.20, 88.94) --
	( 76.03, 88.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.20, 96.56) --
	( 76.03, 96.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.20,104.18) --
	( 76.03,104.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.05, 68.47) --
	( 36.05,105.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.58, 68.47) --
	( 46.58,105.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.11, 68.47) --
	( 57.11,105.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.65, 68.47) --
	( 67.65,105.91);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10, 70.27) --
	( 36.15, 70.26) --
	( 36.20, 70.26) --
	( 36.26, 70.27) --
	( 36.31, 70.28) --
	( 36.36, 70.29) --
	( 36.41, 70.30) --
	( 36.47, 70.31) --
	( 36.52, 70.30) --
	( 36.57, 70.29) --
	( 36.63, 70.27) --
	( 36.68, 70.25) --
	( 36.73, 70.24) --
	( 36.78, 70.23) --
	( 36.84, 70.24) --
	( 36.89, 70.25) --
	( 36.94, 70.26) --
	( 36.99, 70.27) --
	( 37.05, 70.28) --
	( 37.10, 70.28) --
	( 37.15, 70.27) --
	( 37.20, 70.27) --
	( 37.26, 70.27) --
	( 37.31, 70.28) --
	( 37.36, 70.28) --
	( 37.42, 70.28) --
	( 37.47, 70.29) --
	( 37.52, 70.28) --
	( 37.57, 70.28) --
	( 37.63, 70.27) --
	( 37.68, 70.26) --
	( 37.73, 70.26) --
	( 37.78, 70.26) --
	( 37.84, 70.26) --
	( 37.89, 70.27) --
	( 37.94, 70.27) --
	( 37.99, 70.26) --
	( 38.05, 70.25) --
	( 38.10, 70.23) --
	( 38.15, 70.21) --
	( 38.21, 70.19) --
	( 38.26, 70.17) --
	( 38.31, 70.17) --
	( 38.36, 70.17) --
	( 38.42, 70.19) --
	( 38.47, 70.22) --
	( 38.52, 70.25) --
	( 38.57, 70.26) --
	( 38.63, 70.27) --
	( 38.68, 70.26) --
	( 38.73, 70.24) --
	( 38.78, 70.22) --
	( 38.84, 70.20) --
	( 38.89, 70.19) --
	( 38.94, 70.20) --
	( 39.00, 70.22) --
	( 39.05, 70.25) --
	( 39.10, 70.28) --
	( 39.15, 70.31) --
	( 39.21, 70.32) --
	( 39.26, 70.31) --
	( 39.31, 70.30) --
	( 39.36, 70.29) --
	( 39.42, 70.27) --
	( 39.47, 70.27) --
	( 39.52, 70.27) --
	( 39.57, 70.27) --
	( 39.63, 70.28) --
	( 39.68, 70.28) --
	( 39.73, 70.28) --
	( 39.79, 70.27) --
	( 39.84, 70.26) --
	( 39.89, 70.25) --
	( 39.94, 70.23) --
	( 40.00, 70.22) --
	( 40.05, 70.21) --
	( 40.10, 70.21) --
	( 40.15, 70.22) --
	( 40.21, 70.24) --
	( 40.26, 70.26) --
	( 40.31, 70.29) --
	( 40.36, 70.30) --
	( 40.42, 70.29) --
	( 40.47, 70.27) --
	( 40.52, 70.25) --
	( 40.58, 70.22) --
	( 40.63, 70.21) --
	( 40.68, 70.21) --
	( 40.73, 70.23) --
	( 40.79, 70.25) --
	( 40.84, 70.27) --
	( 40.89, 70.28) --
	( 40.94, 70.28) --
	( 41.00, 70.27) --
	( 41.05, 70.26) --
	( 41.10, 70.26) --
	( 41.15, 70.26) --
	( 41.21, 70.27) --
	( 41.26, 70.28) --
	( 41.31, 70.29) --
	( 41.37, 70.31) --
	( 41.42, 70.32) --
	( 41.47, 70.35) --
	( 41.52, 70.39) --
	( 41.58, 70.44) --
	( 41.63, 70.50) --
	( 41.68, 70.54) --
	( 41.73, 70.57) --
	( 41.79, 70.58) --
	( 41.84, 70.59) --
	( 41.89, 70.60) --
	( 41.94, 70.62) --
	( 42.00, 70.64) --
	( 42.05, 70.67) --
	( 42.10, 70.70) --
	( 42.16, 70.72) --
	( 42.21, 70.73) --
	( 42.26, 70.74) --
	( 42.31, 70.74) --
	( 42.37, 70.75) --
	( 42.42, 70.74) --
	( 42.47, 70.73) --
	( 42.52, 70.70) --
	( 42.58, 70.65) --
	( 42.63, 70.59) --
	( 42.68, 70.53) --
	( 42.73, 70.48) --
	( 42.79, 70.44) --
	( 42.84, 70.41) --
	( 42.89, 70.40) --
	( 42.95, 70.39) --
	( 43.00, 70.39) --
	( 43.05, 70.39) --
	( 43.10, 70.40) --
	( 43.16, 70.44) --
	( 43.21, 70.52) --
	( 43.26, 70.65) --
	( 43.31, 70.83) --
	( 43.37, 71.06) --
	( 43.42, 71.32) --
	( 43.47, 71.61) --
	( 43.52, 71.92) --
	( 43.58, 72.26) --
	( 43.63, 72.64) --
	( 43.68, 73.07) --
	( 43.74, 73.56) --
	( 43.79, 74.08) --
	( 43.84, 74.60) --
	( 43.89, 75.10) --
	( 43.95, 75.52) --
	( 44.00, 75.86) --
	( 44.05, 76.14) --
	( 44.10, 76.38) --
	( 44.16, 76.62) --
	( 44.21, 76.87) --
	( 44.26, 77.09) --
	( 44.31, 77.23) --
	( 44.37, 77.25) --
	( 44.42, 77.14) --
	( 44.47, 76.95) --
	( 44.53, 76.73) --
	( 44.58, 76.55) --
	( 44.63, 76.42) --
	( 44.68, 76.29) --
	( 44.74, 76.11) --
	( 44.79, 75.83) --
	( 44.84, 75.50) --
	( 44.89, 75.19) --
	( 44.95, 74.99) --
	( 45.00, 74.85) --
	( 45.05, 74.70) --
	( 45.10, 74.49) --
	( 45.16, 74.25) --
	( 45.21, 74.02) --
	( 45.26, 73.86) --
	( 45.32, 73.77) --
	( 45.37, 73.76) --
	( 45.42, 73.78) --
	( 45.47, 73.81) --
	( 45.53, 73.85) --
	( 45.58, 73.89) --
	( 45.63, 73.96) --
	( 45.68, 74.06) --
	( 45.74, 74.16) --
	( 45.79, 74.27) --
	( 45.84, 74.38) --
	( 45.89, 74.47) --
	( 45.95, 74.58) --
	( 46.00, 74.73) --
	( 46.05, 74.95) --
	( 46.11, 75.25) --
	( 46.16, 75.62) --
	( 46.21, 76.05) --
	( 46.26, 76.50) --
	( 46.32, 76.96) --
	( 46.37, 77.40) --
	( 46.42, 77.82) --
	( 46.47, 78.22) --
	( 46.53, 78.60) --
	( 46.58, 78.97) --
	( 46.63, 79.33) --
	( 46.68, 79.67) --
	( 46.74, 79.99) --
	( 46.79, 80.27) --
	( 46.84, 80.52) --
	( 46.90, 80.73) --
	( 46.95, 80.90) --
	( 47.00, 81.05) --
	( 47.05, 81.17) --
	( 47.11, 81.26) --
	( 47.16, 81.32) --
	( 47.21, 81.35) --
	( 47.26, 81.34) --
	( 47.32, 81.29) --
	( 47.37, 81.19) --
	( 47.42, 81.06) --
	( 47.47, 80.90) --
	( 47.53, 80.69) --
	( 47.58, 80.44) --
	( 47.63, 80.16) --
	( 47.69, 79.84) --
	( 47.74, 79.48) --
	( 47.79, 79.08) --
	( 47.84, 78.65) --
	( 47.90, 78.19) --
	( 47.95, 77.69) --
	( 48.00, 77.12) --
	( 48.05, 76.49) --
	( 48.11, 75.79) --
	( 48.16, 75.08) --
	( 48.21, 74.38) --
	( 48.26, 73.75) --
	( 48.32, 73.20) --
	( 48.37, 72.75) --
	( 48.42, 72.38) --
	( 48.48, 72.08) --
	( 48.53, 71.83) --
	( 48.58, 71.64) --
	( 48.63, 71.50) --
	( 48.69, 71.43) --
	( 48.74, 71.43) --
	( 48.79, 71.46) --
	( 48.84, 71.51) --
	( 48.90, 71.56) --
	( 48.95, 71.60) --
	( 49.00, 71.63) --
	( 49.05, 71.67) --
	( 49.11, 71.73) --
	( 49.16, 71.84) --
	( 49.21, 72.02) --
	( 49.27, 72.27) --
	( 49.32, 72.56) --
	( 49.37, 72.86) --
	( 49.42, 73.15) --
	( 49.48, 73.42) --
	( 49.53, 73.69) --
	( 49.58, 73.98) --
	( 49.63, 74.31) --
	( 49.69, 74.66) --
	( 49.74, 74.97) --
	( 49.79, 75.21) --
	( 49.84, 75.36) --
	( 49.90, 75.41) --
	( 49.95, 75.41) --
	( 50.00, 75.38) --
	( 50.06, 75.35) --
	( 50.11, 75.36) --
	( 50.16, 75.38) --
	( 50.21, 75.41) --
	( 50.27, 75.42) --
	( 50.32, 75.40) --
	( 50.37, 75.34) --
	( 50.42, 75.28) --
	( 50.48, 75.22) --
	( 50.53, 75.16) --
	( 50.58, 75.10) --
	( 50.63, 75.01) --
	( 50.69, 74.89) --
	( 50.74, 74.75) --
	( 50.79, 74.61) --
	( 50.85, 74.48) --
	( 50.90, 74.37) --
	( 50.95, 74.27) --
	( 51.00, 74.19) --
	( 51.06, 74.12) --
	( 51.11, 74.04) --
	( 51.16, 73.98) --
	( 51.21, 73.91) --
	( 51.27, 73.85) --
	( 51.32, 73.79) --
	( 51.37, 73.76) --
	( 51.42, 73.75) --
	( 51.48, 73.75) --
	( 51.53, 73.75) --
	( 51.58, 73.75) --
	( 51.64, 73.74) --
	( 51.69, 73.72) --
	( 51.74, 73.71) --
	( 51.79, 73.71) --
	( 51.85, 73.72) --
	( 51.90, 73.74) --
	( 51.95, 73.76) --
	( 52.00, 73.77) --
	( 52.06, 73.79) --
	( 52.11, 73.80) --
	( 52.16, 73.82) --
	( 52.21, 73.84) --
	( 52.27, 73.88) --
	( 52.32, 73.92) --
	( 52.37, 73.97) --
	( 52.43, 74.03) --
	( 52.48, 74.11) --
	( 52.53, 74.20) --
	( 52.58, 74.32) --
	( 52.64, 74.47) --
	( 52.69, 74.63) --
	( 52.74, 74.80) --
	( 52.79, 74.98) --
	( 52.85, 75.17) --
	( 52.90, 75.39) --
	( 52.95, 75.63) --
	( 53.00, 75.87) --
	( 53.06, 76.07) --
	( 53.11, 76.24) --
	( 53.16, 76.38) --
	( 53.22, 76.52) --
	( 53.27, 76.67) --
	( 53.32, 76.81) --
	( 53.37, 76.93) --
	( 53.43, 77.03) --
	( 53.48, 77.08) --
	( 53.53, 77.09) --
	( 53.58, 77.08) --
	( 53.64, 77.05) --
	( 53.69, 77.03) --
	( 53.74, 77.01) --
	( 53.79, 76.98) --
	( 53.85, 76.94) --
	( 53.90, 76.88) --
	( 53.95, 76.79) --
	( 54.01, 76.68) --
	( 54.06, 76.56) --
	( 54.11, 76.42) --
	( 54.16, 76.28) --
	( 54.22, 76.12) --
	( 54.27, 75.95) --
	( 54.32, 75.76) --
	( 54.37, 75.54) --
	( 54.43, 75.29) --
	( 54.48, 75.03) --
	( 54.53, 74.77) --
	( 54.58, 74.52) --
	( 54.64, 74.28) --
	( 54.69, 74.08) --
	( 54.74, 73.91) --
	( 54.80, 73.78) --
	( 54.85, 73.69) --
	( 54.90, 73.64) --
	( 54.95, 73.61) --
	( 55.01, 73.60) --
	( 55.06, 73.61) --
	( 55.11, 73.62) --
	( 55.16, 73.63) --
	( 55.22, 73.64) --
	( 55.27, 73.64) --
	( 55.32, 73.65) --
	( 55.37, 73.65) --
	( 55.43, 73.66) --
	( 55.48, 73.68) --
	( 55.53, 73.72) --
	( 55.59, 73.77) --
	( 55.64, 73.84) --
	( 55.69, 73.92) --
	( 55.74, 74.00) --
	( 55.80, 74.09) --
	( 55.85, 74.17) --
	( 55.90, 74.24) --
	( 55.95, 74.32) --
	( 56.01, 74.39) --
	( 56.06, 74.47) --
	( 56.11, 74.55) --
	( 56.16, 74.63) --
	( 56.22, 74.70) --
	( 56.27, 74.78) --
	( 56.32, 74.86) --
	( 56.38, 74.92) --
	( 56.43, 74.99) --
	( 56.48, 75.05) --
	( 56.53, 75.10) --
	( 56.59, 75.15) --
	( 56.64, 75.20) --
	( 56.69, 75.25) --
	( 56.74, 75.29) --
	( 56.80, 75.33) --
	( 56.85, 75.37) --
	( 56.90, 75.39) --
	( 56.95, 75.40) --
	( 57.01, 75.42) --
	( 57.06, 75.44) --
	( 57.11, 75.48) --
	( 57.17, 75.53) --
	( 57.22, 75.60) --
	( 57.27, 75.67) --
	( 57.32, 75.75) --
	( 57.38, 75.83) --
	( 57.43, 75.91) --
	( 57.48, 75.98) --
	( 57.53, 76.07) --
	( 57.59, 76.17) --
	( 57.64, 76.28) --
	( 57.69, 76.42) --
	( 57.74, 76.58) --
	( 57.80, 76.76) --
	( 57.85, 76.97) --
	( 57.90, 77.21) --
	( 57.96, 77.46) --
	( 58.01, 77.72) --
	( 58.06, 77.98) --
	( 58.11, 78.25) --
	( 58.17, 78.52) --
	( 58.22, 78.79) --
	( 58.27, 79.06) --
	( 58.32, 79.33) --
	( 58.38, 79.59) --
	( 58.43, 79.85) --
	( 58.48, 80.11) --
	( 58.53, 80.36) --
	( 58.59, 80.60) --
	( 58.64, 80.83) --
	( 58.69, 81.05) --
	( 58.75, 81.25) --
	( 58.80, 81.44) --
	( 58.85, 81.61) --
	( 58.90, 81.76) --
	( 58.96, 81.88) --
	( 59.01, 81.96) --
	( 59.06, 81.99) --
	( 59.11, 81.98) --
	( 59.17, 81.93) --
	( 59.22, 81.84) --
	( 59.27, 81.71) --
	( 59.32, 81.53) --
	( 59.38, 81.29) --
	( 59.43, 80.99) --
	( 59.48, 80.59) --
	( 59.54, 80.10) --
	( 59.59, 79.52) --
	( 59.64, 78.88) --
	( 59.69, 78.20) --
	( 59.75, 77.49) --
	( 59.80, 76.76) --
	( 59.85, 76.00) --
	( 59.90, 75.23) --
	( 59.96, 74.48) --
	( 60.01, 73.79) --
	( 60.06, 73.19) --
	( 60.11, 72.71) --
	( 60.17, 72.34) --
	( 60.22, 72.07) --
	( 60.27, 71.88) --
	( 60.33, 71.76) --
	( 60.38, 71.67) --
	( 60.43, 71.61) --
	( 60.48, 71.57) --
	( 60.54, 71.55) --
	( 60.59, 71.54) --
	( 60.64, 71.56) --
	( 60.69, 71.61) --
	( 60.75, 71.67) --
	( 60.80, 71.75) --
	( 60.85, 71.85) --
	( 60.90, 71.99) --
	( 60.96, 72.16) --
	( 61.01, 72.39) --
	( 61.06, 72.67) --
	( 61.12, 72.98) --
	( 61.17, 73.29) --
	( 61.22, 73.60) --
	( 61.27, 73.92) --
	( 61.33, 74.24) --
	( 61.38, 74.59) --
	( 61.43, 74.93) --
	( 61.48, 75.22) --
	( 61.54, 75.42) --
	( 61.59, 75.51) --
	( 61.64, 75.50) --
	( 61.69, 75.43) --
	( 61.75, 75.33) --
	( 61.80, 75.25) --
	( 61.85, 75.20) --
	( 61.91, 75.19) --
	( 61.96, 75.19) --
	( 62.01, 75.17) --
	( 62.06, 75.12) --
	( 62.12, 75.03) --
	( 62.17, 74.94) --
	( 62.22, 74.86) --
	( 62.27, 74.80) --
	( 62.33, 74.73) --
	( 62.38, 74.65) --
	( 62.43, 74.53) --
	( 62.48, 74.42) --
	( 62.54, 74.32) --
	( 62.59, 74.26) --
	( 62.64, 74.23) --
	( 62.70, 74.22) --
	( 62.75, 74.20) --
	( 62.80, 74.16) --
	( 62.85, 74.10) --
	( 62.91, 74.03) --
	( 62.96, 73.98) --
	( 63.01, 73.93) --
	( 63.06, 73.90) --
	( 63.12, 73.88) --
	( 63.17, 73.86) --
	( 63.22, 73.85) --
	( 63.27, 73.85) --
	( 63.33, 73.87) --
	( 63.38, 73.88) --
	( 63.43, 73.90) --
	( 63.49, 73.91) --
	( 63.54, 73.92) --
	( 63.59, 73.93) --
	( 63.64, 73.94) --
	( 63.70, 73.95) --
	( 63.75, 73.96) --
	( 63.80, 73.97) --
	( 63.85, 73.97) --
	( 63.91, 73.98) --
	( 63.96, 73.98) --
	( 64.01, 73.99) --
	( 64.06, 74.01) --
	( 64.12, 74.04) --
	( 64.17, 74.08) --
	( 64.22, 74.14) --
	( 64.28, 74.20) --
	( 64.33, 74.27) --
	( 64.38, 74.35) --
	( 64.43, 74.46) --
	( 64.49, 74.59) --
	( 64.54, 74.74) --
	( 64.59, 74.90) --
	( 64.64, 75.05) --
	( 64.70, 75.20) --
	( 64.75, 75.36) --
	( 64.80, 75.55) --
	( 64.85, 75.77) --
	( 64.91, 76.00) --
	( 64.96, 76.21) --
	( 65.01, 76.39) --
	( 65.07, 76.55) --
	( 65.12, 76.69) --
	( 65.17, 76.84) --
	( 65.22, 76.98) --
	( 65.28, 77.12) --
	( 65.33, 77.23) --
	( 65.38, 77.30) --
	( 65.43, 77.33) --
	( 65.49, 77.31) --
	( 65.54, 77.26) --
	( 65.59, 77.20) --
	( 65.64, 77.13) --
	( 65.70, 77.07) --
	( 65.75, 77.00) --
	( 65.80, 76.93) --
	( 65.86, 76.83) --
	( 65.91, 76.71) --
	( 65.96, 76.56) --
	( 66.01, 76.37) --
	( 66.07, 76.15) --
	( 66.12, 75.92) --
	( 66.17, 75.67) --
	( 66.22, 75.42) --
	( 66.28, 75.17) --
	( 66.33, 74.92) --
	( 66.38, 74.67) --
	( 66.43, 74.44) --
	( 66.49, 74.22) --
	( 66.54, 74.03) --
	( 66.59, 73.88) --
	( 66.65, 73.75) --
	( 66.70, 73.66) --
	( 66.75, 73.58) --
	( 66.80, 73.52) --
	( 66.86, 73.48) --
	( 66.91, 73.45) --
	( 66.96, 73.45) --
	( 67.01, 73.47) --
	( 67.07, 73.50) --
	( 67.12, 73.54) --
	( 67.17, 73.58) --
	( 67.22, 73.61) --
	( 67.28, 73.63) --
	( 67.33, 73.65) --
	( 67.38, 73.68) --
	( 67.44, 73.73) --
	( 67.49, 73.79) --
	( 67.54, 73.87) --
	( 67.59, 73.96) --
	( 67.65, 74.05) --
	( 67.70, 74.13) --
	( 67.75, 74.21) --
	( 67.80, 74.29) --
	( 67.86, 74.36) --
	( 67.91, 74.43) --
	( 67.96, 74.50) --
	( 68.01, 74.57) --
	( 68.07, 74.63) --
	( 68.12, 74.70) --
	( 68.17, 74.76) --
	( 68.23, 74.82) --
	( 68.28, 74.87) --
	( 68.33, 74.91) --
	( 68.38, 74.95) --
	( 68.44, 74.99) --
	( 68.49, 75.02) --
	( 68.54, 75.06) --
	( 68.59, 75.09) --
	( 68.65, 75.14) --
	( 68.70, 75.19) --
	( 68.75, 75.24) --
	( 68.80, 75.29) --
	( 68.86, 75.35) --
	( 68.91, 75.40) --
	( 68.96, 75.45) --
	( 69.02, 75.48) --
	( 69.07, 75.51) --
	( 69.12, 75.53) --
	( 69.17, 75.55) --
	( 69.23, 75.57) --
	( 69.28, 75.60) --
	( 69.33, 75.64) --
	( 69.38, 75.68) --
	( 69.44, 75.73) --
	( 69.49, 75.77) --
	( 69.54, 75.81) --
	( 69.59, 75.85) --
	( 69.65, 75.88) --
	( 69.70, 75.90) --
	( 69.75, 75.91) --
	( 69.81, 75.91) --
	( 69.86, 75.91) --
	( 69.91, 75.91) --
	( 69.96, 75.91) --
	( 70.02, 75.93) --
	( 70.07, 75.96) --
	( 70.12, 75.99) --
	( 70.17, 76.01) --
	( 70.23, 76.02) --
	( 70.28, 76.01) --
	( 70.33, 75.98) --
	( 70.38, 75.95) --
	( 70.44, 75.92) --
	( 70.49, 75.91) --
	( 70.54, 75.90) --
	( 70.60, 75.92) --
	( 70.65, 75.93) --
	( 70.70, 75.95) --
	( 70.75, 75.95) --
	( 70.81, 75.95) --
	( 70.86, 75.94) --
	( 70.91, 75.92) --
	( 70.96, 75.91) --
	( 71.02, 75.91) --
	( 71.07, 75.90) --
	( 71.12, 75.91) --
	( 71.17, 75.91) --
	( 71.23, 75.90) --
	( 71.28, 75.89) --
	( 71.33, 75.89) --
	( 71.39, 75.88) --
	( 71.44, 75.88) --
	( 71.49, 75.88) --
	( 71.54, 75.89) --
	( 71.60, 75.89) --
	( 71.65, 75.89) --
	( 71.70, 75.87) --
	( 71.75, 75.84) --
	( 71.81, 75.80) --
	( 71.86, 75.76) --
	( 71.91, 75.72) --
	( 71.96, 75.68) --
	( 72.02, 75.65) --
	( 72.07, 75.63) --
	( 72.12, 75.62) --
	( 72.18, 75.60) --
	( 72.23, 75.58) --
	( 72.28, 75.56) --
	( 72.33, 75.55) --
	( 72.39, 75.53) --
	( 72.44, 75.52) --
	( 72.49, 75.51) --
	( 72.54, 75.50) --
	( 72.60, 75.49) --
	( 72.65, 75.48) --
	( 72.70, 75.47) --
	( 72.75, 75.47) --
	( 72.81, 75.47) --
	( 72.86, 75.46) --
	( 72.91, 75.45) --
	( 72.97, 75.43) --
	( 73.02, 75.40) --
	( 73.07, 75.38) --
	( 73.12, 75.36) --
	( 73.18, 75.34) --
	( 73.23, 75.32) --
	( 73.28, 75.30) --
	( 73.33, 75.27) --
	( 73.39, 75.23) --
	( 73.44, 75.19) --
	( 73.49, 75.16) --
	( 73.54, 75.13) --
	( 73.60, 75.11) --
	( 73.65, 75.10) --
	( 73.70, 75.09) --
	( 73.76, 75.08) --
	( 73.81, 75.07) --
	( 73.86, 75.05) --
	( 73.91, 75.02) --
	( 73.97, 74.99) --
	( 74.02, 74.96) --
	( 74.07, 74.95) --
	( 74.12, 74.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10, 70.65) --
	( 36.15, 70.65) --
	( 36.20, 70.66) --
	( 36.26, 70.66) --
	( 36.31, 70.68) --
	( 36.36, 70.69) --
	( 36.41, 70.71) --
	( 36.47, 70.71) --
	( 36.52, 70.71) --
	( 36.57, 70.69) --
	( 36.63, 70.66) --
	( 36.68, 70.64) --
	( 36.73, 70.62) --
	( 36.78, 70.62) --
	( 36.84, 70.62) --
	( 36.89, 70.64) --
	( 36.94, 70.66) --
	( 36.99, 70.67) --
	( 37.05, 70.68) --
	( 37.10, 70.67) --
	( 37.15, 70.67) --
	( 37.20, 70.67) --
	( 37.26, 70.68) --
	( 37.31, 70.69) --
	( 37.36, 70.70) --
	( 37.42, 70.70) --
	( 37.47, 70.70) --
	( 37.52, 70.69) --
	( 37.57, 70.67) --
	( 37.63, 70.66) --
	( 37.68, 70.65) --
	( 37.73, 70.64) --
	( 37.78, 70.65) --
	( 37.84, 70.66) --
	( 37.89, 70.67) --
	( 37.94, 70.68) --
	( 37.99, 70.67) --
	( 38.05, 70.66) --
	( 38.10, 70.63) --
	( 38.15, 70.61) --
	( 38.21, 70.59) --
	( 38.26, 70.58) --
	( 38.31, 70.59) --
	( 38.36, 70.61) --
	( 38.42, 70.64) --
	( 38.47, 70.68) --
	( 38.52, 70.72) --
	( 38.57, 70.75) --
	( 38.63, 70.76) --
	( 38.68, 70.76) --
	( 38.73, 70.74) --
	( 38.78, 70.71) --
	( 38.84, 70.69) --
	( 38.89, 70.68) --
	( 38.94, 70.69) --
	( 39.00, 70.72) --
	( 39.05, 70.76) --
	( 39.10, 70.79) --
	( 39.15, 70.82) --
	( 39.21, 70.83) --
	( 39.26, 70.82) --
	( 39.31, 70.80) --
	( 39.36, 70.78) --
	( 39.42, 70.77) --
	( 39.47, 70.76) --
	( 39.52, 70.77) --
	( 39.57, 70.78) --
	( 39.63, 70.78) --
	( 39.68, 70.78) --
	( 39.73, 70.77) --
	( 39.79, 70.76) --
	( 39.84, 70.74) --
	( 39.89, 70.72) --
	( 39.94, 70.70) --
	( 40.00, 70.68) --
	( 40.05, 70.67) --
	( 40.10, 70.66) --
	( 40.15, 70.67) --
	( 40.21, 70.68) --
	( 40.26, 70.70) --
	( 40.31, 70.72) --
	( 40.36, 70.73) --
	( 40.42, 70.72) --
	( 40.47, 70.69) --
	( 40.52, 70.65) --
	( 40.58, 70.62) --
	( 40.63, 70.59) --
	( 40.68, 70.59) --
	( 40.73, 70.60) --
	( 40.79, 70.62) --
	( 40.84, 70.63) --
	( 40.89, 70.64) --
	( 40.94, 70.63) --
	( 41.00, 70.62) --
	( 41.05, 70.61) --
	( 41.10, 70.60) --
	( 41.15, 70.60) --
	( 41.21, 70.60) --
	( 41.26, 70.61) --
	( 41.31, 70.62) --
	( 41.37, 70.62) --
	( 41.42, 70.64) --
	( 41.47, 70.67) --
	( 41.52, 70.72) --
	( 41.58, 70.78) --
	( 41.63, 70.84) --
	( 41.68, 70.90) --
	( 41.73, 70.94) --
	( 41.79, 70.96) --
	( 41.84, 70.97) --
	( 41.89, 70.99) --
	( 41.94, 71.01) --
	( 42.00, 71.05) --
	( 42.05, 71.09) --
	( 42.10, 71.13) --
	( 42.16, 71.17) --
	( 42.21, 71.20) --
	( 42.26, 71.22) --
	( 42.31, 71.23) --
	( 42.37, 71.24) --
	( 42.42, 71.24) --
	( 42.47, 71.22) --
	( 42.52, 71.18) --
	( 42.58, 71.12) --
	( 42.63, 71.05) --
	( 42.68, 70.98) --
	( 42.73, 70.92) --
	( 42.79, 70.87) --
	( 42.84, 70.84) --
	( 42.89, 70.83) --
	( 42.95, 70.81) --
	( 43.00, 70.80) --
	( 43.05, 70.80) --
	( 43.10, 70.80) --
	( 43.16, 70.83) --
	( 43.21, 70.91) --
	( 43.26, 71.03) --
	( 43.31, 71.20) --
	( 43.37, 71.42) --
	( 43.42, 71.68) --
	( 43.47, 71.97) --
	( 43.52, 72.29) --
	( 43.58, 72.66) --
	( 43.63, 73.08) --
	( 43.68, 73.56) --
	( 43.74, 74.10) --
	( 43.79, 74.69) --
	( 43.84, 75.28) --
	( 43.89, 75.85) --
	( 43.95, 76.34) --
	( 44.00, 76.76) --
	( 44.05, 77.11) --
	( 44.10, 77.44) --
	( 44.16, 77.78) --
	( 44.21, 78.13) --
	( 44.26, 78.46) --
	( 44.31, 78.71) --
	( 44.37, 78.82) --
	( 44.42, 78.79) --
	( 44.47, 78.67) --
	( 44.53, 78.52) --
	( 44.58, 78.42) --
	( 44.63, 78.40) --
	( 44.68, 78.40) --
	( 44.74, 78.33) --
	( 44.79, 78.14) --
	( 44.84, 77.88) --
	( 44.89, 77.64) --
	( 44.95, 77.54) --
	( 45.00, 77.54) --
	( 45.05, 77.49) --
	( 45.10, 77.30) --
	( 45.16, 77.01) --
	( 45.21, 76.72) --
	( 45.26, 76.48) --
	( 45.32, 76.36) --
	( 45.37, 76.34) --
	( 45.42, 76.37) --
	( 45.47, 76.41) --
	( 45.53, 76.45) --
	( 45.58, 76.50) --
	( 45.63, 76.58) --
	( 45.68, 76.70) --
	( 45.74, 76.84) --
	( 45.79, 76.98) --
	( 45.84, 77.10) --
	( 45.89, 77.21) --
	( 45.95, 77.31) --
	( 46.00, 77.47) --
	( 46.05, 77.71) --
	( 46.11, 78.05) --
	( 46.16, 78.49) --
	( 46.21, 79.00) --
	( 46.26, 79.54) --
	( 46.32, 80.08) --
	( 46.37, 80.61) --
	( 46.42, 81.11) --
	( 46.47, 81.59) --
	( 46.53, 82.06) --
	( 46.58, 82.53) --
	( 46.63, 82.99) --
	( 46.68, 83.45) --
	( 46.74, 83.88) --
	( 46.79, 84.26) --
	( 46.84, 84.60) --
	( 46.90, 84.89) --
	( 46.95, 85.12) --
	( 47.00, 85.31) --
	( 47.05, 85.47) --
	( 47.11, 85.58) --
	( 47.16, 85.66) --
	( 47.21, 85.70) --
	( 47.26, 85.68) --
	( 47.32, 85.61) --
	( 47.37, 85.49) --
	( 47.42, 85.31) --
	( 47.47, 85.08) --
	( 47.53, 84.78) --
	( 47.58, 84.42) --
	( 47.63, 84.01) --
	( 47.69, 83.55) --
	( 47.74, 83.03) --
	( 47.79, 82.45) --
	( 47.84, 81.82) --
	( 47.90, 81.15) --
	( 47.95, 80.41) --
	( 48.00, 79.57) --
	( 48.05, 78.64) --
	( 48.11, 77.64) --
	( 48.16, 76.60) --
	( 48.21, 75.59) --
	( 48.26, 74.66) --
	( 48.32, 73.86) --
	( 48.37, 73.21) --
	( 48.42, 72.70) --
	( 48.48, 72.31) --
	( 48.53, 72.02) --
	( 48.58, 71.79) --
	( 48.63, 71.65) --
	( 48.69, 71.58) --
	( 48.74, 71.58) --
	( 48.79, 71.63) --
	( 48.84, 71.71) --
	( 48.90, 71.79) --
	( 48.95, 71.86) --
	( 49.00, 71.93) --
	( 49.05, 72.01) --
	( 49.11, 72.13) --
	( 49.16, 72.32) --
	( 49.21, 72.58) --
	( 49.27, 72.93) --
	( 49.32, 73.35) --
	( 49.37, 73.79) --
	( 49.42, 74.23) --
	( 49.48, 74.66) --
	( 49.53, 75.09) --
	( 49.58, 75.57) --
	( 49.63, 76.11) --
	( 49.69, 76.68) --
	( 49.74, 77.20) --
	( 49.79, 77.61) --
	( 49.84, 77.88) --
	( 49.90, 78.01) --
	( 49.95, 78.03) --
	( 50.00, 78.02) --
	( 50.06, 78.00) --
	( 50.11, 78.02) --
	( 50.16, 78.06) --
	( 50.21, 78.09) --
	( 50.27, 78.08) --
	( 50.32, 78.00) --
	( 50.37, 77.87) --
	( 50.42, 77.71) --
	( 50.48, 77.55) --
	( 50.53, 77.40) --
	( 50.58, 77.23) --
	( 50.63, 77.04) --
	( 50.69, 76.82) --
	( 50.74, 76.58) --
	( 50.79, 76.35) --
	( 50.85, 76.15) --
	( 50.90, 75.97) --
	( 50.95, 75.82) --
	( 51.00, 75.68) --
	( 51.06, 75.56) --
	( 51.11, 75.45) --
	( 51.16, 75.35) --
	( 51.21, 75.27) --
	( 51.27, 75.21) --
	( 51.32, 75.18) --
	( 51.37, 75.18) --
	( 51.42, 75.22) --
	( 51.48, 75.28) --
	( 51.53, 75.33) --
	( 51.58, 75.35) --
	( 51.64, 75.35) --
	( 51.69, 75.34) --
	( 51.74, 75.33) --
	( 51.79, 75.34) --
	( 51.85, 75.36) --
	( 51.90, 75.40) --
	( 51.95, 75.45) --
	( 52.00, 75.49) --
	( 52.06, 75.53) --
	( 52.11, 75.57) --
	( 52.16, 75.62) --
	( 52.21, 75.67) --
	( 52.27, 75.74) --
	( 52.32, 75.82) --
	( 52.37, 75.91) --
	( 52.43, 76.01) --
	( 52.48, 76.13) --
	( 52.53, 76.26) --
	( 52.58, 76.43) --
	( 52.64, 76.61) --
	( 52.69, 76.80) --
	( 52.74, 76.97) --
	( 52.79, 77.14) --
	( 52.85, 77.33) --
	( 52.90, 77.55) --
	( 52.95, 77.81) --
	( 53.00, 78.08) --
	( 53.06, 78.31) --
	( 53.11, 78.49) --
	( 53.16, 78.66) --
	( 53.22, 78.82) --
	( 53.27, 78.99) --
	( 53.32, 79.16) --
	( 53.37, 79.31) --
	( 53.43, 79.43) --
	( 53.48, 79.50) --
	( 53.53, 79.52) --
	( 53.58, 79.51) --
	( 53.64, 79.50) --
	( 53.69, 79.48) --
	( 53.74, 79.48) --
	( 53.79, 79.47) --
	( 53.85, 79.44) --
	( 53.90, 79.38) --
	( 53.95, 79.29) --
	( 54.01, 79.17) --
	( 54.06, 79.03) --
	( 54.11, 78.88) --
	( 54.16, 78.71) --
	( 54.22, 78.53) --
	( 54.27, 78.32) --
	( 54.32, 78.07) --
	( 54.37, 77.78) --
	( 54.43, 77.46) --
	( 54.48, 77.11) --
	( 54.53, 76.76) --
	( 54.58, 76.41) --
	( 54.64, 76.09) --
	( 54.69, 75.82) --
	( 54.74, 75.59) --
	( 54.80, 75.42) --
	( 54.85, 75.29) --
	( 54.90, 75.21) --
	( 54.95, 75.16) --
	( 55.01, 75.13) --
	( 55.06, 75.12) --
	( 55.11, 75.11) --
	( 55.16, 75.11) --
	( 55.22, 75.12) --
	( 55.27, 75.13) --
	( 55.32, 75.15) --
	( 55.37, 75.17) --
	( 55.43, 75.20) --
	( 55.48, 75.25) --
	( 55.53, 75.32) --
	( 55.59, 75.41) --
	( 55.64, 75.52) --
	( 55.69, 75.65) --
	( 55.74, 75.78) --
	( 55.80, 75.92) --
	( 55.85, 76.05) --
	( 55.90, 76.17) --
	( 55.95, 76.29) --
	( 56.01, 76.42) --
	( 56.06, 76.54) --
	( 56.11, 76.67) --
	( 56.16, 76.80) --
	( 56.22, 76.93) --
	( 56.27, 77.07) --
	( 56.32, 77.20) --
	( 56.38, 77.32) --
	( 56.43, 77.44) --
	( 56.48, 77.54) --
	( 56.53, 77.64) --
	( 56.59, 77.73) --
	( 56.64, 77.81) --
	( 56.69, 77.89) --
	( 56.74, 77.97) --
	( 56.80, 78.04) --
	( 56.85, 78.10) --
	( 56.90, 78.14) --
	( 56.95, 78.18) --
	( 57.01, 78.20) --
	( 57.06, 78.24) --
	( 57.11, 78.28) --
	( 57.17, 78.35) --
	( 57.22, 78.44) --
	( 57.27, 78.54) --
	( 57.32, 78.65) --
	( 57.38, 78.75) --
	( 57.43, 78.84) --
	( 57.48, 78.94) --
	( 57.53, 79.03) --
	( 57.59, 79.13) --
	( 57.64, 79.25) --
	( 57.69, 79.39) --
	( 57.74, 79.56) --
	( 57.80, 79.77) --
	( 57.85, 80.01) --
	( 57.90, 80.28) --
	( 57.96, 80.58) --
	( 58.01, 80.89) --
	( 58.06, 81.21) --
	( 58.11, 81.53) --
	( 58.17, 81.86) --
	( 58.22, 82.18) --
	( 58.27, 82.51) --
	( 58.32, 82.84) --
	( 58.38, 83.17) --
	( 58.43, 83.50) --
	( 58.48, 83.83) --
	( 58.53, 84.15) --
	( 58.59, 84.47) --
	( 58.64, 84.77) --
	( 58.69, 85.07) --
	( 58.75, 85.34) --
	( 58.80, 85.60) --
	( 58.85, 85.83) --
	( 58.90, 86.03) --
	( 58.96, 86.19) --
	( 59.01, 86.31) --
	( 59.06, 86.37) --
	( 59.11, 86.36) --
	( 59.17, 86.28) --
	( 59.22, 86.15) --
	( 59.27, 85.96) --
	( 59.32, 85.71) --
	( 59.38, 85.39) --
	( 59.43, 84.96) --
	( 59.48, 84.41) --
	( 59.54, 83.70) --
	( 59.59, 82.85) --
	( 59.64, 81.91) --
	( 59.69, 80.92) --
	( 59.75, 79.89) --
	( 59.80, 78.83) --
	( 59.85, 77.72) --
	( 59.90, 76.61) --
	( 59.96, 75.54) --
	( 60.01, 74.57) --
	( 60.06, 73.76) --
	( 60.11, 73.12) --
	( 60.17, 72.66) --
	( 60.22, 72.33) --
	( 60.27, 72.11) --
	( 60.33, 71.96) --
	( 60.38, 71.86) --
	( 60.43, 71.79) --
	( 60.48, 71.75) --
	( 60.54, 71.74) --
	( 60.59, 71.76) --
	( 60.64, 71.82) --
	( 60.69, 71.91) --
	( 60.75, 72.04) --
	( 60.80, 72.18) --
	( 60.85, 72.35) --
	( 60.90, 72.55) --
	( 60.96, 72.80) --
	( 61.01, 73.11) --
	( 61.06, 73.50) --
	( 61.12, 73.95) --
	( 61.17, 74.41) --
	( 61.22, 74.89) --
	( 61.27, 75.38) --
	( 61.33, 75.90) --
	( 61.38, 76.45) --
	( 61.43, 76.99) --
	( 61.48, 77.48) --
	( 61.54, 77.83) --
	( 61.59, 78.02) --
	( 61.64, 78.05) --
	( 61.69, 77.99) --
	( 61.75, 77.88) --
	( 61.80, 77.80) --
	( 61.85, 77.77) --
	( 61.91, 77.77) --
	( 61.96, 77.77) --
	( 62.01, 77.72) --
	( 62.06, 77.59) --
	( 62.12, 77.40) --
	( 62.17, 77.19) --
	( 62.22, 76.99) --
	( 62.27, 76.83) --
	( 62.33, 76.67) --
	( 62.38, 76.48) --
	( 62.43, 76.28) --
	( 62.48, 76.08) --
	( 62.54, 75.93) --
	( 62.59, 75.82) --
	( 62.64, 75.76) --
	( 62.70, 75.72) --
	( 62.75, 75.67) --
	( 62.80, 75.59) --
	( 62.85, 75.49) --
	( 62.91, 75.39) --
	( 62.96, 75.32) --
	( 63.01, 75.28) --
	( 63.06, 75.26) --
	( 63.12, 75.26) --
	( 63.17, 75.28) --
	( 63.22, 75.31) --
	( 63.27, 75.36) --
	( 63.33, 75.42) --
	( 63.38, 75.47) --
	( 63.43, 75.51) --
	( 63.49, 75.54) --
	( 63.54, 75.56) --
	( 63.59, 75.57) --
	( 63.64, 75.59) --
	( 63.70, 75.62) --
	( 63.75, 75.66) --
	( 63.80, 75.70) --
	( 63.85, 75.73) --
	( 63.91, 75.76) --
	( 63.96, 75.79) --
	( 64.01, 75.83) --
	( 64.06, 75.88) --
	( 64.12, 75.94) --
	( 64.17, 76.03) --
	( 64.22, 76.13) --
	( 64.28, 76.24) --
	( 64.33, 76.36) --
	( 64.38, 76.50) --
	( 64.43, 76.67) --
	( 64.49, 76.86) --
	( 64.54, 77.07) --
	( 64.59, 77.26) --
	( 64.64, 77.43) --
	( 64.70, 77.57) --
	( 64.75, 77.71) --
	( 64.80, 77.88) --
	( 64.85, 78.10) --
	( 64.91, 78.34) --
	( 64.96, 78.57) --
	( 65.01, 78.76) --
	( 65.07, 78.92) --
	( 65.12, 79.09) --
	( 65.17, 79.26) --
	( 65.22, 79.44) --
	( 65.28, 79.62) --
	( 65.33, 79.76) --
	( 65.38, 79.84) --
	( 65.43, 79.87) --
	( 65.49, 79.85) --
	( 65.54, 79.79) --
	( 65.59, 79.72) --
	( 65.64, 79.64) --
	( 65.70, 79.57) --
	( 65.75, 79.50) --
	( 65.80, 79.42) --
	( 65.86, 79.32) --
	( 65.91, 79.18) --
	( 65.96, 78.99) --
	( 66.01, 78.77) --
	( 66.07, 78.51) --
	( 66.12, 78.23) --
	( 66.17, 77.93) --
	( 66.22, 77.63) --
	( 66.28, 77.31) --
	( 66.33, 76.99) --
	( 66.38, 76.66) --
	( 66.43, 76.34) --
	( 66.49, 76.05) --
	( 66.54, 75.79) --
	( 66.59, 75.58) --
	( 66.65, 75.41) --
	( 66.70, 75.28) --
	( 66.75, 75.17) --
	( 66.80, 75.08) --
	( 66.86, 75.02) --
	( 66.91, 74.99) --
	( 66.96, 74.98) --
	( 67.01, 75.01) --
	( 67.07, 75.05) --
	( 67.12, 75.11) --
	( 67.17, 75.16) --
	( 67.22, 75.20) --
	( 67.28, 75.24) --
	( 67.33, 75.28) --
	( 67.38, 75.33) --
	( 67.44, 75.40) --
	( 67.49, 75.50) --
	( 67.54, 75.61) --
	( 67.59, 75.75) --
	( 67.65, 75.89) --
	( 67.70, 76.04) --
	( 67.75, 76.18) --
	( 67.80, 76.32) --
	( 67.86, 76.45) --
	( 67.91, 76.57) --
	( 67.96, 76.69) --
	( 68.01, 76.81) --
	( 68.07, 76.92) --
	( 68.12, 77.04) --
	( 68.17, 77.15) --
	( 68.23, 77.25) --
	( 68.28, 77.34) --
	( 68.33, 77.43) --
	( 68.38, 77.50) --
	( 68.44, 77.56) --
	( 68.49, 77.63) --
	( 68.54, 77.70) --
	( 68.59, 77.77) --
	( 68.65, 77.86) --
	( 68.70, 77.94) --
	( 68.75, 78.03) --
	( 68.80, 78.12) --
	( 68.86, 78.20) --
	( 68.91, 78.27) --
	( 68.96, 78.33) --
	( 69.02, 78.37) --
	( 69.07, 78.40) --
	( 69.12, 78.43) --
	( 69.17, 78.45) --
	( 69.23, 78.48) --
	( 69.28, 78.52) --
	( 69.33, 78.56) --
	( 69.38, 78.61) --
	( 69.44, 78.67) --
	( 69.49, 78.72) --
	( 69.54, 78.77) --
	( 69.59, 78.82) --
	( 69.65, 78.85) --
	( 69.70, 78.88) --
	( 69.75, 78.89) --
	( 69.81, 78.89) --
	( 69.86, 78.88) --
	( 69.91, 78.88) --
	( 69.96, 78.89) --
	( 70.02, 78.91) --
	( 70.07, 78.94) --
	( 70.12, 78.98) --
	( 70.17, 79.00) --
	( 70.23, 79.00) --
	( 70.28, 78.98) --
	( 70.33, 78.93) --
	( 70.38, 78.88) --
	( 70.44, 78.84) --
	( 70.49, 78.81) --
	( 70.54, 78.81) --
	( 70.60, 78.83) --
	( 70.65, 78.86) --
	( 70.70, 78.88) --
	( 70.75, 78.89) --
	( 70.81, 78.88) --
	( 70.86, 78.86) --
	( 70.91, 78.83) --
	( 70.96, 78.81) --
	( 71.02, 78.80) --
	( 71.07, 78.80) --
	( 71.12, 78.81) --
	( 71.17, 78.82) --
	( 71.23, 78.82) --
	( 71.28, 78.81) --
	( 71.33, 78.80) --
	( 71.39, 78.79) --
	( 71.44, 78.78) --
	( 71.49, 78.78) --
	( 71.54, 78.79) --
	( 71.60, 78.79) --
	( 71.65, 78.79) --
	( 71.70, 78.77) --
	( 71.75, 78.73) --
	( 71.81, 78.67) --
	( 71.86, 78.61) --
	( 71.91, 78.56) --
	( 71.96, 78.51) --
	( 72.02, 78.48) --
	( 72.07, 78.45) --
	( 72.12, 78.43) --
	( 72.18, 78.40) --
	( 72.23, 78.38) --
	( 72.28, 78.36) --
	( 72.33, 78.33) --
	( 72.39, 78.32) --
	( 72.44, 78.30) --
	( 72.49, 78.29) --
	( 72.54, 78.27) --
	( 72.60, 78.26) --
	( 72.65, 78.24) --
	( 72.70, 78.24) --
	( 72.75, 78.23) --
	( 72.81, 78.23) --
	( 72.86, 78.22) --
	( 72.91, 78.21) --
	( 72.97, 78.18) --
	( 73.02, 78.15) --
	( 73.07, 78.12) --
	( 73.12, 78.09) --
	( 73.18, 78.06) --
	( 73.23, 78.04) --
	( 73.28, 78.02) --
	( 73.33, 77.98) --
	( 73.39, 77.93) --
	( 73.44, 77.87) --
	( 73.49, 77.81) --
	( 73.54, 77.77) --
	( 73.60, 77.74) --
	( 73.65, 77.73) --
	( 73.70, 77.72) --
	( 73.76, 77.72) --
	( 73.81, 77.70) --
	( 73.86, 77.67) --
	( 73.91, 77.63) --
	( 73.97, 77.59) --
	( 74.02, 77.56) --
	( 74.07, 77.54) --
	( 74.12, 77.53);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.20, 68.47) rectangle ( 76.03,105.91);
\end{scope}
\begin{scope}
\path[clip] ( 34.20, 28.01) rectangle ( 76.03, 65.45);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 34.20, 28.01) rectangle ( 76.03, 65.45);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.20, 30.64) --
	( 76.03, 30.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.20, 38.58) --
	( 76.03, 38.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.20, 46.53) --
	( 76.03, 46.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.20, 54.48) --
	( 76.03, 54.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.20, 62.43) --
	( 76.03, 62.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31, 28.01) --
	( 41.31, 65.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.85, 28.01) --
	( 51.85, 65.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.38, 28.01) --
	( 62.38, 65.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.91, 28.01) --
	( 72.91, 65.45);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.20, 34.61) --
	( 76.03, 34.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.20, 42.56) --
	( 76.03, 42.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.20, 50.51) --
	( 76.03, 50.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.20, 58.45) --
	( 76.03, 58.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.05, 28.01) --
	( 36.05, 65.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.58, 28.01) --
	( 46.58, 65.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.11, 28.01) --
	( 57.11, 65.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.65, 28.01) --
	( 67.65, 65.45);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10, 34.82) --
	( 36.15, 34.83) --
	( 36.20, 34.86) --
	( 36.26, 34.89) --
	( 36.31, 34.92) --
	( 36.36, 34.95) --
	( 36.41, 34.96) --
	( 36.47, 34.97) --
	( 36.52, 34.96) --
	( 36.57, 34.94) --
	( 36.63, 34.94) --
	( 36.68, 34.94) --
	( 36.73, 34.96) --
	( 36.78, 35.00) --
	( 36.84, 35.05) --
	( 36.89, 35.09) --
	( 36.94, 35.13) --
	( 36.99, 35.15) --
	( 37.05, 35.17) --
	( 37.10, 35.18) --
	( 37.15, 35.21) --
	( 37.20, 35.25) --
	( 37.26, 35.30) --
	( 37.31, 35.37) --
	( 37.36, 35.43) --
	( 37.42, 35.48) --
	( 37.47, 35.52) --
	( 37.52, 35.54) --
	( 37.57, 35.55) --
	( 37.63, 35.56) --
	( 37.68, 35.58) --
	( 37.73, 35.61) --
	( 37.78, 35.66) --
	( 37.84, 35.71) --
	( 37.89, 35.77) --
	( 37.94, 35.82) --
	( 37.99, 35.88) --
	( 38.05, 35.93) --
	( 38.10, 36.00) --
	( 38.15, 36.07) --
	( 38.21, 36.15) --
	( 38.26, 36.24) --
	( 38.31, 36.34) --
	( 38.36, 36.45) --
	( 38.42, 36.58) --
	( 38.47, 36.71) --
	( 38.52, 36.85) --
	( 38.57, 36.99) --
	( 38.63, 37.10) --
	( 38.68, 37.20) --
	( 38.73, 37.27) --
	( 38.78, 37.31) --
	( 38.84, 37.33) --
	( 38.89, 37.35) --
	( 38.94, 37.38) --
	( 39.00, 37.42) --
	( 39.05, 37.47) --
	( 39.10, 37.52) --
	( 39.15, 37.56) --
	( 39.21, 37.58) --
	( 39.26, 37.59) --
	( 39.31, 37.58) --
	( 39.36, 37.58) --
	( 39.42, 37.58) --
	( 39.47, 37.60) --
	( 39.52, 37.62) --
	( 39.57, 37.65) --
	( 39.63, 37.68) --
	( 39.68, 37.70) --
	( 39.73, 37.70) --
	( 39.79, 37.70) --
	( 39.84, 37.68) --
	( 39.89, 37.66) --
	( 39.94, 37.64) --
	( 40.00, 37.63) --
	( 40.05, 37.62) --
	( 40.10, 37.61) --
	( 40.15, 37.61) --
	( 40.21, 37.62) --
	( 40.26, 37.62) --
	( 40.31, 37.62) --
	( 40.36, 37.62) --
	( 40.42, 37.61) --
	( 40.47, 37.60) --
	( 40.52, 37.59) --
	( 40.58, 37.58) --
	( 40.63, 37.57) --
	( 40.68, 37.56) --
	( 40.73, 37.55) --
	( 40.79, 37.55) --
	( 40.84, 37.55) --
	( 40.89, 37.55) --
	( 40.94, 37.55) --
	( 41.00, 37.54) --
	( 41.05, 37.53) --
	( 41.10, 37.52) --
	( 41.15, 37.50) --
	( 41.21, 37.48) --
	( 41.26, 37.47) --
	( 41.31, 37.47) --
	( 41.37, 37.50) --
	( 41.42, 37.56) --
	( 41.47, 37.65) --
	( 41.52, 37.78) --
	( 41.58, 37.95) --
	( 41.63, 38.15) --
	( 41.68, 38.37) --
	( 41.73, 38.61) --
	( 41.79, 38.86) --
	( 41.84, 39.12) --
	( 41.89, 39.38) --
	( 41.94, 39.64) --
	( 42.00, 39.90) --
	( 42.05, 40.14) --
	( 42.10, 40.38) --
	( 42.16, 40.61) --
	( 42.21, 40.84) --
	( 42.26, 41.05) --
	( 42.31, 41.26) --
	( 42.37, 41.44) --
	( 42.42, 41.58) --
	( 42.47, 41.67) --
	( 42.52, 41.71) --
	( 42.58, 41.71) --
	( 42.63, 41.68) --
	( 42.68, 41.65) --
	( 42.73, 41.61) --
	( 42.79, 41.59) --
	( 42.84, 41.58) --
	( 42.89, 41.56) --
	( 42.95, 41.52) --
	( 43.00, 41.45) --
	( 43.05, 41.34) --
	( 43.10, 41.18) --
	( 43.16, 40.97) --
	( 43.21, 40.69) --
	( 43.26, 40.36) --
	( 43.31, 39.96) --
	( 43.37, 39.50) --
	( 43.42, 38.98) --
	( 43.47, 38.41) --
	( 43.52, 37.80) --
	( 43.58, 37.18) --
	( 43.63, 36.55) --
	( 43.68, 35.95) --
	( 43.74, 35.37) --
	( 43.79, 34.84) --
	( 43.84, 34.36) --
	( 43.89, 33.89) --
	( 43.95, 33.42) --
	( 44.00, 32.95) --
	( 44.05, 32.47) --
	( 44.10, 32.03) --
	( 44.16, 31.64) --
	( 44.21, 31.32) --
	( 44.26, 31.06) --
	( 44.31, 30.80) --
	( 44.37, 30.51) --
	( 44.42, 30.18) --
	( 44.47, 29.88) --
	( 44.53, 29.71) --
	( 44.58, 29.82) --
	( 44.63, 30.25) --
	( 44.68, 30.97) --
	( 44.74, 31.83) --
	( 44.79, 32.70) --
	( 44.84, 33.57) --
	( 44.89, 34.64) --
	( 44.95, 36.20) --
	( 45.00, 38.25) --
	( 45.05, 40.29) --
	( 45.10, 41.74) --
	( 45.16, 42.46) --
	( 45.21, 42.68) --
	( 45.26, 42.77) --
	( 45.32, 42.98) --
	( 45.37, 43.35) --
	( 45.42, 43.79) --
	( 45.47, 44.16) --
	( 45.53, 44.45) --
	( 45.58, 44.65) --
	( 45.63, 44.81) --
	( 45.68, 44.93) --
	( 45.74, 44.99) --
	( 45.79, 44.93) --
	( 45.84, 44.74) --
	( 45.89, 44.42) --
	( 45.95, 44.03) --
	( 46.00, 43.66) --
	( 46.05, 43.38) --
	( 46.11, 43.21) --
	( 46.16, 43.13) --
	( 46.21, 43.12) --
	( 46.26, 43.14) --
	( 46.32, 43.17) --
	( 46.37, 43.20) --
	( 46.42, 43.25) --
	( 46.47, 43.32) --
	( 46.53, 43.44) --
	( 46.58, 43.63) --
	( 46.63, 43.90) --
	( 46.68, 44.23) --
	( 46.74, 44.58) --
	( 46.79, 44.91) --
	( 46.84, 45.18) --
	( 46.90, 45.38) --
	( 46.95, 45.52) --
	( 47.00, 45.62) --
	( 47.05, 45.69) --
	( 47.11, 45.74) --
	( 47.16, 45.77) --
	( 47.21, 45.78) --
	( 47.26, 45.76) --
	( 47.32, 45.71) --
	( 47.37, 45.62) --
	( 47.42, 45.49) --
	( 47.47, 45.29) --
	( 47.53, 45.05) --
	( 47.58, 44.76) --
	( 47.63, 44.42) --
	( 47.69, 43.97) --
	( 47.74, 43.38) --
	( 47.79, 42.72) --
	( 47.84, 42.15) --
	( 47.90, 41.75) --
	( 47.95, 41.47) --
	( 48.00, 41.26) --
	( 48.05, 41.08) --
	( 48.11, 40.91) --
	( 48.16, 40.80) --
	( 48.21, 40.75) --
	( 48.26, 40.81) --
	( 48.32, 40.96) --
	( 48.37, 41.21) --
	( 48.42, 41.51) --
	( 48.48, 41.84) --
	( 48.53, 42.17) --
	( 48.58, 42.49) --
	( 48.63, 42.82) --
	( 48.69, 43.16) --
	( 48.74, 43.53) --
	( 48.79, 43.91) --
	( 48.84, 44.30) --
	( 48.90, 44.65) --
	( 48.95, 44.93) --
	( 49.00, 45.08) --
	( 49.05, 45.09) --
	( 49.11, 44.96) --
	( 49.16, 44.72) --
	( 49.21, 44.43) --
	( 49.27, 44.15) --
	( 49.32, 43.92) --
	( 49.37, 43.75) --
	( 49.42, 43.63) --
	( 49.48, 43.53) --
	( 49.53, 43.48) --
	( 49.58, 43.56) --
	( 49.63, 43.84) --
	( 49.69, 44.31) --
	( 49.74, 44.84) --
	( 49.79, 45.23) --
	( 49.84, 45.29) --
	( 49.90, 45.02) --
	( 49.95, 44.55) --
	( 50.00, 44.06) --
	( 50.06, 43.74) --
	( 50.11, 43.63) --
	( 50.16, 43.65) --
	( 50.21, 43.65) --
	( 50.27, 43.46) --
	( 50.32, 43.01) --
	( 50.37, 42.41) --
	( 50.42, 41.80) --
	( 50.48, 41.31) --
	( 50.53, 40.96) --
	( 50.58, 40.71) --
	( 50.63, 40.52) --
	( 50.69, 40.40) --
	( 50.74, 40.37) --
	( 50.79, 40.46) --
	( 50.85, 40.66) --
	( 50.90, 40.97) --
	( 50.95, 41.35) --
	( 51.00, 41.80) --
	( 51.06, 42.30) --
	( 51.11, 42.84) --
	( 51.16, 43.42) --
	( 51.21, 44.03) --
	( 51.27, 44.67) --
	( 51.32, 45.35) --
	( 51.37, 46.08) --
	( 51.42, 46.85) --
	( 51.48, 47.63) --
	( 51.53, 48.30) --
	( 51.58, 48.77) --
	( 51.64, 49.00) --
	( 51.69, 49.01) --
	( 51.74, 48.88) --
	( 51.79, 48.70) --
	( 51.85, 48.51) --
	( 51.90, 48.34) --
	( 51.95, 48.18) --
	( 52.00, 48.02) --
	( 52.06, 47.84) --
	( 52.11, 47.63) --
	( 52.16, 47.40) --
	( 52.21, 47.15) --
	( 52.27, 46.88) --
	( 52.32, 46.56) --
	( 52.37, 46.19) --
	( 52.43, 45.75) --
	( 52.48, 45.28) --
	( 52.53, 44.78) --
	( 52.58, 44.26) --
	( 52.64, 43.67) --
	( 52.69, 42.96) --
	( 52.74, 42.06) --
	( 52.79, 41.02) --
	( 52.85, 39.96) --
	( 52.90, 38.97) --
	( 52.95, 38.13) --
	( 53.00, 37.40) --
	( 53.06, 36.75) --
	( 53.11, 36.19) --
	( 53.16, 35.74) --
	( 53.22, 35.41) --
	( 53.27, 35.20) --
	( 53.32, 35.09) --
	( 53.37, 35.02) --
	( 53.43, 34.99) --
	( 53.48, 34.97) --
	( 53.53, 35.00) --
	( 53.58, 35.08) --
	( 53.64, 35.22) --
	( 53.69, 35.45) --
	( 53.74, 35.73) --
	( 53.79, 36.06) --
	( 53.85, 36.42) --
	( 53.90, 36.82) --
	( 53.95, 37.25) --
	( 54.01, 37.73) --
	( 54.06, 38.27) --
	( 54.11, 38.87) --
	( 54.16, 39.51) --
	( 54.22, 40.18) --
	( 54.27, 40.86) --
	( 54.32, 41.52) --
	( 54.37, 42.16) --
	( 54.43, 42.76) --
	( 54.48, 43.30) --
	( 54.53, 43.79) --
	( 54.58, 44.22) --
	( 54.64, 44.59) --
	( 54.69, 44.90) --
	( 54.74, 45.18) --
	( 54.80, 45.42) --
	( 54.85, 45.64) --
	( 54.90, 45.83) --
	( 54.95, 46.00) --
	( 55.01, 46.17) --
	( 55.06, 46.32) --
	( 55.11, 46.46) --
	( 55.16, 46.59) --
	( 55.22, 46.70) --
	( 55.27, 46.78) --
	( 55.32, 46.81) --
	( 55.37, 46.79) --
	( 55.43, 46.73) --
	( 55.48, 46.62) --
	( 55.53, 46.49) --
	( 55.59, 46.36) --
	( 55.64, 46.24) --
	( 55.69, 46.13) --
	( 55.74, 46.03) --
	( 55.80, 45.94) --
	( 55.85, 45.86) --
	( 55.90, 45.80) --
	( 55.95, 45.75) --
	( 56.01, 45.70) --
	( 56.06, 45.63) --
	( 56.11, 45.52) --
	( 56.16, 45.34) --
	( 56.22, 45.09) --
	( 56.27, 44.80) --
	( 56.32, 44.49) --
	( 56.38, 44.20) --
	( 56.43, 43.96) --
	( 56.48, 43.77) --
	( 56.53, 43.63) --
	( 56.59, 43.51) --
	( 56.64, 43.40) --
	( 56.69, 43.29) --
	( 56.74, 43.16) --
	( 56.80, 43.03) --
	( 56.85, 42.91) --
	( 56.90, 42.80) --
	( 56.95, 42.73) --
	( 57.01, 42.70) --
	( 57.06, 42.70) --
	( 57.11, 42.73) --
	( 57.17, 42.77) --
	( 57.22, 42.79) --
	( 57.27, 42.79) --
	( 57.32, 42.78) --
	( 57.38, 42.77) --
	( 57.43, 42.77) --
	( 57.48, 42.81) --
	( 57.53, 42.88) --
	( 57.59, 42.96) --
	( 57.64, 43.05) --
	( 57.69, 43.14) --
	( 57.74, 43.23) --
	( 57.80, 43.35) --
	( 57.85, 43.50) --
	( 57.90, 43.70) --
	( 57.96, 43.95) --
	( 58.01, 44.22) --
	( 58.06, 44.52) --
	( 58.11, 44.83) --
	( 58.17, 45.15) --
	( 58.22, 45.46) --
	( 58.27, 45.77) --
	( 58.32, 46.08) --
	( 58.38, 46.37) --
	( 58.43, 46.64) --
	( 58.48, 46.88) --
	( 58.53, 47.09) --
	( 58.59, 47.27) --
	( 58.64, 47.44) --
	( 58.69, 47.60) --
	( 58.75, 47.75) --
	( 58.80, 47.89) --
	( 58.85, 47.99) --
	( 58.90, 48.02) --
	( 58.96, 48.00) --
	( 59.01, 47.91) --
	( 59.06, 47.77) --
	( 59.11, 47.59) --
	( 59.17, 47.38) --
	( 59.22, 47.14) --
	( 59.27, 46.88) --
	( 59.32, 46.60) --
	( 59.38, 46.28) --
	( 59.43, 45.87) --
	( 59.48, 45.34) --
	( 59.54, 44.70) --
	( 59.59, 44.08) --
	( 59.64, 43.60) --
	( 59.69, 43.29) --
	( 59.75, 43.08) --
	( 59.80, 42.91) --
	( 59.85, 42.74) --
	( 59.90, 42.58) --
	( 59.96, 42.47) --
	( 60.01, 42.46) --
	( 60.06, 42.58) --
	( 60.11, 42.81) --
	( 60.17, 43.12) --
	( 60.22, 43.46) --
	( 60.27, 43.80) --
	( 60.33, 44.11) --
	( 60.38, 44.39) --
	( 60.43, 44.63) --
	( 60.48, 44.85) --
	( 60.54, 45.07) --
	( 60.59, 45.28) --
	( 60.64, 45.47) --
	( 60.69, 45.60) --
	( 60.75, 45.64) --
	( 60.80, 45.53) --
	( 60.85, 45.27) --
	( 60.90, 44.89) --
	( 60.96, 44.44) --
	( 61.01, 44.00) --
	( 61.06, 43.64) --
	( 61.12, 43.37) --
	( 61.17, 43.19) --
	( 61.22, 43.10) --
	( 61.27, 43.10) --
	( 61.33, 43.24) --
	( 61.38, 43.60) --
	( 61.43, 44.16) --
	( 61.48, 44.77) --
	( 61.54, 45.23) --
	( 61.59, 45.33) --
	( 61.64, 45.03) --
	( 61.69, 44.47) --
	( 61.75, 43.87) --
	( 61.80, 43.41) --
	( 61.85, 43.18) --
	( 61.91, 43.12) --
	( 61.96, 43.03) --
	( 62.01, 42.73) --
	( 62.06, 42.15) --
	( 62.12, 41.41) --
	( 62.17, 40.73) --
	( 62.22, 40.26) --
	( 62.27, 40.00) --
	( 62.33, 39.91) --
	( 62.38, 39.92) --
	( 62.43, 40.04) --
	( 62.48, 40.29) --
	( 62.54, 40.67) --
	( 62.59, 41.15) --
	( 62.64, 41.69) --
	( 62.70, 42.22) --
	( 62.75, 42.71) --
	( 62.80, 43.14) --
	( 62.85, 43.55) --
	( 62.91, 43.97) --
	( 62.96, 44.43) --
	( 63.01, 44.92) --
	( 63.06, 45.44) --
	( 63.12, 45.96) --
	( 63.17, 46.48) --
	( 63.22, 46.99) --
	( 63.27, 47.47) --
	( 63.33, 47.88) --
	( 63.38, 48.16) --
	( 63.43, 48.28) --
	( 63.49, 48.25) --
	( 63.54, 48.12) --
	( 63.59, 47.95) --
	( 63.64, 47.79) --
	( 63.70, 47.66) --
	( 63.75, 47.55) --
	( 63.80, 47.42) --
	( 63.85, 47.23) --
	( 63.91, 47.00) --
	( 63.96, 46.73) --
	( 64.01, 46.45) --
	( 64.06, 46.18) --
	( 64.12, 45.93) --
	( 64.17, 45.66) --
	( 64.22, 45.35) --
	( 64.28, 44.97) --
	( 64.33, 44.53) --
	( 64.38, 44.08) --
	( 64.43, 43.65) --
	( 64.49, 43.23) --
	( 64.54, 42.77) --
	( 64.59, 42.17) --
	( 64.64, 41.35) --
	( 64.70, 40.35) --
	( 64.75, 39.31) --
	( 64.80, 38.35) --
	( 64.85, 37.54) --
	( 64.91, 36.84) --
	( 64.96, 36.20) --
	( 65.01, 35.61) --
	( 65.07, 35.10) --
	( 65.12, 34.72) --
	( 65.17, 34.47) --
	( 65.22, 34.35) --
	( 65.28, 34.31) --
	( 65.33, 34.30) --
	( 65.38, 34.30) --
	( 65.43, 34.30) --
	( 65.49, 34.32) --
	( 65.54, 34.40) --
	( 65.59, 34.56) --
	( 65.64, 34.81) --
	( 65.70, 35.14) --
	( 65.75, 35.56) --
	( 65.80, 36.03) --
	( 65.86, 36.55) --
	( 65.91, 37.12) --
	( 65.96, 37.74) --
	( 66.01, 38.40) --
	( 66.07, 39.09) --
	( 66.12, 39.82) --
	( 66.17, 40.55) --
	( 66.22, 41.26) --
	( 66.28, 41.94) --
	( 66.33, 42.56) --
	( 66.38, 43.12) --
	( 66.43, 43.63) --
	( 66.49, 44.07) --
	( 66.54, 44.47) --
	( 66.59, 44.81) --
	( 66.65, 45.11) --
	( 66.70, 45.35) --
	( 66.75, 45.54) --
	( 66.80, 45.70) --
	( 66.86, 45.83) --
	( 66.91, 45.95) --
	( 66.96, 46.06) --
	( 67.01, 46.17) --
	( 67.07, 46.27) --
	( 67.12, 46.33) --
	( 67.17, 46.36) --
	( 67.22, 46.35) --
	( 67.28, 46.31) --
	( 67.33, 46.26) --
	( 67.38, 46.21) --
	( 67.44, 46.17) --
	( 67.49, 46.13) --
	( 67.54, 46.10) --
	( 67.59, 46.04) --
	( 67.65, 45.95) --
	( 67.70, 45.81) --
	( 67.75, 45.62) --
	( 67.80, 45.39) --
	( 67.86, 45.11) --
	( 67.91, 44.81) --
	( 67.96, 44.49) --
	( 68.01, 44.16) --
	( 68.07, 43.86) --
	( 68.12, 43.57) --
	( 68.17, 43.32) --
	( 68.23, 43.09) --
	( 68.28, 42.88) --
	( 68.33, 42.69) --
	( 68.38, 42.52) --
	( 68.44, 42.38) --
	( 68.49, 42.27) --
	( 68.54, 42.17) --
	( 68.59, 42.07) --
	( 68.65, 41.96) --
	( 68.70, 41.83) --
	( 68.75, 41.69) --
	( 68.80, 41.54) --
	( 68.86, 41.41) --
	( 68.91, 41.30) --
	( 68.96, 41.22) --
	( 69.02, 41.15) --
	( 69.07, 41.06) --
	( 69.12, 40.96) --
	( 69.17, 40.84) --
	( 69.23, 40.71) --
	( 69.28, 40.60) --
	( 69.33, 40.52) --
	( 69.38, 40.48) --
	( 69.44, 40.49) --
	( 69.49, 40.55) --
	( 69.54, 40.63) --
	( 69.59, 40.73) --
	( 69.65, 40.83) --
	( 69.70, 40.94) --
	( 69.75, 41.05) --
	( 69.81, 41.16) --
	( 69.86, 41.30) --
	( 69.91, 41.46) --
	( 69.96, 41.65) --
	( 70.02, 41.87) --
	( 70.07, 42.09) --
	( 70.12, 42.29) --
	( 70.17, 42.45) --
	( 70.23, 42.55) --
	( 70.28, 42.59) --
	( 70.33, 42.59) --
	( 70.38, 42.56) --
	( 70.44, 42.54) --
	( 70.49, 42.54) --
	( 70.54, 42.56) --
	( 70.60, 42.59) --
	( 70.65, 42.62) --
	( 70.70, 42.63) --
	( 70.75, 42.61) --
	( 70.81, 42.57) --
	( 70.86, 42.50) --
	( 70.91, 42.44) --
	( 70.96, 42.38) --
	( 71.02, 42.35) --
	( 71.07, 42.34) --
	( 71.12, 42.35) --
	( 71.17, 42.37) --
	( 71.23, 42.39) --
	( 71.28, 42.42) --
	( 71.33, 42.46) --
	( 71.39, 42.50) --
	( 71.44, 42.56) --
	( 71.49, 42.62) --
	( 71.54, 42.67) --
	( 71.60, 42.72) --
	( 71.65, 42.73) --
	( 71.70, 42.71) --
	( 71.75, 42.66) --
	( 71.81, 42.60) --
	( 71.86, 42.54) --
	( 71.91, 42.48) --
	( 71.96, 42.45) --
	( 72.02, 42.42) --
	( 72.07, 42.40) --
	( 72.12, 42.38) --
	( 72.18, 42.36) --
	( 72.23, 42.34) --
	( 72.28, 42.33) --
	( 72.33, 42.34) --
	( 72.39, 42.37) --
	( 72.44, 42.41) --
	( 72.49, 42.44) --
	( 72.54, 42.45) --
	( 72.60, 42.45) --
	( 72.65, 42.44) --
	( 72.70, 42.42) --
	( 72.75, 42.42) --
	( 72.81, 42.44) --
	( 72.86, 42.49) --
	( 72.91, 42.55) --
	( 72.97, 42.61) --
	( 73.02, 42.67) --
	( 73.07, 42.71) --
	( 73.12, 42.74) --
	( 73.18, 42.75) --
	( 73.23, 42.75) --
	( 73.28, 42.74) --
	( 73.33, 42.71) --
	( 73.39, 42.67) --
	( 73.44, 42.63) --
	( 73.49, 42.60) --
	( 73.54, 42.59) --
	( 73.60, 42.60) --
	( 73.65, 42.63) --
	( 73.70, 42.66) --
	( 73.76, 42.69) --
	( 73.81, 42.70) --
	( 73.86, 42.68) --
	( 73.91, 42.64) --
	( 73.97, 42.60) --
	( 74.02, 42.57) --
	( 74.07, 42.55) --
	( 74.12, 42.55);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10, 38.74) --
	( 36.15, 38.74) --
	( 36.20, 38.78) --
	( 36.26, 38.83) --
	( 36.31, 38.88) --
	( 36.36, 38.92) --
	( 36.41, 38.94) --
	( 36.47, 38.94) --
	( 36.52, 38.92) --
	( 36.57, 38.89) --
	( 36.63, 38.86) --
	( 36.68, 38.85) --
	( 36.73, 38.87) --
	( 36.78, 38.92) --
	( 36.84, 38.99) --
	( 36.89, 39.05) --
	( 36.94, 39.10) --
	( 36.99, 39.13) --
	( 37.05, 39.15) --
	( 37.10, 39.17) --
	( 37.15, 39.21) --
	( 37.20, 39.26) --
	( 37.26, 39.33) --
	( 37.31, 39.42) --
	( 37.36, 39.50) --
	( 37.42, 39.56) --
	( 37.47, 39.59) --
	( 37.52, 39.60) --
	( 37.57, 39.59) --
	( 37.63, 39.59) --
	( 37.68, 39.60) --
	( 37.73, 39.64) --
	( 37.78, 39.70) --
	( 37.84, 39.77) --
	( 37.89, 39.85) --
	( 37.94, 39.92) --
	( 37.99, 39.98) --
	( 38.05, 40.04) --
	( 38.10, 40.11) --
	( 38.15, 40.19) --
	( 38.21, 40.29) --
	( 38.26, 40.41) --
	( 38.31, 40.54) --
	( 38.36, 40.69) --
	( 38.42, 40.84) --
	( 38.47, 41.00) --
	( 38.52, 41.17) --
	( 38.57, 41.34) --
	( 38.63, 41.50) --
	( 38.68, 41.63) --
	( 38.73, 41.72) --
	( 38.78, 41.78) --
	( 38.84, 41.80) --
	( 38.89, 41.82) --
	( 38.94, 41.85) --
	( 39.00, 41.89) --
	( 39.05, 41.94) --
	( 39.10, 42.00) --
	( 39.15, 42.05) --
	( 39.21, 42.08) --
	( 39.26, 42.08) --
	( 39.31, 42.07) --
	( 39.36, 42.06) --
	( 39.42, 42.05) --
	( 39.47, 42.07) --
	( 39.52, 42.11) --
	( 39.57, 42.15) --
	( 39.63, 42.19) --
	( 39.68, 42.21) --
	( 39.73, 42.21) --
	( 39.79, 42.19) --
	( 39.84, 42.16) --
	( 39.89, 42.12) --
	( 39.94, 42.08) --
	( 40.00, 42.05) --
	( 40.05, 42.03) --
	( 40.10, 42.02) --
	( 40.15, 42.02) --
	( 40.21, 42.02) --
	( 40.26, 42.03) --
	( 40.31, 42.02) --
	( 40.36, 42.01) --
	( 40.42, 41.98) --
	( 40.47, 41.94) --
	( 40.52, 41.90) --
	( 40.58, 41.86) --
	( 40.63, 41.82) --
	( 40.68, 41.81) --
	( 40.73, 41.80) --
	( 40.79, 41.80) --
	( 40.84, 41.80) --
	( 40.89, 41.80) --
	( 40.94, 41.78) --
	( 41.00, 41.76) --
	( 41.05, 41.73) --
	( 41.10, 41.70) --
	( 41.15, 41.66) --
	( 41.21, 41.64) --
	( 41.26, 41.61) --
	( 41.31, 41.60) --
	( 41.37, 41.60) --
	( 41.42, 41.64) --
	( 41.47, 41.72) --
	( 41.52, 41.87) --
	( 41.58, 42.07) --
	( 41.63, 42.33) --
	( 41.68, 42.62) --
	( 41.73, 42.93) --
	( 41.79, 43.25) --
	( 41.84, 43.57) --
	( 41.89, 43.89) --
	( 41.94, 44.23) --
	( 42.00, 44.58) --
	( 42.05, 44.94) --
	( 42.10, 45.30) --
	( 42.16, 45.65) --
	( 42.21, 45.98) --
	( 42.26, 46.28) --
	( 42.31, 46.53) --
	( 42.37, 46.72) --
	( 42.42, 46.85) --
	( 42.47, 46.91) --
	( 42.52, 46.92) --
	( 42.58, 46.90) --
	( 42.63, 46.86) --
	( 42.68, 46.82) --
	( 42.73, 46.78) --
	( 42.79, 46.76) --
	( 42.84, 46.73) --
	( 42.89, 46.71) --
	( 42.95, 46.67) --
	( 43.00, 46.59) --
	( 43.05, 46.48) --
	( 43.10, 46.30) --
	( 43.16, 46.04) --
	( 43.21, 45.70) --
	( 43.26, 45.26) --
	( 43.31, 44.74) --
	( 43.37, 44.14) --
	( 43.42, 43.49) --
	( 43.47, 42.80) --
	( 43.52, 42.11) --
	( 43.58, 41.41) --
	( 43.63, 40.73) --
	( 43.68, 40.07) --
	( 43.74, 39.44) --
	( 43.79, 38.86) --
	( 43.84, 38.30) --
	( 43.89, 37.75) --
	( 43.95, 37.20) --
	( 44.00, 36.64) --
	( 44.05, 36.09) --
	( 44.10, 35.60) --
	( 44.16, 35.18) --
	( 44.21, 34.85) --
	( 44.26, 34.58) --
	( 44.31, 34.32) --
	( 44.37, 34.03) --
	( 44.42, 33.71) --
	( 44.47, 33.44) --
	( 44.53, 33.37) --
	( 44.58, 33.66) --
	( 44.63, 34.34) --
	( 44.68, 35.33) --
	( 44.74, 36.47) --
	( 44.79, 37.58) --
	( 44.84, 38.67) --
	( 44.89, 39.99) --
	( 44.95, 41.84) --
	( 45.00, 44.19) --
	( 45.05, 46.47) --
	( 45.10, 48.07) --
	( 45.16, 48.86) --
	( 45.21, 49.09) --
	( 45.26, 49.19) --
	( 45.32, 49.45) --
	( 45.37, 49.93) --
	( 45.42, 50.48) --
	( 45.47, 50.95) --
	( 45.53, 51.31) --
	( 45.58, 51.54) --
	( 45.63, 51.71) --
	( 45.68, 51.82) --
	( 45.74, 51.86) --
	( 45.79, 51.78) --
	( 45.84, 51.54) --
	( 45.89, 51.16) --
	( 45.95, 50.72) --
	( 46.00, 50.30) --
	( 46.05, 49.99) --
	( 46.11, 49.80) --
	( 46.16, 49.73) --
	( 46.21, 49.71) --
	( 46.26, 49.72) --
	( 46.32, 49.73) --
	( 46.37, 49.73) --
	( 46.42, 49.74) --
	( 46.47, 49.78) --
	( 46.53, 49.87) --
	( 46.58, 50.03) --
	( 46.63, 50.27) --
	( 46.68, 50.59) --
	( 46.74, 50.92) --
	( 46.79, 51.23) --
	( 46.84, 51.48) --
	( 46.90, 51.66) --
	( 46.95, 51.77) --
	( 47.00, 51.83) --
	( 47.05, 51.86) --
	( 47.11, 51.86) --
	( 47.16, 51.84) --
	( 47.21, 51.81) --
	( 47.26, 51.77) --
	( 47.32, 51.72) --
	( 47.37, 51.64) --
	( 47.42, 51.52) --
	( 47.47, 51.35) --
	( 47.53, 51.14) --
	( 47.58, 50.88) --
	( 47.63, 50.56) --
	( 47.69, 50.14) --
	( 47.74, 49.57) --
	( 47.79, 48.93) --
	( 47.84, 48.39) --
	( 47.90, 48.00) --
	( 47.95, 47.73) --
	( 48.00, 47.50) --
	( 48.05, 47.23) --
	( 48.11, 46.89) --
	( 48.16, 46.51) --
	( 48.21, 46.11) --
	( 48.26, 45.75) --
	( 48.32, 45.49) --
	( 48.37, 45.40) --
	( 48.42, 45.46) --
	( 48.48, 45.68) --
	( 48.53, 46.00) --
	( 48.58, 46.40) --
	( 48.63, 46.84) --
	( 48.69, 47.32) --
	( 48.74, 47.84) --
	( 48.79, 48.37) --
	( 48.84, 48.88) --
	( 48.90, 49.33) --
	( 48.95, 49.70) --
	( 49.00, 49.93) --
	( 49.05, 50.02) --
	( 49.11, 49.97) --
	( 49.16, 49.81) --
	( 49.21, 49.61) --
	( 49.27, 49.43) --
	( 49.32, 49.30) --
	( 49.37, 49.24) --
	( 49.42, 49.21) --
	( 49.48, 49.22) --
	( 49.53, 49.30) --
	( 49.58, 49.55) --
	( 49.63, 50.04) --
	( 49.69, 50.73) --
	( 49.74, 51.46) --
	( 49.79, 51.98) --
	( 49.84, 52.09) --
	( 49.90, 51.79) --
	( 49.95, 51.24) --
	( 50.00, 50.68) --
	( 50.06, 50.29) --
	( 50.11, 50.15) --
	( 50.16, 50.18) --
	( 50.21, 50.20) --
	( 50.27, 50.01) --
	( 50.32, 49.55) --
	( 50.37, 48.89) --
	( 50.42, 48.20) --
	( 50.48, 47.62) --
	( 50.53, 47.18) --
	( 50.58, 46.85) --
	( 50.63, 46.59) --
	( 50.69, 46.41) --
	( 50.74, 46.34) --
	( 50.79, 46.40) --
	( 50.85, 46.60) --
	( 50.90, 46.91) --
	( 50.95, 47.31) --
	( 51.00, 47.77) --
	( 51.06, 48.29) --
	( 51.11, 48.87) --
	( 51.16, 49.52) --
	( 51.21, 50.22) --
	( 51.27, 50.97) --
	( 51.32, 51.78) --
	( 51.37, 52.66) --
	( 51.42, 53.58) --
	( 51.48, 54.49) --
	( 51.53, 55.26) --
	( 51.58, 55.79) --
	( 51.64, 56.03) --
	( 51.69, 56.02) --
	( 51.74, 55.86) --
	( 51.79, 55.65) --
	( 51.85, 55.46) --
	( 51.90, 55.30) --
	( 51.95, 55.15) --
	( 52.00, 54.99) --
	( 52.06, 54.80) --
	( 52.11, 54.56) --
	( 52.16, 54.30) --
	( 52.21, 54.02) --
	( 52.27, 53.73) --
	( 52.32, 53.38) --
	( 52.37, 52.97) --
	( 52.43, 52.49) --
	( 52.48, 51.96) --
	( 52.53, 51.40) --
	( 52.58, 50.82) --
	( 52.64, 50.19) --
	( 52.69, 49.41) --
	( 52.74, 48.45) --
	( 52.79, 47.32) --
	( 52.85, 46.15) --
	( 52.90, 45.06) --
	( 52.95, 44.09) --
	( 53.00, 43.21) --
	( 53.06, 42.41) --
	( 53.11, 41.69) --
	( 53.16, 41.10) --
	( 53.22, 40.69) --
	( 53.27, 40.45) --
	( 53.32, 40.32) --
	( 53.37, 40.27) --
	( 53.43, 40.23) --
	( 53.48, 40.21) --
	( 53.53, 40.23) --
	( 53.58, 40.30) --
	( 53.64, 40.45) --
	( 53.69, 40.69) --
	( 53.74, 41.02) --
	( 53.79, 41.40) --
	( 53.85, 41.83) --
	( 53.90, 42.29) --
	( 53.95, 42.81) --
	( 54.01, 43.37) --
	( 54.06, 44.00) --
	( 54.11, 44.68) --
	( 54.16, 45.41) --
	( 54.22, 46.16) --
	( 54.27, 46.91) --
	( 54.32, 47.65) --
	( 54.37, 48.35) --
	( 54.43, 48.99) --
	( 54.48, 49.58) --
	( 54.53, 50.10) --
	( 54.58, 50.56) --
	( 54.64, 50.96) --
	( 54.69, 51.31) --
	( 54.74, 51.63) --
	( 54.80, 51.91) --
	( 54.85, 52.18) --
	( 54.90, 52.42) --
	( 54.95, 52.64) --
	( 55.01, 52.83) --
	( 55.06, 53.01) --
	( 55.11, 53.16) --
	( 55.16, 53.29) --
	( 55.22, 53.40) --
	( 55.27, 53.48) --
	( 55.32, 53.51) --
	( 55.37, 53.49) --
	( 55.43, 53.42) --
	( 55.48, 53.31) --
	( 55.53, 53.19) --
	( 55.59, 53.07) --
	( 55.64, 52.96) --
	( 55.69, 52.87) --
	( 55.74, 52.79) --
	( 55.80, 52.71) --
	( 55.85, 52.63) --
	( 55.90, 52.55) --
	( 55.95, 52.48) --
	( 56.01, 52.42) --
	( 56.06, 52.34) --
	( 56.11, 52.22) --
	( 56.16, 52.04) --
	( 56.22, 51.79) --
	( 56.27, 51.50) --
	( 56.32, 51.19) --
	( 56.38, 50.89) --
	( 56.43, 50.64) --
	( 56.48, 50.43) --
	( 56.53, 50.27) --
	( 56.59, 50.13) --
	( 56.64, 50.00) --
	( 56.69, 49.88) --
	( 56.74, 49.74) --
	( 56.80, 49.60) --
	( 56.85, 49.45) --
	( 56.90, 49.32) --
	( 56.95, 49.22) --
	( 57.01, 49.16) --
	( 57.06, 49.15) --
	( 57.11, 49.17) --
	( 57.17, 49.21) --
	( 57.22, 49.24) --
	( 57.27, 49.26) --
	( 57.32, 49.26) --
	( 57.38, 49.27) --
	( 57.43, 49.28) --
	( 57.48, 49.33) --
	( 57.53, 49.39) --
	( 57.59, 49.47) --
	( 57.64, 49.56) --
	( 57.69, 49.65) --
	( 57.74, 49.76) --
	( 57.80, 49.88) --
	( 57.85, 50.05) --
	( 57.90, 50.27) --
	( 57.96, 50.52) --
	( 58.01, 50.80) --
	( 58.06, 51.10) --
	( 58.11, 51.41) --
	( 58.17, 51.73) --
	( 58.22, 52.05) --
	( 58.27, 52.39) --
	( 58.32, 52.72) --
	( 58.38, 53.03) --
	( 58.43, 53.32) --
	( 58.48, 53.56) --
	( 58.53, 53.76) --
	( 58.59, 53.92) --
	( 58.64, 54.06) --
	( 58.69, 54.18) --
	( 58.75, 54.30) --
	( 58.80, 54.40) --
	( 58.85, 54.46) --
	( 58.90, 54.45) --
	( 58.96, 54.37) --
	( 59.01, 54.22) --
	( 59.06, 54.02) --
	( 59.11, 53.80) --
	( 59.17, 53.55) --
	( 59.22, 53.30) --
	( 59.27, 53.06) --
	( 59.32, 52.81) --
	( 59.38, 52.54) --
	( 59.43, 52.18) --
	( 59.48, 51.69) --
	( 59.54, 51.07) --
	( 59.59, 50.44) --
	( 59.64, 49.92) --
	( 59.69, 49.56) --
	( 59.75, 49.29) --
	( 59.80, 49.01) --
	( 59.85, 48.65) --
	( 59.90, 48.19) --
	( 59.96, 47.70) --
	( 60.01, 47.28) --
	( 60.06, 47.04) --
	( 60.11, 47.04) --
	( 60.17, 47.26) --
	( 60.22, 47.64) --
	( 60.27, 48.09) --
	( 60.33, 48.52) --
	( 60.38, 48.88) --
	( 60.43, 49.18) --
	( 60.48, 49.45) --
	( 60.54, 49.72) --
	( 60.59, 50.02) --
	( 60.64, 50.34) --
	( 60.69, 50.62) --
	( 60.75, 50.80) --
	( 60.80, 50.80) --
	( 60.85, 50.61) --
	( 60.90, 50.26) --
	( 60.96, 49.83) --
	( 61.01, 49.43) --
	( 61.06, 49.12) --
	( 61.12, 48.94) --
	( 61.17, 48.85) --
	( 61.22, 48.86) --
	( 61.27, 49.00) --
	( 61.33, 49.32) --
	( 61.38, 49.90) --
	( 61.43, 50.69) --
	( 61.48, 51.50) --
	( 61.54, 52.08) --
	( 61.59, 52.20) --
	( 61.64, 51.84) --
	( 61.69, 51.16) --
	( 61.75, 50.40) --
	( 61.80, 49.83) --
	( 61.85, 49.55) --
	( 61.91, 49.49) --
	( 61.96, 49.42) --
	( 62.01, 49.11) --
	( 62.06, 48.50) --
	( 62.12, 47.68) --
	( 62.17, 46.90) --
	( 62.22, 46.33) --
	( 62.27, 46.00) --
	( 62.33, 45.86) --
	( 62.38, 45.84) --
	( 62.43, 45.93) --
	( 62.48, 46.17) --
	( 62.54, 46.57) --
	( 62.59, 47.10) --
	( 62.64, 47.71) --
	( 62.70, 48.30) --
	( 62.75, 48.83) --
	( 62.80, 49.28) --
	( 62.85, 49.70) --
	( 62.91, 50.14) --
	( 62.96, 50.64) --
	( 63.01, 51.20) --
	( 63.06, 51.81) --
	( 63.12, 52.44) --
	( 63.17, 53.08) --
	( 63.22, 53.72) --
	( 63.27, 54.31) --
	( 63.33, 54.81) --
	( 63.38, 55.14) --
	( 63.43, 55.26) --
	( 63.49, 55.18) --
	( 63.54, 54.99) --
	( 63.59, 54.77) --
	( 63.64, 54.59) --
	( 63.70, 54.45) --
	( 63.75, 54.35) --
	( 63.80, 54.23) --
	( 63.85, 54.05) --
	( 63.91, 53.80) --
	( 63.96, 53.50) --
	( 64.01, 53.19) --
	( 64.06, 52.91) --
	( 64.12, 52.66) --
	( 64.17, 52.40) --
	( 64.22, 52.09) --
	( 64.28, 51.70) --
	( 64.33, 51.23) --
	( 64.38, 50.73) --
	( 64.43, 50.25) --
	( 64.49, 49.78) --
	( 64.54, 49.27) --
	( 64.59, 48.60) --
	( 64.64, 47.71) --
	( 64.70, 46.62) --
	( 64.75, 45.46) --
	( 64.80, 44.38) --
	( 64.85, 43.44) --
	( 64.91, 42.61) --
	( 64.96, 41.83) --
	( 65.01, 41.10) --
	( 65.07, 40.47) --
	( 65.12, 40.01) --
	( 65.17, 39.73) --
	( 65.22, 39.59) --
	( 65.28, 39.54) --
	( 65.33, 39.50) --
	( 65.38, 39.46) --
	( 65.43, 39.41) --
	( 65.49, 39.40) --
	( 65.54, 39.47) --
	( 65.59, 39.64) --
	( 65.64, 39.94) --
	( 65.70, 40.35) --
	( 65.75, 40.84) --
	( 65.80, 41.40) --
	( 65.86, 42.01) --
	( 65.91, 42.66) --
	( 65.96, 43.35) --
	( 66.01, 44.08) --
	( 66.07, 44.85) --
	( 66.12, 45.65) --
	( 66.17, 46.47) --
	( 66.22, 47.29) --
	( 66.28, 48.07) --
	( 66.33, 48.78) --
	( 66.38, 49.41) --
	( 66.43, 49.96) --
	( 66.49, 50.45) --
	( 66.54, 50.88) --
	( 66.59, 51.26) --
	( 66.65, 51.59) --
	( 66.70, 51.88) --
	( 66.75, 52.12) --
	( 66.80, 52.31) --
	( 66.86, 52.48) --
	( 66.91, 52.63) --
	( 66.96, 52.77) --
	( 67.01, 52.90) --
	( 67.07, 53.02) --
	( 67.12, 53.10) --
	( 67.17, 53.14) --
	( 67.22, 53.12) --
	( 67.28, 53.08) --
	( 67.33, 53.02) --
	( 67.38, 52.96) --
	( 67.44, 52.93) --
	( 67.49, 52.91) --
	( 67.54, 52.88) --
	( 67.59, 52.83) --
	( 67.65, 52.74) --
	( 67.70, 52.60) --
	( 67.75, 52.40) --
	( 67.80, 52.16) --
	( 67.86, 51.87) --
	( 67.91, 51.55) --
	( 67.96, 51.22) --
	( 68.01, 50.88) --
	( 68.07, 50.56) --
	( 68.12, 50.26) --
	( 68.17, 49.99) --
	( 68.23, 49.74) --
	( 68.28, 49.51) --
	( 68.33, 49.31) --
	( 68.38, 49.13) --
	( 68.44, 48.97) --
	( 68.49, 48.84) --
	( 68.54, 48.73) --
	( 68.59, 48.62) --
	( 68.65, 48.49) --
	( 68.70, 48.34) --
	( 68.75, 48.17) --
	( 68.80, 48.00) --
	( 68.86, 47.85) --
	( 68.91, 47.73) --
	( 68.96, 47.62) --
	( 69.02, 47.53) --
	( 69.07, 47.43) --
	( 69.12, 47.31) --
	( 69.17, 47.17) --
	( 69.23, 47.03) --
	( 69.28, 46.90) --
	( 69.33, 46.81) --
	( 69.38, 46.77) --
	( 69.44, 46.78) --
	( 69.49, 46.83) --
	( 69.54, 46.92) --
	( 69.59, 47.02) --
	( 69.65, 47.14) --
	( 69.70, 47.27) --
	( 69.75, 47.40) --
	( 69.81, 47.55) --
	( 69.86, 47.73) --
	( 69.91, 47.93) --
	( 69.96, 48.16) --
	( 70.02, 48.41) --
	( 70.07, 48.65) --
	( 70.12, 48.86) --
	( 70.17, 49.02) --
	( 70.23, 49.12) --
	( 70.28, 49.15) --
	( 70.33, 49.14) --
	( 70.38, 49.11) --
	( 70.44, 49.08) --
	( 70.49, 49.08) --
	( 70.54, 49.11) --
	( 70.60, 49.15) --
	( 70.65, 49.18) --
	( 70.70, 49.20) --
	( 70.75, 49.18) --
	( 70.81, 49.13) --
	( 70.86, 49.06) --
	( 70.91, 48.99) --
	( 70.96, 48.93) --
	( 71.02, 48.90) --
	( 71.07, 48.90) --
	( 71.12, 48.91) --
	( 71.17, 48.94) --
	( 71.23, 48.97) --
	( 71.28, 49.00) --
	( 71.33, 49.04) --
	( 71.39, 49.08) --
	( 71.44, 49.14) --
	( 71.49, 49.20) --
	( 71.54, 49.26) --
	( 71.60, 49.30) --
	( 71.65, 49.31) --
	( 71.70, 49.28) --
	( 71.75, 49.21) --
	( 71.81, 49.13) --
	( 71.86, 49.06) --
	( 71.91, 49.00) --
	( 71.96, 48.96) --
	( 72.02, 48.94) --
	( 72.07, 48.93) --
	( 72.12, 48.92) --
	( 72.18, 48.90) --
	( 72.23, 48.89) --
	( 72.28, 48.88) --
	( 72.33, 48.89) --
	( 72.39, 48.92) --
	( 72.44, 48.95) --
	( 72.49, 48.99) --
	( 72.54, 49.02) --
	( 72.60, 49.03) --
	( 72.65, 49.02) --
	( 72.70, 49.01) --
	( 72.75, 49.01) --
	( 72.81, 49.03) --
	( 72.86, 49.06) --
	( 72.91, 49.12) --
	( 72.97, 49.18) --
	( 73.02, 49.24) --
	( 73.07, 49.30) --
	( 73.12, 49.34) --
	( 73.18, 49.37) --
	( 73.23, 49.38) --
	( 73.28, 49.37) --
	( 73.33, 49.33) --
	( 73.39, 49.29) --
	( 73.44, 49.24) --
	( 73.49, 49.19) --
	( 73.54, 49.18) --
	( 73.60, 49.19) --
	( 73.65, 49.23) --
	( 73.70, 49.27) --
	( 73.76, 49.30) --
	( 73.81, 49.31) --
	( 73.86, 49.29) --
	( 73.91, 49.24) --
	( 73.97, 49.19) --
	( 74.02, 49.14) --
	( 74.07, 49.12) --
	( 74.12, 49.11);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.20, 28.01) rectangle ( 76.03, 65.45);
\end{scope}
\begin{scope}
\path[clip] ( 79.04,108.92) rectangle (120.86,146.36);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 79.04,108.92) rectangle (120.86,146.36);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.04,111.18) --
	(120.86,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.04,118.59) --
	(120.86,118.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.04,125.99) --
	(120.86,125.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.04,133.40) --
	(120.86,133.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.04,140.80) --
	(120.86,140.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.15,108.92) --
	( 86.15,146.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.69,108.92) --
	( 96.69,146.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.22,108.92) --
	(107.22,146.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.75,108.92) --
	(117.75,146.36);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.04,114.88) --
	(120.86,114.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.04,122.29) --
	(120.86,122.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.04,129.69) --
	(120.86,129.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.04,137.10) --
	(120.86,137.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.04,144.51) --
	(120.86,144.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.89,108.92) --
	( 80.89,146.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 91.42,108.92) --
	( 91.42,146.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.95,108.92) --
	(101.95,146.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.49,108.92) --
	(112.49,146.36);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.94,126.24) --
	( 80.99,126.30) --
	( 81.04,126.33) --
	( 81.10,126.33) --
	( 81.15,126.26) --
	( 81.20,126.16) --
	( 81.25,126.04) --
	( 81.31,125.96) --
	( 81.36,125.95) --
	( 81.41,126.00) --
	( 81.46,126.09) --
	( 81.52,126.18) --
	( 81.57,126.23) --
	( 81.62,126.22) --
	( 81.68,126.14) --
	( 81.73,126.03) --
	( 81.78,125.91) --
	( 81.83,125.81) --
	( 81.89,125.75) --
	( 81.94,125.74) --
	( 81.99,125.77) --
	( 82.04,125.84) --
	( 82.10,125.91) --
	( 82.15,125.98) --
	( 82.20,126.01) --
	( 82.25,125.98) --
	( 82.31,125.92) --
	( 82.36,125.83) --
	( 82.41,125.75) --
	( 82.47,125.70) --
	( 82.52,125.71) --
	( 82.57,125.76) --
	( 82.62,125.83) --
	( 82.68,125.86) --
	( 82.73,125.86) --
	( 82.78,125.82) --
	( 82.83,125.78) --
	( 82.89,125.76) --
	( 82.94,125.77) --
	( 82.99,125.81) --
	( 83.04,125.85) --
	( 83.10,125.85) --
	( 83.15,125.79) --
	( 83.20,125.69) --
	( 83.26,125.59) --
	( 83.31,125.52) --
	( 83.36,125.51) --
	( 83.41,125.55) --
	( 83.47,125.61) --
	( 83.52,125.67) --
	( 83.57,125.69) --
	( 83.62,125.67) --
	( 83.68,125.63) --
	( 83.73,125.59) --
	( 83.78,125.55) --
	( 83.83,125.52) --
	( 83.89,125.48) --
	( 83.94,125.43) --
	( 83.99,125.36) --
	( 84.05,125.28) --
	( 84.10,125.21) --
	( 84.15,125.17) --
	( 84.20,125.16) --
	( 84.26,125.20) --
	( 84.31,125.27) --
	( 84.36,125.37) --
	( 84.41,125.47) --
	( 84.47,125.58) --
	( 84.52,125.68) --
	( 84.57,125.74) --
	( 84.62,125.74) --
	( 84.68,125.66) --
	( 84.73,125.53) --
	( 84.78,125.35) --
	( 84.84,125.19) --
	( 84.89,125.09) --
	( 84.94,125.08) --
	( 84.99,125.13) --
	( 85.05,125.21) --
	( 85.10,125.25) --
	( 85.15,125.22) --
	( 85.20,125.11) --
	( 85.26,124.96) --
	( 85.31,124.82) --
	( 85.36,124.74) --
	( 85.41,124.74) --
	( 85.47,124.78) --
	( 85.52,124.83) --
	( 85.57,124.83) --
	( 85.63,124.76) --
	( 85.68,124.64) --
	( 85.73,124.53) --
	( 85.78,124.48) --
	( 85.84,124.51) --
	( 85.89,124.61) --
	( 85.94,124.74) --
	( 85.99,124.84) --
	( 86.05,124.87) --
	( 86.10,124.82) --
	( 86.15,124.71) --
	( 86.20,124.59) --
	( 86.26,124.49) --
	( 86.31,124.42) --
	( 86.36,124.38) --
	( 86.42,124.35) --
	( 86.47,124.32) --
	( 86.52,124.28) --
	( 86.57,124.22) --
	( 86.63,124.17) --
	( 86.68,124.12) --
	( 86.73,124.08) --
	( 86.78,124.04) --
	( 86.84,123.99) --
	( 86.89,123.91) --
	( 86.94,123.80) --
	( 86.99,123.69) --
	( 87.05,123.58) --
	( 87.10,123.51) --
	( 87.15,123.49) --
	( 87.21,123.49) --
	( 87.26,123.49) --
	( 87.31,123.45) --
	( 87.36,123.34) --
	( 87.42,123.16) --
	( 87.47,122.94) --
	( 87.52,122.73) --
	( 87.57,122.57) --
	( 87.63,122.49) --
	( 87.68,122.51) --
	( 87.73,122.58) --
	( 87.78,122.66) --
	( 87.84,122.70) --
	( 87.89,122.70) --
	( 87.94,122.66) --
	( 88.00,122.63) --
	( 88.05,122.68) --
	( 88.10,122.83) --
	( 88.15,123.09) --
	( 88.21,123.45) --
	( 88.26,123.87) --
	( 88.31,124.35) --
	( 88.36,124.91) --
	( 88.42,125.58) --
	( 88.47,126.35) --
	( 88.52,127.18) --
	( 88.57,127.97) --
	( 88.63,128.63) --
	( 88.68,129.12) --
	( 88.73,129.45) --
	( 88.79,129.65) --
	( 88.84,129.79) --
	( 88.89,129.90) --
	( 88.94,129.98) --
	( 89.00,130.00) --
	( 89.05,129.96) --
	( 89.10,129.88) --
	( 89.15,129.85) --
	( 89.21,129.91) --
	( 89.26,130.09) --
	( 89.31,130.32) --
	( 89.36,130.52) --
	( 89.42,130.58) --
	( 89.47,130.52) --
	( 89.52,130.37) --
	( 89.58,130.23) --
	( 89.63,130.14) --
	( 89.68,130.07) --
	( 89.73,129.98) --
	( 89.79,129.86) --
	( 89.84,129.77) --
	( 89.89,129.72) --
	( 89.94,129.68) --
	( 90.00,129.60) --
	( 90.05,129.44) --
	( 90.10,129.24) --
	( 90.15,129.05) --
	( 90.21,128.92) --
	( 90.26,128.86) --
	( 90.31,128.89) --
	( 90.37,128.98) --
	( 90.42,129.07) --
	( 90.47,129.14) --
	( 90.52,129.16) --
	( 90.58,129.13) --
	( 90.63,129.11) --
	( 90.68,129.13) --
	( 90.73,129.20) --
	( 90.79,129.33) --
	( 90.84,129.49) --
	( 90.89,129.66) --
	( 90.94,129.80) --
	( 91.00,129.90) --
	( 91.05,129.95) --
	( 91.10,129.98) --
	( 91.16,130.02) --
	( 91.21,130.12) --
	( 91.26,130.29) --
	( 91.31,130.55) --
	( 91.37,130.87) --
	( 91.42,131.21) --
	( 91.47,131.53) --
	( 91.52,131.79) --
	( 91.58,131.99) --
	( 91.63,132.13) --
	( 91.68,132.24) --
	( 91.73,132.35) --
	( 91.79,132.47) --
	( 91.84,132.62) --
	( 91.89,132.79) --
	( 91.95,132.95) --
	( 92.00,133.08) --
	( 92.05,133.15) --
	( 92.10,133.15) --
	( 92.16,133.08) --
	( 92.21,132.95) --
	( 92.26,132.80) --
	( 92.31,132.64) --
	( 92.37,132.49) --
	( 92.42,132.33) --
	( 92.47,132.17) --
	( 92.52,131.99) --
	( 92.58,131.77) --
	( 92.63,131.51) --
	( 92.68,131.18) --
	( 92.74,130.76) --
	( 92.79,130.25) --
	( 92.84,129.63) --
	( 92.89,128.94) --
	( 92.95,128.27) --
	( 93.00,127.68) --
	( 93.05,127.26) --
	( 93.10,127.03) --
	( 93.16,126.95) --
	( 93.21,126.94) --
	( 93.26,126.96) --
	( 93.31,126.97) --
	( 93.37,126.97) --
	( 93.42,126.94) --
	( 93.47,126.88) --
	( 93.53,126.77) --
	( 93.58,126.63) --
	( 93.63,126.46) --
	( 93.68,126.29) --
	( 93.74,126.14) --
	( 93.79,126.03) --
	( 93.84,126.00) --
	( 93.89,126.04) --
	( 93.95,126.14) --
	( 94.00,126.31) --
	( 94.05,126.55) --
	( 94.10,126.86) --
	( 94.16,127.24) --
	( 94.21,127.69) --
	( 94.26,128.16) --
	( 94.32,128.62) --
	( 94.37,129.08) --
	( 94.42,129.53) --
	( 94.47,130.03) --
	( 94.53,130.58) --
	( 94.58,131.16) --
	( 94.63,131.71) --
	( 94.68,132.15) --
	( 94.74,132.47) --
	( 94.79,132.66) --
	( 94.84,132.76) --
	( 94.89,132.79) --
	( 94.95,132.76) --
	( 95.00,132.68) --
	( 95.05,132.53) --
	( 95.11,132.31) --
	( 95.16,132.00) --
	( 95.21,131.59) --
	( 95.26,131.11) --
	( 95.32,130.59) --
	( 95.37,130.07) --
	( 95.42,129.57) --
	( 95.47,129.09) --
	( 95.53,128.64) --
	( 95.58,128.21) --
	( 95.63,127.81) --
	( 95.68,127.47) --
	( 95.74,127.19) --
	( 95.79,126.97) --
	( 95.84,126.80) --
	( 95.90,126.66) --
	( 95.95,126.51) --
	( 96.00,126.34) --
	( 96.05,126.14) --
	( 96.11,125.94) --
	( 96.16,125.75) --
	( 96.21,125.61) --
	( 96.26,125.52) --
	( 96.32,125.48) --
	( 96.37,125.45) --
	( 96.42,125.41) --
	( 96.47,125.34) --
	( 96.53,125.26) --
	( 96.58,125.19) --
	( 96.63,125.18) --
	( 96.69,125.24) --
	( 96.74,125.38) --
	( 96.79,125.55) --
	( 96.84,125.73) --
	( 96.90,125.86) --
	( 96.95,125.96) --
	( 97.00,126.02) --
	( 97.05,126.09) --
	( 97.11,126.18) --
	( 97.16,126.29) --
	( 97.21,126.42) --
	( 97.26,126.53) --
	( 97.32,126.61) --
	( 97.37,126.68) --
	( 97.42,126.75) --
	( 97.48,126.85) --
	( 97.53,126.98) --
	( 97.58,127.15) --
	( 97.63,127.31) --
	( 97.69,127.44) --
	( 97.74,127.53) --
	( 97.79,127.56) --
	( 97.84,127.56) --
	( 97.90,127.56) --
	( 97.95,127.57) --
	( 98.00,127.61) --
	( 98.05,127.68) --
	( 98.11,127.76) --
	( 98.16,127.81) --
	( 98.21,127.81) --
	( 98.27,127.74) --
	( 98.32,127.62) --
	( 98.37,127.48) --
	( 98.42,127.35) --
	( 98.48,127.27) --
	( 98.53,127.25) --
	( 98.58,127.29) --
	( 98.63,127.35) --
	( 98.69,127.38) --
	( 98.74,127.34) --
	( 98.79,127.21) --
	( 98.84,127.02) --
	( 98.90,126.80) --
	( 98.95,126.61) --
	( 99.00,126.50) --
	( 99.06,126.47) --
	( 99.11,126.49) --
	( 99.16,126.51) --
	( 99.21,126.49) --
	( 99.27,126.41) --
	( 99.32,126.30) --
	( 99.37,126.21) --
	( 99.42,126.18) --
	( 99.48,126.22) --
	( 99.53,126.32) --
	( 99.58,126.44) --
	( 99.63,126.50) --
	( 99.69,126.48) --
	( 99.74,126.37) --
	( 99.79,126.21) --
	( 99.85,126.05) --
	( 99.90,125.94) --
	( 99.95,125.93) --
	(100.00,126.00) --
	(100.06,126.13) --
	(100.11,126.25) --
	(100.16,126.36) --
	(100.21,126.42) --
	(100.27,126.45) --
	(100.32,126.51) --
	(100.37,126.61) --
	(100.42,126.77) --
	(100.48,127.00) --
	(100.53,127.24) --
	(100.58,127.47) --
	(100.64,127.65) --
	(100.69,127.80) --
	(100.74,127.93) --
	(100.79,128.08) --
	(100.85,128.28) --
	(100.90,128.51) --
	(100.95,128.77) --
	(101.00,129.00) --
	(101.06,129.19) --
	(101.11,129.32) --
	(101.16,129.42) --
	(101.21,129.53) --
	(101.27,129.67) --
	(101.32,129.84) --
	(101.37,130.02) --
	(101.43,130.16) --
	(101.48,130.23) --
	(101.53,130.23) --
	(101.58,130.16) --
	(101.64,130.09) --
	(101.69,130.06) --
	(101.74,130.09) --
	(101.79,130.19) --
	(101.85,130.30) --
	(101.90,130.38) --
	(101.95,130.40) --
	(102.00,130.35) --
	(102.06,130.26) --
	(102.11,130.17) --
	(102.16,130.10) --
	(102.22,130.08) --
	(102.27,130.11) --
	(102.32,130.14) --
	(102.37,130.16) --
	(102.43,130.13) --
	(102.48,130.05) --
	(102.53,129.94) --
	(102.58,129.82) --
	(102.64,129.72) --
	(102.69,129.67) --
	(102.74,129.67) --
	(102.79,129.70) --
	(102.85,129.76) --
	(102.90,129.82) --
	(102.95,129.86) --
	(103.01,129.89) --
	(103.06,129.91) --
	(103.11,129.91) --
	(103.16,129.92) --
	(103.22,129.94) --
	(103.27,129.97) --
	(103.32,130.02) --
	(103.37,130.08) --
	(103.43,130.16) --
	(103.48,130.25) --
	(103.53,130.36) --
	(103.58,130.46) --
	(103.64,130.56) --
	(103.69,130.62) --
	(103.74,130.63) --
	(103.80,130.60) --
	(103.85,130.53) --
	(103.90,130.44) --
	(103.95,130.38) --
	(104.01,130.34) --
	(104.06,130.31) --
	(104.11,130.26) --
	(104.16,130.13) --
	(104.22,129.87) --
	(104.27,129.51) --
	(104.32,129.07) --
	(104.37,128.63) --
	(104.43,128.25) --
	(104.48,127.96) --
	(104.53,127.70) --
	(104.59,127.42) --
	(104.64,127.08) --
	(104.69,126.65) --
	(104.74,126.19) --
	(104.80,125.75) --
	(104.85,125.39) --
	(104.90,125.14) --
	(104.95,125.02) --
	(105.01,125.01) --
	(105.06,125.04) --
	(105.11,125.06) --
	(105.16,125.01) --
	(105.22,124.87) --
	(105.27,124.67) --
	(105.32,124.47) --
	(105.38,124.34) --
	(105.43,124.31) --
	(105.48,124.41) --
	(105.53,124.62) --
	(105.59,124.87) --
	(105.64,125.11) --
	(105.69,125.29) --
	(105.74,125.41) --
	(105.80,125.51) --
	(105.85,125.67) --
	(105.90,125.95) --
	(105.95,126.40) --
	(106.01,127.01) --
	(106.06,127.70) --
	(106.11,128.39) --
	(106.17,128.99) --
	(106.22,129.45) --
	(106.27,129.81) --
	(106.32,130.10) --
	(106.38,130.37) --
	(106.43,130.62) --
	(106.48,130.89) --
	(106.53,131.19) --
	(106.59,131.53) --
	(106.64,131.90) --
	(106.69,132.25) --
	(106.74,132.52) --
	(106.80,132.67) --
	(106.85,132.65) --
	(106.90,132.46) --
	(106.96,132.14) --
	(107.01,131.75) --
	(107.06,131.32) --
	(107.11,130.84) --
	(107.17,130.30) --
	(107.22,129.69) --
	(107.27,129.07) --
	(107.32,128.49) --
	(107.38,128.02) --
	(107.43,127.67) --
	(107.48,127.41) --
	(107.53,127.19) --
	(107.59,126.95) --
	(107.64,126.66) --
	(107.69,126.36) --
	(107.75,126.08) --
	(107.80,125.87) --
	(107.85,125.78) --
	(107.90,125.79) --
	(107.96,125.87) --
	(108.01,125.98) --
	(108.06,126.05) --
	(108.11,126.05) --
	(108.17,125.97) --
	(108.22,125.85) --
	(108.27,125.71) --
	(108.32,125.60) --
	(108.38,125.57) --
	(108.43,125.61) --
	(108.48,125.71) --
	(108.54,125.84) --
	(108.59,125.97) --
	(108.64,126.07) --
	(108.69,126.15) --
	(108.75,126.21) --
	(108.80,126.27) --
	(108.85,126.34) --
	(108.90,126.42) --
	(108.96,126.50) --
	(109.01,126.57) --
	(109.06,126.63) --
	(109.11,126.69) --
	(109.17,126.78) --
	(109.22,126.92) --
	(109.27,127.10) --
	(109.33,127.29) --
	(109.38,127.45) --
	(109.43,127.53) --
	(109.48,127.51) --
	(109.54,127.41) --
	(109.59,127.30) --
	(109.64,127.26) --
	(109.69,127.34) --
	(109.75,127.53) --
	(109.80,127.74) --
	(109.85,127.90) --
	(109.90,127.91) --
	(109.96,127.77) --
	(110.01,127.54) --
	(110.06,127.32) --
	(110.12,127.19) --
	(110.17,127.22) --
	(110.22,127.38) --
	(110.27,127.62) --
	(110.33,127.82) --
	(110.38,127.92) --
	(110.43,127.89) --
	(110.48,127.76) --
	(110.54,127.56) --
	(110.59,127.36) --
	(110.64,127.18) --
	(110.69,127.02) --
	(110.75,126.87) --
	(110.80,126.72) --
	(110.85,126.58) --
	(110.91,126.46) --
	(110.96,126.38) --
	(111.01,126.34) --
	(111.06,126.31) --
	(111.12,126.25) --
	(111.17,126.16) --
	(111.22,126.01) --
	(111.27,125.84) --
	(111.33,125.70) --
	(111.38,125.63) --
	(111.43,125.64) --
	(111.48,125.72) --
	(111.54,125.85) --
	(111.59,125.96) --
	(111.64,126.04) --
	(111.70,126.08) --
	(111.75,126.08) --
	(111.80,126.07) --
	(111.85,126.08) --
	(111.91,126.12) --
	(111.96,126.18) --
	(112.01,126.25) --
	(112.06,126.32) --
	(112.12,126.39) --
	(112.17,126.47) --
	(112.22,126.57) --
	(112.27,126.70) --
	(112.33,126.86) --
	(112.38,127.04) --
	(112.43,127.21) --
	(112.49,127.36) --
	(112.54,127.50) --
	(112.59,127.64) --
	(112.64,127.79) --
	(112.70,127.99) --
	(112.75,128.22) --
	(112.80,128.47) --
	(112.85,128.71) --
	(112.91,128.91) --
	(112.96,129.05) --
	(113.01,129.13) --
	(113.06,129.18) --
	(113.12,129.21) --
	(113.17,129.24) --
	(113.22,129.27) --
	(113.28,129.30) --
	(113.33,129.33) --
	(113.38,129.36) --
	(113.43,129.41) --
	(113.49,129.48) --
	(113.54,129.56) --
	(113.59,129.65) --
	(113.64,129.75) --
	(113.70,129.83) --
	(113.75,129.89) --
	(113.80,129.93) --
	(113.85,129.96) --
	(113.91,129.97) --
	(113.96,129.97) --
	(114.01,129.96) --
	(114.07,129.93) --
	(114.12,129.89) --
	(114.17,129.87) --
	(114.22,129.86) --
	(114.28,129.90) --
	(114.33,129.96) --
	(114.38,130.04) --
	(114.43,130.08) --
	(114.49,130.07) --
	(114.54,129.98) --
	(114.59,129.82) --
	(114.64,129.62) --
	(114.70,129.42) --
	(114.75,129.26) --
	(114.80,129.15) --
	(114.86,129.10) --
	(114.91,129.08) --
	(114.96,129.06) --
	(115.01,129.03) --
	(115.07,128.98) --
	(115.12,128.92) --
	(115.17,128.88) --
	(115.22,128.85) --
	(115.28,128.85) --
	(115.33,128.86) --
	(115.38,128.87) --
	(115.43,128.87) --
	(115.49,128.86) --
	(115.54,128.84) --
	(115.59,128.84) --
	(115.65,128.86) --
	(115.70,128.91) --
	(115.75,128.97) --
	(115.80,129.02) --
	(115.86,129.03) --
	(115.91,128.98) --
	(115.96,128.88) --
	(116.01,128.78) --
	(116.07,128.70) --
	(116.12,128.67) --
	(116.17,128.71) --
	(116.22,128.81) --
	(116.28,128.94) --
	(116.33,129.05) --
	(116.38,129.12) --
	(116.44,129.14) --
	(116.49,129.10) --
	(116.54,129.02) --
	(116.59,128.92) --
	(116.65,128.82) --
	(116.70,128.73) --
	(116.75,128.67) --
	(116.80,128.63) --
	(116.86,128.63) --
	(116.91,128.66) --
	(116.96,128.70) --
	(117.01,128.73) --
	(117.07,128.73) --
	(117.12,128.69) --
	(117.17,128.60) --
	(117.23,128.50) --
	(117.28,128.39) --
	(117.33,128.31) --
	(117.38,128.27) --
	(117.44,128.26) --
	(117.49,128.25) --
	(117.54,128.23) --
	(117.59,128.20) --
	(117.65,128.16) --
	(117.70,128.12) --
	(117.75,128.11) --
	(117.80,128.11) --
	(117.86,128.12) --
	(117.91,128.11) --
	(117.96,128.07) --
	(118.02,128.01) --
	(118.07,127.93) --
	(118.12,127.86) --
	(118.17,127.83) --
	(118.23,127.83) --
	(118.28,127.86) --
	(118.33,127.88) --
	(118.38,127.88) --
	(118.44,127.84) --
	(118.49,127.76) --
	(118.54,127.67) --
	(118.59,127.58) --
	(118.65,127.53) --
	(118.70,127.52) --
	(118.75,127.55) --
	(118.81,127.59) --
	(118.86,127.63) --
	(118.91,127.64) --
	(118.96,127.62);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.94,118.33) --
	( 80.99,118.39) --
	( 81.04,118.41) --
	( 81.10,118.38) --
	( 81.15,118.30) --
	( 81.20,118.20) --
	( 81.25,118.10) --
	( 81.31,118.06) --
	( 81.36,118.07) --
	( 81.41,118.11) --
	( 81.46,118.20) --
	( 81.52,118.28) --
	( 81.57,118.31) --
	( 81.62,118.30) --
	( 81.68,118.26) --
	( 81.73,118.20) --
	( 81.78,118.13) --
	( 81.83,118.06) --
	( 81.89,118.00) --
	( 81.94,117.96) --
	( 81.99,117.94) --
	( 82.04,117.94) --
	( 82.10,117.97) --
	( 82.15,118.00) --
	( 82.20,118.02) --
	( 82.25,118.03) --
	( 82.31,118.02) --
	( 82.36,117.99) --
	( 82.41,117.96) --
	( 82.47,117.93) --
	( 82.52,117.92) --
	( 82.57,117.92) --
	( 82.62,117.92) --
	( 82.68,117.92) --
	( 82.73,117.89) --
	( 82.78,117.85) --
	( 82.83,117.80) --
	( 82.89,117.77) --
	( 82.94,117.74) --
	( 82.99,117.72) --
	( 83.04,117.69) --
	( 83.10,117.65) --
	( 83.15,117.59) --
	( 83.20,117.54) --
	( 83.26,117.50) --
	( 83.31,117.48) --
	( 83.36,117.48) --
	( 83.41,117.49) --
	( 83.47,117.47) --
	( 83.52,117.43) --
	( 83.57,117.36) --
	( 83.62,117.30) --
	( 83.68,117.25) --
	( 83.73,117.23) --
	( 83.78,117.24) --
	( 83.83,117.27) --
	( 83.89,117.28) --
	( 83.94,117.27) --
	( 83.99,117.24) --
	( 84.05,117.19) --
	( 84.10,117.14) --
	( 84.15,117.11) --
	( 84.20,117.09) --
	( 84.26,117.09) --
	( 84.31,117.11) --
	( 84.36,117.16) --
	( 84.41,117.22) --
	( 84.47,117.29) --
	( 84.52,117.38) --
	( 84.57,117.44) --
	( 84.62,117.45) --
	( 84.68,117.42) --
	( 84.73,117.32) --
	( 84.78,117.20) --
	( 84.84,117.09) --
	( 84.89,117.02) --
	( 84.94,117.00) --
	( 84.99,117.02) --
	( 85.05,117.06) --
	( 85.10,117.07) --
	( 85.15,117.05) --
	( 85.20,116.99) --
	( 85.26,116.92) --
	( 85.31,116.88) --
	( 85.36,116.87) --
	( 85.41,116.90) --
	( 85.47,116.93) --
	( 85.52,116.94) --
	( 85.57,116.90) --
	( 85.63,116.80) --
	( 85.68,116.70) --
	( 85.73,116.61) --
	( 85.78,116.59) --
	( 85.84,116.64) --
	( 85.89,116.74) --
	( 85.94,116.85) --
	( 85.99,116.92) --
	( 86.05,116.92) --
	( 86.10,116.87) --
	( 86.15,116.78) --
	( 86.20,116.69) --
	( 86.26,116.63) --
	( 86.31,116.59) --
	( 86.36,116.57) --
	( 86.42,116.57) --
	( 86.47,116.55) --
	( 86.52,116.52) --
	( 86.57,116.48) --
	( 86.63,116.44) --
	( 86.68,116.41) --
	( 86.73,116.39) --
	( 86.78,116.36) --
	( 86.84,116.31) --
	( 86.89,116.24) --
	( 86.94,116.13) --
	( 86.99,116.00) --
	( 87.05,115.87) --
	( 87.10,115.77) --
	( 87.15,115.71) --
	( 87.21,115.70) --
	( 87.26,115.73) --
	( 87.31,115.77) --
	( 87.36,115.77) --
	( 87.42,115.73) --
	( 87.47,115.63) --
	( 87.52,115.51) --
	( 87.57,115.40) --
	( 87.63,115.34) --
	( 87.68,115.32) --
	( 87.73,115.33) --
	( 87.78,115.35) --
	( 87.84,115.34) --
	( 87.89,115.28) --
	( 87.94,115.22) --
	( 88.00,115.18) --
	( 88.05,115.21) --
	( 88.10,115.32) --
	( 88.15,115.50) --
	( 88.21,115.72) --
	( 88.26,115.96) --
	( 88.31,116.21) --
	( 88.36,116.51) --
	( 88.42,116.90) --
	( 88.47,117.36) --
	( 88.52,117.85) --
	( 88.57,118.28) --
	( 88.63,118.60) --
	( 88.68,118.78) --
	( 88.73,118.86) --
	( 88.79,118.92) --
	( 88.84,118.98) --
	( 88.89,119.06) --
	( 88.94,119.12) --
	( 89.00,119.13) --
	( 89.05,119.07) --
	( 89.10,119.03) --
	( 89.15,119.11) --
	( 89.21,119.41) --
	( 89.26,119.93) --
	( 89.31,120.56) --
	( 89.36,121.08) --
	( 89.42,121.31) --
	( 89.47,121.25) --
	( 89.52,121.04) --
	( 89.58,120.94) --
	( 89.63,121.09) --
	( 89.68,121.43) --
	( 89.73,121.75) --
	( 89.79,121.76) --
	( 89.84,121.43) --
	( 89.89,121.07) --
	( 89.94,120.94) --
	( 90.00,121.04) --
	( 90.05,121.20) --
	( 90.10,121.21) --
	( 90.15,121.01) --
	( 90.21,120.70) --
	( 90.26,120.45) --
	( 90.31,120.37) --
	( 90.37,120.45) --
	( 90.42,120.58) --
	( 90.47,120.65) --
	( 90.52,120.60) --
	( 90.58,120.45) --
	( 90.63,120.29) --
	( 90.68,120.20) --
	( 90.73,120.23) --
	( 90.79,120.37) --
	( 90.84,120.54) --
	( 90.89,120.67) --
	( 90.94,120.74) --
	( 91.00,120.73) --
	( 91.05,120.67) --
	( 91.10,120.61) --
	( 91.16,120.59) --
	( 91.21,120.63) --
	( 91.26,120.77) --
	( 91.31,120.97) --
	( 91.37,121.23) --
	( 91.42,121.48) --
	( 91.47,121.70) --
	( 91.52,121.85) --
	( 91.58,121.95) --
	( 91.63,122.02) --
	( 91.68,122.08) --
	( 91.73,122.15) --
	( 91.79,122.24) --
	( 91.84,122.35) --
	( 91.89,122.48) --
	( 91.95,122.61) --
	( 92.00,122.74) --
	( 92.05,122.83) --
	( 92.10,122.87) --
	( 92.16,122.84) --
	( 92.21,122.77) --
	( 92.26,122.70) --
	( 92.31,122.68) --
	( 92.37,122.71) --
	( 92.42,122.78) --
	( 92.47,122.84) --
	( 92.52,122.89) --
	( 92.58,122.95) --
	( 92.63,122.97) --
	( 92.68,122.89) --
	( 92.74,122.69) --
	( 92.79,122.37) --
	( 92.84,121.95) --
	( 92.89,121.45) --
	( 92.95,120.94) --
	( 93.00,120.51) --
	( 93.05,120.25) --
	( 93.10,120.15) --
	( 93.16,120.13) --
	( 93.21,120.06) --
	( 93.26,119.89) --
	( 93.31,119.67) --
	( 93.37,119.49) --
	( 93.42,119.41) --
	( 93.47,119.38) --
	( 93.53,119.31) --
	( 93.58,119.12) --
	( 93.63,118.81) --
	( 93.68,118.47) --
	( 93.74,118.20) --
	( 93.79,118.05) --
	( 93.84,118.03) --
	( 93.89,118.14) --
	( 93.95,118.36) --
	( 94.00,118.65) --
	( 94.05,118.98) --
	( 94.10,119.33) --
	( 94.16,119.70) --
	( 94.21,120.12) --
	( 94.26,120.65) --
	( 94.32,121.28) --
	( 94.37,121.98) --
	( 94.42,122.68) --
	( 94.47,123.29) --
	( 94.53,123.74) --
	( 94.58,124.06) --
	( 94.63,124.35) --
	( 94.68,124.65) --
	( 94.74,124.99) --
	( 94.79,125.34) --
	( 94.84,125.65) --
	( 94.89,125.84) --
	( 94.95,125.88) --
	( 95.00,125.79) --
	( 95.05,125.61) --
	( 95.11,125.42) --
	( 95.16,125.21) --
	( 95.21,124.92) --
	( 95.26,124.50) --
	( 95.32,123.94) --
	( 95.37,123.31) --
	( 95.42,122.70) --
	( 95.47,122.18) --
	( 95.53,121.76) --
	( 95.58,121.42) --
	( 95.63,121.12) --
	( 95.68,120.86) --
	( 95.74,120.64) --
	( 95.79,120.46) --
	( 95.84,120.33) --
	( 95.90,120.21) --
	( 95.95,120.08) --
	( 96.00,119.92) --
	( 96.05,119.74) --
	( 96.11,119.58) --
	( 96.16,119.44) --
	( 96.21,119.34) --
	( 96.26,119.26) --
	( 96.32,119.20) --
	( 96.37,119.16) --
	( 96.42,119.13) --
	( 96.47,119.10) --
	( 96.53,119.06) --
	( 96.58,118.99) --
	( 96.63,118.93) --
	( 96.69,118.90) --
	( 96.74,118.93) --
	( 96.79,119.01) --
	( 96.84,119.14) --
	( 96.90,119.27) --
	( 96.95,119.40) --
	( 97.00,119.51) --
	( 97.05,119.61) --
	( 97.11,119.70) --
	( 97.16,119.80) --
	( 97.21,119.90) --
	( 97.26,119.99) --
	( 97.32,120.04) --
	( 97.37,120.05) --
	( 97.42,120.04) --
	( 97.48,120.06) --
	( 97.53,120.14) --
	( 97.58,120.30) --
	( 97.63,120.48) --
	( 97.69,120.59) --
	( 97.74,120.56) --
	( 97.79,120.42) --
	( 97.84,120.27) --
	( 97.90,120.19) --
	( 97.95,120.19) --
	( 98.00,120.23) --
	( 98.05,120.27) --
	( 98.11,120.25) --
	( 98.16,120.19) --
	( 98.21,120.08) --
	( 98.27,119.95) --
	( 98.32,119.82) --
	( 98.37,119.70) --
	( 98.42,119.60) --
	( 98.48,119.52) --
	( 98.53,119.48) --
	( 98.58,119.47) --
	( 98.63,119.48) --
	( 98.69,119.49) --
	( 98.74,119.47) --
	( 98.79,119.40) --
	( 98.84,119.29) --
	( 98.90,119.15) --
	( 98.95,119.01) --
	( 99.00,118.91) --
	( 99.06,118.87) --
	( 99.11,118.87) --
	( 99.16,118.88) --
	( 99.21,118.88) --
	( 99.27,118.87) --
	( 99.32,118.84) --
	( 99.37,118.83) --
	( 99.42,118.84) --
	( 99.48,118.87) --
	( 99.53,118.91) --
	( 99.58,118.91) --
	( 99.63,118.86) --
	( 99.69,118.75) --
	( 99.74,118.60) --
	( 99.79,118.46) --
	( 99.85,118.37) --
	( 99.90,118.36) --
	( 99.95,118.42) --
	(100.00,118.51) --
	(100.06,118.59) --
	(100.11,118.64) --
	(100.16,118.64) --
	(100.21,118.62) --
	(100.27,118.61) --
	(100.32,118.65) --
	(100.37,118.74) --
	(100.42,118.88) --
	(100.48,119.03) --
	(100.53,119.17) --
	(100.58,119.30) --
	(100.64,119.41) --
	(100.69,119.52) --
	(100.74,119.65) --
	(100.79,119.80) --
	(100.85,119.98) --
	(100.90,120.16) --
	(100.95,120.33) --
	(101.00,120.48) --
	(101.06,120.60) --
	(101.11,120.69) --
	(101.16,120.77) --
	(101.21,120.85) --
	(101.27,120.95) --
	(101.32,121.07) --
	(101.37,121.20) --
	(101.43,121.33) --
	(101.48,121.43) --
	(101.53,121.48) --
	(101.58,121.48) --
	(101.64,121.47) --
	(101.69,121.46) --
	(101.74,121.47) --
	(101.79,121.52) --
	(101.85,121.59) --
	(101.90,121.67) --
	(101.95,121.72) --
	(102.00,121.73) --
	(102.06,121.70) --
	(102.11,121.63) --
	(102.16,121.54) --
	(102.22,121.46) --
	(102.27,121.40) --
	(102.32,121.39) --
	(102.37,121.42) --
	(102.43,121.49) --
	(102.48,121.55) --
	(102.53,121.60) --
	(102.58,121.59) --
	(102.64,121.52) --
	(102.69,121.42) --
	(102.74,121.30) --
	(102.79,121.21) --
	(102.85,121.18) --
	(102.90,121.20) --
	(102.95,121.26) --
	(103.01,121.33) --
	(103.06,121.37) --
	(103.11,121.38) --
	(103.16,121.35) --
	(103.22,121.32) --
	(103.27,121.29) --
	(103.32,121.29) --
	(103.37,121.31) --
	(103.43,121.34) --
	(103.48,121.37) --
	(103.53,121.38) --
	(103.58,121.39) --
	(103.64,121.39) --
	(103.69,121.39) --
	(103.74,121.36) --
	(103.80,121.32) --
	(103.85,121.27) --
	(103.90,121.25) --
	(103.95,121.30) --
	(104.01,121.44) --
	(104.06,121.63) --
	(104.11,121.78) --
	(104.16,121.82) --
	(104.22,121.71) --
	(104.27,121.50) --
	(104.32,121.31) --
	(104.37,121.23) --
	(104.43,121.25) --
	(104.48,121.24) --
	(104.53,121.08) --
	(104.59,120.74) --
	(104.64,120.26) --
	(104.69,119.75) --
	(104.74,119.31) --
	(104.80,118.97) --
	(104.85,118.69) --
	(104.90,118.44) --
	(104.95,118.21) --
	(105.01,117.99) --
	(105.06,117.80) --
	(105.11,117.66) --
	(105.16,117.51) --
	(105.22,117.32) --
	(105.27,117.09) --
	(105.32,116.86) --
	(105.38,116.70) --
	(105.43,116.63) --
	(105.48,116.65) --
	(105.53,116.76) --
	(105.59,116.93) --
	(105.64,117.15) --
	(105.69,117.42) --
	(105.74,117.72) --
	(105.80,118.03) --
	(105.85,118.35) --
	(105.90,118.70) --
	(105.95,119.13) --
	(106.01,119.70) --
	(106.06,120.41) --
	(106.11,121.18) --
	(106.17,121.91) --
	(106.22,122.47) --
	(106.27,122.83) --
	(106.32,123.04) --
	(106.38,123.23) --
	(106.43,123.48) --
	(106.48,123.84) --
	(106.53,124.31) --
	(106.59,124.82) --
	(106.64,125.27) --
	(106.69,125.54) --
	(106.74,125.63) --
	(106.80,125.60) --
	(106.85,125.52) --
	(106.90,125.43) --
	(106.96,125.26) --
	(107.01,124.92) --
	(107.06,124.39) --
	(107.11,123.73) --
	(107.17,123.04) --
	(107.22,122.44) --
	(107.27,121.94) --
	(107.32,121.53) --
	(107.38,121.19) --
	(107.43,120.87) --
	(107.48,120.58) --
	(107.53,120.33) --
	(107.59,120.13) --
	(107.64,119.98) --
	(107.69,119.84) --
	(107.75,119.70) --
	(107.80,119.57) --
	(107.85,119.48) --
	(107.90,119.45) --
	(107.96,119.50) --
	(108.01,119.60) --
	(108.06,119.69) --
	(108.11,119.72) --
	(108.17,119.67) --
	(108.22,119.57) --
	(108.27,119.48) --
	(108.32,119.42) --
	(108.38,119.42) --
	(108.43,119.45) --
	(108.48,119.50) --
	(108.54,119.53) --
	(108.59,119.53) --
	(108.64,119.50) --
	(108.69,119.48) --
	(108.75,119.46) --
	(108.80,119.48) --
	(108.85,119.51) --
	(108.90,119.55) --
	(108.96,119.59) --
	(109.01,119.62) --
	(109.06,119.66) --
	(109.11,119.72) --
	(109.17,119.82) --
	(109.22,119.93) --
	(109.27,120.04) --
	(109.33,120.11) --
	(109.38,120.18) --
	(109.43,120.26) --
	(109.48,120.37) --
	(109.54,120.47) --
	(109.59,120.52) --
	(109.64,120.48) --
	(109.69,120.38) --
	(109.75,120.30) --
	(109.80,120.28) --
	(109.85,120.31) --
	(109.90,120.31) --
	(109.96,120.23) --
	(110.01,120.05) --
	(110.06,119.83) --
	(110.12,119.68) --
	(110.17,119.65) --
	(110.22,119.75) --
	(110.27,119.93) --
	(110.33,120.10) --
	(110.38,120.17) --
	(110.43,120.12) --
	(110.48,119.95) --
	(110.54,119.73) --
	(110.59,119.51) --
	(110.64,119.33) --
	(110.69,119.21) --
	(110.75,119.13) --
	(110.80,119.06) --
	(110.85,119.00) --
	(110.91,118.95) --
	(110.96,118.93) --
	(111.01,118.93) --
	(111.06,118.95) --
	(111.12,118.95) --
	(111.17,118.93) --
	(111.22,118.87) --
	(111.27,118.77) --
	(111.33,118.65) --
	(111.38,118.55) --
	(111.43,118.47) --
	(111.48,118.42) --
	(111.54,118.41) --
	(111.59,118.40) --
	(111.64,118.39) --
	(111.70,118.35) --
	(111.75,118.30) --
	(111.80,118.25) --
	(111.85,118.22) --
	(111.91,118.21) --
	(111.96,118.22) --
	(112.01,118.24) --
	(112.06,118.27) --
	(112.12,118.29) --
	(112.17,118.32) --
	(112.22,118.37) --
	(112.27,118.45) --
	(112.33,118.55) --
	(112.38,118.66) --
	(112.43,118.76) --
	(112.49,118.83) --
	(112.54,118.87) --
	(112.59,118.90) --
	(112.64,118.96) --
	(112.70,119.08) --
	(112.75,119.26) --
	(112.80,119.48) --
	(112.85,119.70) --
	(112.91,119.87) --
	(112.96,119.98) --
	(113.01,120.01) --
	(113.06,120.01) --
	(113.12,120.02) --
	(113.17,120.07) --
	(113.22,120.17) --
	(113.28,120.30) --
	(113.33,120.44) --
	(113.38,120.53) --
	(113.43,120.59) --
	(113.49,120.61) --
	(113.54,120.63) --
	(113.59,120.66) --
	(113.64,120.74) --
	(113.70,120.85) --
	(113.75,120.98) --
	(113.80,121.10) --
	(113.85,121.19) --
	(113.91,121.24) --
	(113.96,121.27) --
	(114.01,121.28) --
	(114.07,121.32) --
	(114.12,121.38) --
	(114.17,121.48) --
	(114.22,121.60) --
	(114.28,121.71) --
	(114.33,121.79) --
	(114.38,121.82) --
	(114.43,121.78) --
	(114.49,121.70) --
	(114.54,121.59) --
	(114.59,121.48) --
	(114.64,121.37) --
	(114.70,121.28) --
	(114.75,121.20) --
	(114.80,121.12) --
	(114.86,121.04) --
	(114.91,120.96) --
	(114.96,120.88) --
	(115.01,120.82) --
	(115.07,120.79) --
	(115.12,120.78) --
	(115.17,120.80) --
	(115.22,120.83) --
	(115.28,120.85) --
	(115.33,120.88) --
	(115.38,120.89) --
	(115.43,120.88) --
	(115.49,120.88) --
	(115.54,120.87) --
	(115.59,120.88) --
	(115.65,120.91) --
	(115.70,120.96) --
	(115.75,121.01) --
	(115.80,121.06) --
	(115.86,121.07) --
	(115.91,121.05) --
	(115.96,121.00) --
	(116.01,120.93) --
	(116.07,120.88) --
	(116.12,120.85) --
	(116.17,120.86) --
	(116.22,120.90) --
	(116.28,120.96) --
	(116.33,121.01) --
	(116.38,121.06) --
	(116.44,121.08) --
	(116.49,121.10) --
	(116.54,121.10) --
	(116.59,121.11) --
	(116.65,121.12) --
	(116.70,121.12) --
	(116.75,121.12) --
	(116.80,121.12) --
	(116.86,121.11) --
	(116.91,121.11) --
	(116.96,121.13) --
	(117.01,121.15) --
	(117.07,121.17) --
	(117.12,121.18) --
	(117.17,121.17) --
	(117.23,121.13) --
	(117.28,121.08) --
	(117.33,121.03) --
	(117.38,120.99) --
	(117.44,120.95) --
	(117.49,120.92) --
	(117.54,120.90) --
	(117.59,120.89) --
	(117.65,120.88) --
	(117.70,120.87) --
	(117.75,120.87) --
	(117.80,120.88) --
	(117.86,120.88) --
	(117.91,120.87) --
	(117.96,120.84) --
	(118.02,120.79) --
	(118.07,120.75) --
	(118.12,120.72) --
	(118.17,120.71) --
	(118.23,120.73) --
	(118.28,120.77) --
	(118.33,120.82) --
	(118.38,120.84) --
	(118.44,120.84) --
	(118.49,120.81) --
	(118.54,120.76) --
	(118.59,120.71) --
	(118.65,120.68) --
	(118.70,120.69) --
	(118.75,120.72) --
	(118.81,120.78) --
	(118.86,120.83) --
	(118.91,120.86) --
	(118.96,120.87);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.04,108.92) rectangle (120.86,146.36);
\end{scope}
\begin{scope}
\path[clip] ( 79.04, 68.47) rectangle (120.86,105.91);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 79.04, 68.47) rectangle (120.86,105.91);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.04, 69.88) --
	(120.86, 69.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.04, 77.50) --
	(120.86, 77.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.04, 85.13) --
	(120.86, 85.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.04, 92.75) --
	(120.86, 92.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.04,100.37) --
	(120.86,100.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.15, 68.47) --
	( 86.15,105.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.69, 68.47) --
	( 96.69,105.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.22, 68.47) --
	(107.22,105.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.75, 68.47) --
	(117.75,105.91);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.04, 73.69) --
	(120.86, 73.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.04, 81.32) --
	(120.86, 81.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.04, 88.94) --
	(120.86, 88.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.04, 96.56) --
	(120.86, 96.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.04,104.18) --
	(120.86,104.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.89, 68.47) --
	( 80.89,105.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 91.42, 68.47) --
	( 91.42,105.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.95, 68.47) --
	(101.95,105.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.49, 68.47) --
	(112.49,105.91);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.94, 82.95) --
	( 80.99, 82.96) --
	( 81.04, 82.96) --
	( 81.10, 82.96) --
	( 81.15, 82.96) --
	( 81.20, 82.97) --
	( 81.25, 82.96) --
	( 81.31, 82.96) --
	( 81.36, 82.95) --
	( 81.41, 82.94) --
	( 81.46, 82.94) --
	( 81.52, 82.93) --
	( 81.57, 82.94) --
	( 81.62, 82.94) --
	( 81.68, 82.95) --
	( 81.73, 82.95) --
	( 81.78, 82.95) --
	( 81.83, 82.94) --
	( 81.89, 82.94) --
	( 81.94, 82.94) --
	( 81.99, 82.94) --
	( 82.04, 82.95) --
	( 82.10, 82.96) --
	( 82.15, 82.97) --
	( 82.20, 82.98) --
	( 82.25, 82.98) --
	( 82.31, 82.98) --
	( 82.36, 82.97) --
	( 82.41, 82.97) --
	( 82.47, 82.96) --
	( 82.52, 82.95) --
	( 82.57, 82.95) --
	( 82.62, 82.95) --
	( 82.68, 82.95) --
	( 82.73, 82.95) --
	( 82.78, 82.95) --
	( 82.83, 82.95) --
	( 82.89, 82.94) --
	( 82.94, 82.94) --
	( 82.99, 82.93) --
	( 83.04, 82.91) --
	( 83.10, 82.90) --
	( 83.15, 82.89) --
	( 83.20, 82.88) --
	( 83.26, 82.88) --
	( 83.31, 82.88) --
	( 83.36, 82.88) --
	( 83.41, 82.89) --
	( 83.47, 82.89) --
	( 83.52, 82.89) --
	( 83.57, 82.89) --
	( 83.62, 82.89) --
	( 83.68, 82.89) --
	( 83.73, 82.90) --
	( 83.78, 82.91) --
	( 83.83, 82.93) --
	( 83.89, 82.94) --
	( 83.94, 82.94) --
	( 83.99, 82.94) --
	( 84.05, 82.94) --
	( 84.10, 82.94) --
	( 84.15, 82.94) --
	( 84.20, 82.94) --
	( 84.26, 82.95) --
	( 84.31, 82.95) --
	( 84.36, 82.96) --
	( 84.41, 82.96) --
	( 84.47, 82.95) --
	( 84.52, 82.94) --
	( 84.57, 82.93) --
	( 84.62, 82.92) --
	( 84.68, 82.91) --
	( 84.73, 82.90) --
	( 84.78, 82.90) --
	( 84.84, 82.91) --
	( 84.89, 82.92) --
	( 84.94, 82.94) --
	( 84.99, 82.94) --
	( 85.05, 82.94) --
	( 85.10, 82.94) --
	( 85.15, 82.92) --
	( 85.20, 82.91) --
	( 85.26, 82.90) --
	( 85.31, 82.89) --
	( 85.36, 82.89) --
	( 85.41, 82.89) --
	( 85.47, 82.89) --
	( 85.52, 82.87) --
	( 85.57, 82.83) --
	( 85.63, 82.79) --
	( 85.68, 82.75) --
	( 85.73, 82.72) --
	( 85.78, 82.71) --
	( 85.84, 82.70) --
	( 85.89, 82.70) --
	( 85.94, 82.70) --
	( 85.99, 82.69) --
	( 86.05, 82.67) --
	( 86.10, 82.65) --
	( 86.15, 82.64) --
	( 86.20, 82.64) --
	( 86.26, 82.65) --
	( 86.31, 82.67) --
	( 86.36, 82.69) --
	( 86.42, 82.73) --
	( 86.47, 82.76) --
	( 86.52, 82.80) --
	( 86.57, 82.85) --
	( 86.63, 82.90) --
	( 86.68, 82.96) --
	( 86.73, 83.02) --
	( 86.78, 83.07) --
	( 86.84, 83.11) --
	( 86.89, 83.14) --
	( 86.94, 83.16) --
	( 86.99, 83.17) --
	( 87.05, 83.18) --
	( 87.10, 83.20) --
	( 87.15, 83.21) --
	( 87.21, 83.23) --
	( 87.26, 83.25) --
	( 87.31, 83.26) --
	( 87.36, 83.25) --
	( 87.42, 83.23) --
	( 87.47, 83.20) --
	( 87.52, 83.15) --
	( 87.57, 83.10) --
	( 87.63, 83.05) --
	( 87.68, 83.00) --
	( 87.73, 82.96) --
	( 87.78, 82.92) --
	( 87.84, 82.90) --
	( 87.89, 82.88) --
	( 87.94, 82.87) --
	( 88.00, 82.87) --
	( 88.05, 82.86) --
	( 88.10, 82.86) --
	( 88.15, 82.87) --
	( 88.21, 82.90) --
	( 88.26, 82.95) --
	( 88.31, 83.04) --
	( 88.36, 83.17) --
	( 88.42, 83.35) --
	( 88.47, 83.58) --
	( 88.52, 83.87) --
	( 88.57, 84.20) --
	( 88.63, 84.57) --
	( 88.68, 84.97) --
	( 88.73, 85.38) --
	( 88.79, 85.78) --
	( 88.84, 86.16) --
	( 88.89, 86.52) --
	( 88.94, 86.85) --
	( 89.00, 87.16) --
	( 89.05, 87.44) --
	( 89.10, 87.68) --
	( 89.15, 87.87) --
	( 89.21, 88.01) --
	( 89.26, 88.08) --
	( 89.31, 88.10) --
	( 89.36, 88.07) --
	( 89.42, 88.01) --
	( 89.47, 87.94) --
	( 89.52, 87.86) --
	( 89.58, 87.77) --
	( 89.63, 87.65) --
	( 89.68, 87.51) --
	( 89.73, 87.35) --
	( 89.79, 87.17) --
	( 89.84, 86.97) --
	( 89.89, 86.77) --
	( 89.94, 86.58) --
	( 90.00, 86.41) --
	( 90.05, 86.27) --
	( 90.10, 86.18) --
	( 90.15, 86.14) --
	( 90.21, 86.14) --
	( 90.26, 86.18) --
	( 90.31, 86.25) --
	( 90.37, 86.33) --
	( 90.42, 86.43) --
	( 90.47, 86.52) --
	( 90.52, 86.59) --
	( 90.58, 86.65) --
	( 90.63, 86.70) --
	( 90.68, 86.74) --
	( 90.73, 86.79) --
	( 90.79, 86.86) --
	( 90.84, 86.97) --
	( 90.89, 87.14) --
	( 90.94, 87.36) --
	( 91.00, 87.64) --
	( 91.05, 87.96) --
	( 91.10, 88.31) --
	( 91.16, 88.68) --
	( 91.21, 89.04) --
	( 91.26, 89.39) --
	( 91.31, 89.73) --
	( 91.37, 90.04) --
	( 91.42, 90.32) --
	( 91.47, 90.58) --
	( 91.52, 90.80) --
	( 91.58, 91.01) --
	( 91.63, 91.18) --
	( 91.68, 91.34) --
	( 91.73, 91.48) --
	( 91.79, 91.60) --
	( 91.84, 91.70) --
	( 91.89, 91.78) --
	( 91.95, 91.83) --
	( 92.00, 91.86) --
	( 92.05, 91.87) --
	( 92.10, 91.84) --
	( 92.16, 91.79) --
	( 92.21, 91.70) --
	( 92.26, 91.60) --
	( 92.31, 91.47) --
	( 92.37, 91.33) --
	( 92.42, 91.17) --
	( 92.47, 91.01) --
	( 92.52, 90.84) --
	( 92.58, 90.64) --
	( 92.63, 90.42) --
	( 92.68, 90.15) --
	( 92.74, 89.84) --
	( 92.79, 89.49) --
	( 92.84, 89.08) --
	( 92.89, 88.61) --
	( 92.95, 88.09) --
	( 93.00, 87.53) --
	( 93.05, 86.95) --
	( 93.10, 86.35) --
	( 93.16, 85.78) --
	( 93.21, 85.26) --
	( 93.26, 84.81) --
	( 93.31, 84.44) --
	( 93.37, 84.15) --
	( 93.42, 83.95) --
	( 93.47, 83.82) --
	( 93.53, 83.76) --
	( 93.58, 83.73) --
	( 93.63, 83.73) --
	( 93.68, 83.75) --
	( 93.74, 83.78) --
	( 93.79, 83.83) --
	( 93.84, 83.89) --
	( 93.89, 83.97) --
	( 93.95, 84.08) --
	( 94.00, 84.20) --
	( 94.05, 84.35) --
	( 94.10, 84.53) --
	( 94.16, 84.75) --
	( 94.21, 85.00) --
	( 94.26, 85.30) --
	( 94.32, 85.62) --
	( 94.37, 85.98) --
	( 94.42, 86.35) --
	( 94.47, 86.71) --
	( 94.53, 87.05) --
	( 94.58, 87.35) --
	( 94.63, 87.60) --
	( 94.68, 87.77) --
	( 94.74, 87.88) --
	( 94.79, 87.94) --
	( 94.84, 87.96) --
	( 94.89, 87.97) --
	( 94.95, 87.97) --
	( 95.00, 87.97) --
	( 95.05, 87.98) --
	( 95.11, 87.99) --
	( 95.16, 87.99) --
	( 95.21, 87.97) --
	( 95.26, 87.92) --
	( 95.32, 87.85) --
	( 95.37, 87.75) --
	( 95.42, 87.64) --
	( 95.47, 87.52) --
	( 95.53, 87.39) --
	( 95.58, 87.26) --
	( 95.63, 87.12) --
	( 95.68, 86.98) --
	( 95.74, 86.83) --
	( 95.79, 86.70) --
	( 95.84, 86.57) --
	( 95.90, 86.45) --
	( 95.95, 86.35) --
	( 96.00, 86.26) --
	( 96.05, 86.19) --
	( 96.11, 86.14) --
	( 96.16, 86.11) --
	( 96.21, 86.08) --
	( 96.26, 86.07) --
	( 96.32, 86.07) --
	( 96.37, 86.08) --
	( 96.42, 86.09) --
	( 96.47, 86.10) --
	( 96.53, 86.11) --
	( 96.58, 86.13) --
	( 96.63, 86.16) --
	( 96.69, 86.19) --
	( 96.74, 86.22) --
	( 96.79, 86.26) --
	( 96.84, 86.28) --
	( 96.90, 86.30) --
	( 96.95, 86.30) --
	( 97.00, 86.30) --
	( 97.05, 86.30) --
	( 97.11, 86.30) --
	( 97.16, 86.31) --
	( 97.21, 86.33) --
	( 97.26, 86.35) --
	( 97.32, 86.39) --
	( 97.37, 86.42) --
	( 97.42, 86.48) --
	( 97.48, 86.55) --
	( 97.53, 86.66) --
	( 97.58, 86.79) --
	( 97.63, 86.94) --
	( 97.69, 87.10) --
	( 97.74, 87.26) --
	( 97.79, 87.41) --
	( 97.84, 87.55) --
	( 97.90, 87.69) --
	( 97.95, 87.81) --
	( 98.00, 87.95) --
	( 98.05, 88.08) --
	( 98.11, 88.22) --
	( 98.16, 88.33) --
	( 98.21, 88.42) --
	( 98.27, 88.47) --
	( 98.32, 88.50) --
	( 98.37, 88.51) --
	( 98.42, 88.50) --
	( 98.48, 88.50) --
	( 98.53, 88.51) --
	( 98.58, 88.52) --
	( 98.63, 88.53) --
	( 98.69, 88.53) --
	( 98.74, 88.50) --
	( 98.79, 88.47) --
	( 98.84, 88.41) --
	( 98.90, 88.35) --
	( 98.95, 88.28) --
	( 99.00, 88.20) --
	( 99.06, 88.10) --
	( 99.11, 88.00) --
	( 99.16, 87.86) --
	( 99.21, 87.70) --
	( 99.27, 87.51) --
	( 99.32, 87.31) --
	( 99.37, 87.10) --
	( 99.42, 86.89) --
	( 99.48, 86.71) --
	( 99.53, 86.56) --
	( 99.58, 86.43) --
	( 99.63, 86.34) --
	( 99.69, 86.27) --
	( 99.74, 86.23) --
	( 99.79, 86.20) --
	( 99.85, 86.20) --
	( 99.90, 86.21) --
	( 99.95, 86.23) --
	(100.00, 86.26) --
	(100.06, 86.30) --
	(100.11, 86.34) --
	(100.16, 86.36) --
	(100.21, 86.39) --
	(100.27, 86.40) --
	(100.32, 86.43) --
	(100.37, 86.46) --
	(100.42, 86.51) --
	(100.48, 86.57) --
	(100.53, 86.65) --
	(100.58, 86.72) --
	(100.64, 86.80) --
	(100.69, 86.86) --
	(100.74, 86.92) --
	(100.79, 86.98) --
	(100.85, 87.04) --
	(100.90, 87.09) --
	(100.95, 87.14) --
	(101.00, 87.19) --
	(101.06, 87.23) --
	(101.11, 87.27) --
	(101.16, 87.32) --
	(101.21, 87.37) --
	(101.27, 87.43) --
	(101.32, 87.49) --
	(101.37, 87.55) --
	(101.43, 87.60) --
	(101.48, 87.64) --
	(101.53, 87.67) --
	(101.58, 87.70) --
	(101.64, 87.71) --
	(101.69, 87.73) --
	(101.74, 87.76) --
	(101.79, 87.79) --
	(101.85, 87.83) --
	(101.90, 87.87) --
	(101.95, 87.92) --
	(102.00, 87.97) --
	(102.06, 88.02) --
	(102.11, 88.08) --
	(102.16, 88.14) --
	(102.22, 88.20) --
	(102.27, 88.27) --
	(102.32, 88.34) --
	(102.37, 88.41) --
	(102.43, 88.49) --
	(102.48, 88.58) --
	(102.53, 88.68) --
	(102.58, 88.79) --
	(102.64, 88.92) --
	(102.69, 89.05) --
	(102.74, 89.21) --
	(102.79, 89.37) --
	(102.85, 89.55) --
	(102.90, 89.73) --
	(102.95, 89.93) --
	(103.01, 90.12) --
	(103.06, 90.32) --
	(103.11, 90.52) --
	(103.16, 90.71) --
	(103.22, 90.91) --
	(103.27, 91.10) --
	(103.32, 91.30) --
	(103.37, 91.50) --
	(103.43, 91.70) --
	(103.48, 91.89) --
	(103.53, 92.07) --
	(103.58, 92.25) --
	(103.64, 92.41) --
	(103.69, 92.55) --
	(103.74, 92.67) --
	(103.80, 92.76) --
	(103.85, 92.82) --
	(103.90, 92.86) --
	(103.95, 92.87) --
	(104.01, 92.85) --
	(104.06, 92.80) --
	(104.11, 92.72) --
	(104.16, 92.61) --
	(104.22, 92.44) --
	(104.27, 92.22) --
	(104.32, 91.95) --
	(104.37, 91.62) --
	(104.43, 91.24) --
	(104.48, 90.80) --
	(104.53, 90.31) --
	(104.59, 89.76) --
	(104.64, 89.15) --
	(104.69, 88.49) --
	(104.74, 87.80) --
	(104.80, 87.11) --
	(104.85, 86.47) --
	(104.90, 85.89) --
	(104.95, 85.41) --
	(105.01, 85.02) --
	(105.06, 84.74) --
	(105.11, 84.55) --
	(105.16, 84.42) --
	(105.22, 84.34) --
	(105.27, 84.29) --
	(105.32, 84.27) --
	(105.38, 84.25) --
	(105.43, 84.24) --
	(105.48, 84.25) --
	(105.53, 84.29) --
	(105.59, 84.34) --
	(105.64, 84.42) --
	(105.69, 84.51) --
	(105.74, 84.63) --
	(105.80, 84.76) --
	(105.85, 84.92) --
	(105.90, 85.11) --
	(105.95, 85.35) --
	(106.01, 85.64) --
	(106.06, 85.97) --
	(106.11, 86.34) --
	(106.17, 86.73) --
	(106.22, 87.10) --
	(106.27, 87.45) --
	(106.32, 87.73) --
	(106.38, 87.93) --
	(106.43, 88.05) --
	(106.48, 88.10) --
	(106.53, 88.10) --
	(106.59, 88.08) --
	(106.64, 88.05) --
	(106.69, 88.03) --
	(106.74, 88.02) --
	(106.80, 88.00) --
	(106.85, 87.98) --
	(106.90, 87.93) --
	(106.96, 87.87) --
	(107.01, 87.79) --
	(107.06, 87.71) --
	(107.11, 87.62) --
	(107.17, 87.53) --
	(107.22, 87.43) --
	(107.27, 87.33) --
	(107.32, 87.23) --
	(107.38, 87.13) --
	(107.43, 87.04) --
	(107.48, 86.96) --
	(107.53, 86.89) --
	(107.59, 86.83) --
	(107.64, 86.78) --
	(107.69, 86.72) --
	(107.75, 86.67) --
	(107.80, 86.61) --
	(107.85, 86.55) --
	(107.90, 86.49) --
	(107.96, 86.45) --
	(108.01, 86.42) --
	(108.06, 86.42) --
	(108.11, 86.43) --
	(108.17, 86.44) --
	(108.22, 86.46) --
	(108.27, 86.47) --
	(108.32, 86.47) --
	(108.38, 86.47) --
	(108.43, 86.46) --
	(108.48, 86.47) --
	(108.54, 86.48) --
	(108.59, 86.51) --
	(108.64, 86.54) --
	(108.69, 86.56) --
	(108.75, 86.58) --
	(108.80, 86.58) --
	(108.85, 86.59) --
	(108.90, 86.59) --
	(108.96, 86.60) --
	(109.01, 86.62) --
	(109.06, 86.65) --
	(109.11, 86.68) --
	(109.17, 86.72) --
	(109.22, 86.76) --
	(109.27, 86.82) --
	(109.33, 86.88) --
	(109.38, 86.96) --
	(109.43, 87.05) --
	(109.48, 87.17) --
	(109.54, 87.30) --
	(109.59, 87.44) --
	(109.64, 87.59) --
	(109.69, 87.74) --
	(109.75, 87.90) --
	(109.80, 88.07) --
	(109.85, 88.23) --
	(109.90, 88.38) --
	(109.96, 88.52) --
	(110.01, 88.63) --
	(110.06, 88.72) --
	(110.12, 88.79) --
	(110.17, 88.84) --
	(110.22, 88.88) --
	(110.27, 88.91) --
	(110.33, 88.92) --
	(110.38, 88.93) --
	(110.43, 88.92) --
	(110.48, 88.89) --
	(110.54, 88.86) --
	(110.59, 88.82) --
	(110.64, 88.77) --
	(110.69, 88.71) --
	(110.75, 88.65) --
	(110.80, 88.56) --
	(110.85, 88.45) --
	(110.91, 88.32) --
	(110.96, 88.17) --
	(111.01, 88.00) --
	(111.06, 87.82) --
	(111.12, 87.63) --
	(111.17, 87.45) --
	(111.22, 87.26) --
	(111.27, 87.08) --
	(111.33, 86.90) --
	(111.38, 86.73) --
	(111.43, 86.58) --
	(111.48, 86.46) --
	(111.54, 86.36) --
	(111.59, 86.29) --
	(111.64, 86.25) --
	(111.70, 86.23) --
	(111.75, 86.23) --
	(111.80, 86.25) --
	(111.85, 86.27) --
	(111.91, 86.30) --
	(111.96, 86.33) --
	(112.01, 86.35) --
	(112.06, 86.37) --
	(112.12, 86.39) --
	(112.17, 86.42) --
	(112.22, 86.47) --
	(112.27, 86.53) --
	(112.33, 86.61) --
	(112.38, 86.68) --
	(112.43, 86.76) --
	(112.49, 86.83) --
	(112.54, 86.88) --
	(112.59, 86.92) --
	(112.64, 86.97) --
	(112.70, 87.02) --
	(112.75, 87.08) --
	(112.80, 87.15) --
	(112.85, 87.23) --
	(112.91, 87.30) --
	(112.96, 87.36) --
	(113.01, 87.41) --
	(113.06, 87.46) --
	(113.12, 87.50) --
	(113.17, 87.55) --
	(113.22, 87.59) --
	(113.28, 87.64) --
	(113.33, 87.68) --
	(113.38, 87.73) --
	(113.43, 87.77) --
	(113.49, 87.81) --
	(113.54, 87.86) --
	(113.59, 87.91) --
	(113.64, 87.98) --
	(113.70, 88.05) --
	(113.75, 88.13) --
	(113.80, 88.21) --
	(113.85, 88.29) --
	(113.91, 88.36) --
	(113.96, 88.43) --
	(114.01, 88.50) --
	(114.07, 88.56) --
	(114.12, 88.62) --
	(114.17, 88.68) --
	(114.22, 88.73) --
	(114.28, 88.78) --
	(114.33, 88.83) --
	(114.38, 88.88) --
	(114.43, 88.92) --
	(114.49, 88.96) --
	(114.54, 88.99) --
	(114.59, 89.02) --
	(114.64, 89.04) --
	(114.70, 89.06) --
	(114.75, 89.07) --
	(114.80, 89.08) --
	(114.86, 89.10) --
	(114.91, 89.11) --
	(114.96, 89.12) --
	(115.01, 89.14) --
	(115.07, 89.15) --
	(115.12, 89.17) --
	(115.17, 89.18) --
	(115.22, 89.19) --
	(115.28, 89.20) --
	(115.33, 89.20) --
	(115.38, 89.20) --
	(115.43, 89.20) --
	(115.49, 89.20) --
	(115.54, 89.20) --
	(115.59, 89.21) --
	(115.65, 89.23) --
	(115.70, 89.24) --
	(115.75, 89.26) --
	(115.80, 89.27) --
	(115.86, 89.27) --
	(115.91, 89.26) --
	(115.96, 89.25) --
	(116.01, 89.23) --
	(116.07, 89.22) --
	(116.12, 89.22) --
	(116.17, 89.23) --
	(116.22, 89.25) --
	(116.28, 89.28) --
	(116.33, 89.29) --
	(116.38, 89.30) --
	(116.44, 89.29) --
	(116.49, 89.27) --
	(116.54, 89.24) --
	(116.59, 89.21) --
	(116.65, 89.20) --
	(116.70, 89.19) --
	(116.75, 89.18) --
	(116.80, 89.18) --
	(116.86, 89.18) --
	(116.91, 89.17) --
	(116.96, 89.16) --
	(117.01, 89.15) --
	(117.07, 89.14) --
	(117.12, 89.14) --
	(117.17, 89.14) --
	(117.23, 89.14) --
	(117.28, 89.15) --
	(117.33, 89.15) --
	(117.38, 89.15) --
	(117.44, 89.15) --
	(117.49, 89.14) --
	(117.54, 89.14) --
	(117.59, 89.14) --
	(117.65, 89.14) --
	(117.70, 89.14) --
	(117.75, 89.14) --
	(117.80, 89.13) --
	(117.86, 89.11) --
	(117.91, 89.09) --
	(117.96, 89.07) --
	(118.02, 89.05) --
	(118.07, 89.04) --
	(118.12, 89.03) --
	(118.17, 89.02) --
	(118.23, 89.01) --
	(118.28, 89.00) --
	(118.33, 88.98) --
	(118.38, 88.97) --
	(118.44, 88.95) --
	(118.49, 88.93) --
	(118.54, 88.91) --
	(118.59, 88.89) --
	(118.65, 88.88) --
	(118.70, 88.88) --
	(118.75, 88.87) --
	(118.81, 88.87) --
	(118.86, 88.87) --
	(118.91, 88.86) --
	(118.96, 88.85);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.94, 82.54) --
	( 80.99, 82.54) --
	( 81.04, 82.55) --
	( 81.10, 82.56) --
	( 81.15, 82.58) --
	( 81.20, 82.60) --
	( 81.25, 82.60) --
	( 81.31, 82.60) --
	( 81.36, 82.59) --
	( 81.41, 82.57) --
	( 81.46, 82.55) --
	( 81.52, 82.54) --
	( 81.57, 82.53) --
	( 81.62, 82.53) --
	( 81.68, 82.55) --
	( 81.73, 82.56) --
	( 81.78, 82.57) --
	( 81.83, 82.58) --
	( 81.89, 82.59) --
	( 81.94, 82.59) --
	( 81.99, 82.59) --
	( 82.04, 82.60) --
	( 82.10, 82.62) --
	( 82.15, 82.64) --
	( 82.20, 82.65) --
	( 82.25, 82.66) --
	( 82.31, 82.65) --
	( 82.36, 82.64) --
	( 82.41, 82.62) --
	( 82.47, 82.60) --
	( 82.52, 82.59) --
	( 82.57, 82.60) --
	( 82.62, 82.62) --
	( 82.68, 82.64) --
	( 82.73, 82.66) --
	( 82.78, 82.67) --
	( 82.83, 82.67) --
	( 82.89, 82.66) --
	( 82.94, 82.65) --
	( 82.99, 82.65) --
	( 83.04, 82.64) --
	( 83.10, 82.65) --
	( 83.15, 82.67) --
	( 83.20, 82.70) --
	( 83.26, 82.74) --
	( 83.31, 82.78) --
	( 83.36, 82.83) --
	( 83.41, 82.88) --
	( 83.47, 82.91) --
	( 83.52, 82.92) --
	( 83.57, 82.92) --
	( 83.62, 82.90) --
	( 83.68, 82.89) --
	( 83.73, 82.88) --
	( 83.78, 82.89) --
	( 83.83, 82.91) --
	( 83.89, 82.94) --
	( 83.94, 82.98) --
	( 83.99, 83.00) --
	( 84.05, 83.01) --
	( 84.10, 83.00) --
	( 84.15, 82.98) --
	( 84.20, 82.96) --
	( 84.26, 82.95) --
	( 84.31, 82.95) --
	( 84.36, 82.96) --
	( 84.41, 82.97) --
	( 84.47, 82.98) --
	( 84.52, 82.98) --
	( 84.57, 82.98) --
	( 84.62, 82.96) --
	( 84.68, 82.94) --
	( 84.73, 82.91) --
	( 84.78, 82.88) --
	( 84.84, 82.86) --
	( 84.89, 82.84) --
	( 84.94, 82.83) --
	( 84.99, 82.83) --
	( 85.05, 82.85) --
	( 85.10, 82.87) --
	( 85.15, 82.88) --
	( 85.20, 82.88) --
	( 85.26, 82.87) --
	( 85.31, 82.83) --
	( 85.36, 82.79) --
	( 85.41, 82.74) --
	( 85.47, 82.71) --
	( 85.52, 82.70) --
	( 85.57, 82.71) --
	( 85.63, 82.72) --
	( 85.68, 82.73) --
	( 85.73, 82.73) --
	( 85.78, 82.72) --
	( 85.84, 82.70) --
	( 85.89, 82.69) --
	( 85.94, 82.68) --
	( 85.99, 82.68) --
	( 86.05, 82.68) --
	( 86.10, 82.67) --
	( 86.15, 82.67) --
	( 86.20, 82.67) --
	( 86.26, 82.68) --
	( 86.31, 82.71) --
	( 86.36, 82.77) --
	( 86.42, 82.84) --
	( 86.47, 82.92) --
	( 86.52, 82.99) --
	( 86.57, 83.05) --
	( 86.63, 83.10) --
	( 86.68, 83.14) --
	( 86.73, 83.18) --
	( 86.78, 83.23) --
	( 86.84, 83.29) --
	( 86.89, 83.36) --
	( 86.94, 83.43) --
	( 86.99, 83.49) --
	( 87.05, 83.54) --
	( 87.10, 83.58) --
	( 87.15, 83.62) --
	( 87.21, 83.64) --
	( 87.26, 83.65) --
	( 87.31, 83.64) --
	( 87.36, 83.60) --
	( 87.42, 83.54) --
	( 87.47, 83.46) --
	( 87.52, 83.39) --
	( 87.57, 83.32) --
	( 87.63, 83.27) --
	( 87.68, 83.25) --
	( 87.73, 83.23) --
	( 87.78, 83.22) --
	( 87.84, 83.21) --
	( 87.89, 83.19) --
	( 87.94, 83.17) --
	( 88.00, 83.18) --
	( 88.05, 83.21) --
	( 88.10, 83.28) --
	( 88.15, 83.38) --
	( 88.21, 83.52) --
	( 88.26, 83.68) --
	( 88.31, 83.87) --
	( 88.36, 84.09) --
	( 88.42, 84.35) --
	( 88.47, 84.66) --
	( 88.52, 85.04) --
	( 88.57, 85.48) --
	( 88.63, 85.97) --
	( 88.68, 86.47) --
	( 88.73, 86.94) --
	( 88.79, 87.36) --
	( 88.84, 87.71) --
	( 88.89, 88.01) --
	( 88.94, 88.31) --
	( 89.00, 88.62) --
	( 89.05, 88.96) --
	( 89.10, 89.28) --
	( 89.15, 89.52) --
	( 89.21, 89.62) --
	( 89.26, 89.57) --
	( 89.31, 89.44) --
	( 89.36, 89.32) --
	( 89.42, 89.29) --
	( 89.47, 89.39) --
	( 89.52, 89.53) --
	( 89.58, 89.60) --
	( 89.63, 89.51) --
	( 89.68, 89.30) --
	( 89.73, 89.11) --
	( 89.79, 89.07) --
	( 89.84, 89.18) --
	( 89.89, 89.23) --
	( 89.94, 89.11) --
	( 90.00, 88.86) --
	( 90.05, 88.59) --
	( 90.10, 88.37) --
	( 90.15, 88.28) --
	( 90.21, 88.30) --
	( 90.26, 88.36) --
	( 90.31, 88.42) --
	( 90.37, 88.48) --
	( 90.42, 88.54) --
	( 90.47, 88.62) --
	( 90.52, 88.75) --
	( 90.58, 88.89) --
	( 90.63, 89.02) --
	( 90.68, 89.14) --
	( 90.73, 89.23) --
	( 90.79, 89.33) --
	( 90.84, 89.47) --
	( 90.89, 89.70) --
	( 90.94, 90.02) --
	( 91.00, 90.44) --
	( 91.05, 90.92) --
	( 91.10, 91.43) --
	( 91.16, 91.94) --
	( 91.21, 92.44) --
	( 91.26, 92.92) --
	( 91.31, 93.37) --
	( 91.37, 93.82) --
	( 91.42, 94.26) --
	( 91.47, 94.70) --
	( 91.52, 95.13) --
	( 91.58, 95.53) --
	( 91.63, 95.88) --
	( 91.68, 96.19) --
	( 91.73, 96.44) --
	( 91.79, 96.66) --
	( 91.84, 96.84) --
	( 91.89, 96.99) --
	( 91.95, 97.10) --
	( 92.00, 97.18) --
	( 92.05, 97.22) --
	( 92.10, 97.21) --
	( 92.16, 97.16) --
	( 92.21, 97.06) --
	( 92.26, 96.91) --
	( 92.31, 96.70) --
	( 92.37, 96.44) --
	( 92.42, 96.13) --
	( 92.47, 95.75) --
	( 92.52, 95.32) --
	( 92.58, 94.82) --
	( 92.63, 94.25) --
	( 92.68, 93.65) --
	( 92.74, 93.02) --
	( 92.79, 92.33) --
	( 92.84, 91.54) --
	( 92.89, 90.65) --
	( 92.95, 89.67) --
	( 93.00, 88.63) --
	( 93.05, 87.61) --
	( 93.10, 86.67) --
	( 93.16, 85.86) --
	( 93.21, 85.20) --
	( 93.26, 84.69) --
	( 93.31, 84.30) --
	( 93.37, 84.02) --
	( 93.42, 83.84) --
	( 93.47, 83.74) --
	( 93.53, 83.73) --
	( 93.58, 83.79) --
	( 93.63, 83.90) --
	( 93.68, 84.03) --
	( 93.74, 84.17) --
	( 93.79, 84.29) --
	( 93.84, 84.39) --
	( 93.89, 84.49) --
	( 93.95, 84.61) --
	( 94.00, 84.77) --
	( 94.05, 85.01) --
	( 94.10, 85.33) --
	( 94.16, 85.72) --
	( 94.21, 86.15) --
	( 94.26, 86.58) --
	( 94.32, 86.98) --
	( 94.37, 87.39) --
	( 94.42, 87.84) --
	( 94.47, 88.36) --
	( 94.53, 88.92) --
	( 94.58, 89.45) --
	( 94.63, 89.85) --
	( 94.68, 90.09) --
	( 94.74, 90.18) --
	( 94.79, 90.17) --
	( 94.84, 90.11) --
	( 94.89, 90.08) --
	( 94.95, 90.10) --
	( 95.00, 90.16) --
	( 95.05, 90.20) --
	( 95.11, 90.20) --
	( 95.16, 90.11) --
	( 95.21, 89.97) --
	( 95.26, 89.79) --
	( 95.32, 89.63) --
	( 95.37, 89.48) --
	( 95.42, 89.33) --
	( 95.47, 89.13) --
	( 95.53, 88.90) --
	( 95.58, 88.66) --
	( 95.63, 88.42) --
	( 95.68, 88.22) --
	( 95.74, 88.05) --
	( 95.79, 87.92) --
	( 95.84, 87.80) --
	( 95.90, 87.70) --
	( 95.95, 87.62) --
	( 96.00, 87.56) --
	( 96.05, 87.51) --
	( 96.11, 87.49) --
	( 96.16, 87.50) --
	( 96.21, 87.55) --
	( 96.26, 87.63) --
	( 96.32, 87.74) --
	( 96.37, 87.83) --
	( 96.42, 87.88) --
	( 96.47, 87.89) --
	( 96.53, 87.87) --
	( 96.58, 87.85) --
	( 96.63, 87.84) --
	( 96.69, 87.85) --
	( 96.74, 87.87) --
	( 96.79, 87.90) --
	( 96.84, 87.93) --
	( 96.90, 87.95) --
	( 96.95, 87.97) --
	( 97.00, 87.99) --
	( 97.05, 88.03) --
	( 97.11, 88.08) --
	( 97.16, 88.14) --
	( 97.21, 88.19) --
	( 97.26, 88.25) --
	( 97.32, 88.32) --
	( 97.37, 88.41) --
	( 97.42, 88.53) --
	( 97.48, 88.68) --
	( 97.53, 88.83) --
	( 97.58, 88.95) --
	( 97.63, 89.05) --
	( 97.69, 89.16) --
	( 97.74, 89.31) --
	( 97.79, 89.50) --
	( 97.84, 89.69) --
	( 97.90, 89.86) --
	( 97.95, 89.98) --
	( 98.00, 90.09) --
	( 98.05, 90.21) --
	( 98.11, 90.36) --
	( 98.16, 90.52) --
	( 98.21, 90.67) --
	( 98.27, 90.79) --
	( 98.32, 90.86) --
	( 98.37, 90.88) --
	( 98.42, 90.88) --
	( 98.48, 90.88) --
	( 98.53, 90.89) --
	( 98.58, 90.91) --
	( 98.63, 90.94) --
	( 98.69, 90.95) --
	( 98.74, 90.93) --
	( 98.79, 90.89) --
	( 98.84, 90.81) --
	( 98.90, 90.72) --
	( 98.95, 90.62) --
	( 99.00, 90.51) --
	( 99.06, 90.39) --
	( 99.11, 90.25) --
	( 99.16, 90.07) --
	( 99.21, 89.85) --
	( 99.27, 89.60) --
	( 99.32, 89.32) --
	( 99.37, 89.03) --
	( 99.42, 88.75) --
	( 99.48, 88.49) --
	( 99.53, 88.26) --
	( 99.58, 88.07) --
	( 99.63, 87.93) --
	( 99.69, 87.82) --
	( 99.74, 87.76) --
	( 99.79, 87.72) --
	( 99.85, 87.70) --
	( 99.90, 87.70) --
	( 99.95, 87.71) --
	(100.00, 87.73) --
	(100.06, 87.75) --
	(100.11, 87.77) --
	(100.16, 87.79) --
	(100.21, 87.81) --
	(100.27, 87.83) --
	(100.32, 87.87) --
	(100.37, 87.92) --
	(100.42, 88.00) --
	(100.48, 88.10) --
	(100.53, 88.22) --
	(100.58, 88.34) --
	(100.64, 88.46) --
	(100.69, 88.56) --
	(100.74, 88.67) --
	(100.79, 88.77) --
	(100.85, 88.87) --
	(100.90, 88.98) --
	(100.95, 89.10) --
	(101.00, 89.20) --
	(101.06, 89.31) --
	(101.11, 89.40) --
	(101.16, 89.50) --
	(101.21, 89.58) --
	(101.27, 89.67) --
	(101.32, 89.75) --
	(101.37, 89.82) --
	(101.43, 89.89) --
	(101.48, 89.96) --
	(101.53, 90.02) --
	(101.58, 90.08) --
	(101.64, 90.13) --
	(101.69, 90.17) --
	(101.74, 90.20) --
	(101.79, 90.23) --
	(101.85, 90.25) --
	(101.90, 90.28) --
	(101.95, 90.33) --
	(102.00, 90.39) --
	(102.06, 90.47) --
	(102.11, 90.56) --
	(102.16, 90.66) --
	(102.22, 90.75) --
	(102.27, 90.84) --
	(102.32, 90.93) --
	(102.37, 91.02) --
	(102.43, 91.12) --
	(102.48, 91.25) --
	(102.53, 91.39) --
	(102.58, 91.57) --
	(102.64, 91.78) --
	(102.69, 92.01) --
	(102.74, 92.28) --
	(102.79, 92.57) --
	(102.85, 92.87) --
	(102.90, 93.18) --
	(102.95, 93.49) --
	(103.01, 93.81) --
	(103.06, 94.12) --
	(103.11, 94.44) --
	(103.16, 94.76) --
	(103.22, 95.07) --
	(103.27, 95.39) --
	(103.32, 95.70) --
	(103.37, 96.00) --
	(103.43, 96.30) --
	(103.48, 96.58) --
	(103.53, 96.84) --
	(103.58, 97.09) --
	(103.64, 97.32) --
	(103.69, 97.53) --
	(103.74, 97.70) --
	(103.80, 97.84) --
	(103.85, 97.93) --
	(103.90, 97.97) --
	(103.95, 97.96) --
	(104.01, 97.89) --
	(104.06, 97.78) --
	(104.11, 97.61) --
	(104.16, 97.39) --
	(104.22, 97.10) --
	(104.27, 96.71) --
	(104.32, 96.19) --
	(104.37, 95.53) --
	(104.43, 94.73) --
	(104.48, 93.86) --
	(104.53, 92.94) --
	(104.59, 91.97) --
	(104.64, 90.96) --
	(104.69, 89.88) --
	(104.74, 88.79) --
	(104.80, 87.72) --
	(104.85, 86.74) --
	(104.90, 85.92) --
	(104.95, 85.30) --
	(105.01, 84.87) --
	(105.06, 84.59) --
	(105.11, 84.43) --
	(105.16, 84.34) --
	(105.22, 84.29) --
	(105.27, 84.26) --
	(105.32, 84.25) --
	(105.38, 84.26) --
	(105.43, 84.32) --
	(105.48, 84.42) --
	(105.53, 84.54) --
	(105.59, 84.68) --
	(105.64, 84.83) --
	(105.69, 84.96) --
	(105.74, 85.12) --
	(105.80, 85.31) --
	(105.85, 85.58) --
	(105.90, 85.93) --
	(105.95, 86.34) --
	(106.01, 86.79) --
	(106.06, 87.24) --
	(106.11, 87.70) --
	(106.17, 88.19) --
	(106.22, 88.72) --
	(106.27, 89.26) --
	(106.32, 89.75) --
	(106.38, 90.09) --
	(106.43, 90.26) --
	(106.48, 90.27) --
	(106.53, 90.17) --
	(106.59, 90.03) --
	(106.64, 89.93) --
	(106.69, 89.89) --
	(106.74, 89.91) --
	(106.80, 89.92) --
	(106.85, 89.87) --
	(106.90, 89.73) --
	(106.96, 89.52) --
	(107.01, 89.30) --
	(107.06, 89.11) --
	(107.11, 88.95) --
	(107.17, 88.79) --
	(107.22, 88.61) --
	(107.27, 88.40) --
	(107.32, 88.19) --
	(107.38, 88.04) --
	(107.43, 87.96) --
	(107.48, 87.94) --
	(107.53, 87.94) --
	(107.59, 87.92) --
	(107.64, 87.87) --
	(107.69, 87.79) --
	(107.75, 87.72) --
	(107.80, 87.67) --
	(107.85, 87.65) --
	(107.90, 87.67) --
	(107.96, 87.70) --
	(108.01, 87.75) --
	(108.06, 87.81) --
	(108.11, 87.88) --
	(108.17, 87.95) --
	(108.22, 88.02) --
	(108.27, 88.06) --
	(108.32, 88.07) --
	(108.38, 88.08) --
	(108.43, 88.08) --
	(108.48, 88.09) --
	(108.54, 88.11) --
	(108.59, 88.14) --
	(108.64, 88.17) --
	(108.69, 88.19) --
	(108.75, 88.20) --
	(108.80, 88.21) --
	(108.85, 88.22) --
	(108.90, 88.26) --
	(108.96, 88.31) --
	(109.01, 88.37) --
	(109.06, 88.44) --
	(109.11, 88.51) --
	(109.17, 88.58) --
	(109.22, 88.67) --
	(109.27, 88.79) --
	(109.33, 88.95) --
	(109.38, 89.13) --
	(109.43, 89.28) --
	(109.48, 89.39) --
	(109.54, 89.45) --
	(109.59, 89.51) --
	(109.64, 89.61) --
	(109.69, 89.77) --
	(109.75, 89.96) --
	(109.80, 90.13) --
	(109.85, 90.26) --
	(109.90, 90.37) --
	(109.96, 90.48) --
	(110.01, 90.62) --
	(110.06, 90.78) --
	(110.12, 90.95) --
	(110.17, 91.09) --
	(110.22, 91.17) --
	(110.27, 91.19) --
	(110.33, 91.17) --
	(110.38, 91.12) --
	(110.43, 91.06) --
	(110.48, 91.01) --
	(110.54, 90.98) --
	(110.59, 90.96) --
	(110.64, 90.93) --
	(110.69, 90.88) --
	(110.75, 90.79) --
	(110.80, 90.67) --
	(110.85, 90.50) --
	(110.91, 90.31) --
	(110.96, 90.10) --
	(111.01, 89.88) --
	(111.06, 89.65) --
	(111.12, 89.40) --
	(111.17, 89.15) --
	(111.22, 88.89) --
	(111.27, 88.63) --
	(111.33, 88.39) --
	(111.38, 88.19) --
	(111.43, 88.02) --
	(111.48, 87.89) --
	(111.54, 87.79) --
	(111.59, 87.71) --
	(111.64, 87.64) --
	(111.70, 87.60) --
	(111.75, 87.58) --
	(111.80, 87.59) --
	(111.85, 87.62) --
	(111.91, 87.67) --
	(111.96, 87.73) --
	(112.01, 87.78) --
	(112.06, 87.82) --
	(112.12, 87.86) --
	(112.17, 87.89) --
	(112.22, 87.93) --
	(112.27, 88.00) --
	(112.33, 88.09) --
	(112.38, 88.20) --
	(112.43, 88.32) --
	(112.49, 88.44) --
	(112.54, 88.57) --
	(112.59, 88.68) --
	(112.64, 88.79) --
	(112.70, 88.89) --
	(112.75, 88.98) --
	(112.80, 89.07) --
	(112.85, 89.16) --
	(112.91, 89.24) --
	(112.96, 89.33) --
	(113.01, 89.41) --
	(113.06, 89.48) --
	(113.12, 89.55) --
	(113.17, 89.61) --
	(113.22, 89.66) --
	(113.28, 89.71) --
	(113.33, 89.76) --
	(113.38, 89.81) --
	(113.43, 89.87) --
	(113.49, 89.93) --
	(113.54, 90.00) --
	(113.59, 90.07) --
	(113.64, 90.13) --
	(113.70, 90.20) --
	(113.75, 90.25) --
	(113.80, 90.30) --
	(113.85, 90.34) --
	(113.91, 90.37) --
	(113.96, 90.38) --
	(114.01, 90.40) --
	(114.07, 90.42) --
	(114.12, 90.44) --
	(114.17, 90.48) --
	(114.22, 90.53) --
	(114.28, 90.58) --
	(114.33, 90.64) --
	(114.38, 90.69) --
	(114.43, 90.74) --
	(114.49, 90.78) --
	(114.54, 90.80) --
	(114.59, 90.82) --
	(114.64, 90.82) --
	(114.70, 90.81) --
	(114.75, 90.82) --
	(114.80, 90.83) --
	(114.86, 90.86) --
	(114.91, 90.90) --
	(114.96, 90.94) --
	(115.01, 90.97) --
	(115.07, 90.98) --
	(115.12, 90.96) --
	(115.17, 90.92) --
	(115.22, 90.87) --
	(115.28, 90.83) --
	(115.33, 90.81) --
	(115.38, 90.81) --
	(115.43, 90.83) --
	(115.49, 90.86) --
	(115.54, 90.88) --
	(115.59, 90.88) --
	(115.65, 90.88) --
	(115.70, 90.85) --
	(115.75, 90.83) --
	(115.80, 90.81) --
	(115.86, 90.79) --
	(115.91, 90.79) --
	(115.96, 90.80) --
	(116.01, 90.80) --
	(116.07, 90.80) --
	(116.12, 90.80) --
	(116.17, 90.79) --
	(116.22, 90.78) --
	(116.28, 90.79) --
	(116.33, 90.79) --
	(116.38, 90.80) --
	(116.44, 90.81) --
	(116.49, 90.81) --
	(116.54, 90.78) --
	(116.59, 90.74) --
	(116.65, 90.69) --
	(116.70, 90.63) --
	(116.75, 90.57) --
	(116.80, 90.53) --
	(116.86, 90.49) --
	(116.91, 90.47) --
	(116.96, 90.45) --
	(117.01, 90.43) --
	(117.07, 90.40) --
	(117.12, 90.38) --
	(117.17, 90.36) --
	(117.23, 90.34) --
	(117.28, 90.33) --
	(117.33, 90.31) --
	(117.38, 90.30) --
	(117.44, 90.29) --
	(117.49, 90.28) --
	(117.54, 90.27) --
	(117.59, 90.26) --
	(117.65, 90.26) --
	(117.70, 90.25) --
	(117.75, 90.24) --
	(117.80, 90.22) --
	(117.86, 90.19) --
	(117.91, 90.16) --
	(117.96, 90.14) --
	(118.02, 90.11) --
	(118.07, 90.09) --
	(118.12, 90.06) --
	(118.17, 90.02) --
	(118.23, 89.97) --
	(118.28, 89.92) --
	(118.33, 89.88) --
	(118.38, 89.84) --
	(118.44, 89.81) --
	(118.49, 89.80) --
	(118.54, 89.79) --
	(118.59, 89.78) --
	(118.65, 89.76) --
	(118.70, 89.73) --
	(118.75, 89.69) --
	(118.81, 89.65) --
	(118.86, 89.62) --
	(118.91, 89.61) --
	(118.96, 89.60);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.04, 68.47) rectangle (120.86,105.91);
\end{scope}
\begin{scope}
\path[clip] ( 79.04, 28.01) rectangle (120.86, 65.45);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 79.04, 28.01) rectangle (120.86, 65.45);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.04, 30.64) --
	(120.86, 30.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.04, 38.58) --
	(120.86, 38.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.04, 46.53) --
	(120.86, 46.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.04, 54.48) --
	(120.86, 54.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.04, 62.43) --
	(120.86, 62.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.15, 28.01) --
	( 86.15, 65.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.69, 28.01) --
	( 96.69, 65.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.22, 28.01) --
	(107.22, 65.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.75, 28.01) --
	(117.75, 65.45);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.04, 34.61) --
	(120.86, 34.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.04, 42.56) --
	(120.86, 42.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.04, 50.51) --
	(120.86, 50.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.04, 58.45) --
	(120.86, 58.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.89, 28.01) --
	( 80.89, 65.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 91.42, 28.01) --
	( 91.42, 65.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.95, 28.01) --
	(101.95, 65.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.49, 28.01) --
	(112.49, 65.45);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.94, 54.55) --
	( 80.99, 54.54) --
	( 81.04, 54.53) --
	( 81.10, 54.53) --
	( 81.15, 54.55) --
	( 81.20, 54.58) --
	( 81.25, 54.62) --
	( 81.31, 54.65) --
	( 81.36, 54.66) --
	( 81.41, 54.65) --
	( 81.46, 54.62) --
	( 81.52, 54.59) --
	( 81.57, 54.57) --
	( 81.62, 54.58) --
	( 81.68, 54.62) --
	( 81.73, 54.67) --
	( 81.78, 54.73) --
	( 81.83, 54.79) --
	( 81.89, 54.82) --
	( 81.94, 54.84) --
	( 81.99, 54.84) --
	( 82.04, 54.82) --
	( 82.10, 54.80) --
	( 82.15, 54.80) --
	( 82.20, 54.82) --
	( 82.25, 54.87) --
	( 82.31, 54.95) --
	( 82.36, 55.04) --
	( 82.41, 55.13) --
	( 82.47, 55.18) --
	( 82.52, 55.19) --
	( 82.57, 55.17) --
	( 82.62, 55.12) --
	( 82.68, 55.08) --
	( 82.73, 55.06) --
	( 82.78, 55.08) --
	( 82.83, 55.13) --
	( 82.89, 55.18) --
	( 82.94, 55.22) --
	( 82.99, 55.23) --
	( 83.04, 55.21) --
	( 83.10, 55.17) --
	( 83.15, 55.14) --
	( 83.20, 55.13) --
	( 83.26, 55.13) --
	( 83.31, 55.15) --
	( 83.36, 55.17) --
	( 83.41, 55.19) --
	( 83.47, 55.21) --
	( 83.52, 55.22) --
	( 83.57, 55.23) --
	( 83.62, 55.24) --
	( 83.68, 55.26) --
	( 83.73, 55.28) --
	( 83.78, 55.30) --
	( 83.83, 55.32) --
	( 83.89, 55.35) --
	( 83.94, 55.38) --
	( 83.99, 55.42) --
	( 84.05, 55.46) --
	( 84.10, 55.50) --
	( 84.15, 55.53) --
	( 84.20, 55.54) --
	( 84.26, 55.54) --
	( 84.31, 55.53) --
	( 84.36, 55.52) --
	( 84.41, 55.51) --
	( 84.47, 55.52) --
	( 84.52, 55.54) --
	( 84.57, 55.56) --
	( 84.62, 55.60) --
	( 84.68, 55.64) --
	( 84.73, 55.69) --
	( 84.78, 55.75) --
	( 84.84, 55.80) --
	( 84.89, 55.85) --
	( 84.94, 55.90) --
	( 84.99, 55.93) --
	( 85.05, 55.97) --
	( 85.10, 56.00) --
	( 85.15, 56.03) --
	( 85.20, 56.07) --
	( 85.26, 56.11) --
	( 85.31, 56.17) --
	( 85.36, 56.22) --
	( 85.41, 56.28) --
	( 85.47, 56.34) --
	( 85.52, 56.41) --
	( 85.57, 56.47) --
	( 85.63, 56.53) --
	( 85.68, 56.59) --
	( 85.73, 56.63) --
	( 85.78, 56.66) --
	( 85.84, 56.67) --
	( 85.89, 56.67) --
	( 85.94, 56.67) --
	( 85.99, 56.69) --
	( 86.05, 56.72) --
	( 86.10, 56.78) --
	( 86.15, 56.87) --
	( 86.20, 56.97) --
	( 86.26, 57.08) --
	( 86.31, 57.20) --
	( 86.36, 57.31) --
	( 86.42, 57.42) --
	( 86.47, 57.53) --
	( 86.52, 57.67) --
	( 86.57, 57.82) --
	( 86.63, 58.00) --
	( 86.68, 58.20) --
	( 86.73, 58.41) --
	( 86.78, 58.62) --
	( 86.84, 58.81) --
	( 86.89, 58.99) --
	( 86.94, 59.15) --
	( 86.99, 59.30) --
	( 87.05, 59.46) --
	( 87.10, 59.60) --
	( 87.15, 59.74) --
	( 87.21, 59.87) --
	( 87.26, 59.97) --
	( 87.31, 60.05) --
	( 87.36, 60.10) --
	( 87.42, 60.14) --
	( 87.47, 60.17) --
	( 87.52, 60.19) --
	( 87.57, 60.19) --
	( 87.63, 60.19) --
	( 87.68, 60.18) --
	( 87.73, 60.17) --
	( 87.78, 60.15) --
	( 87.84, 60.13) --
	( 87.89, 60.10) --
	( 87.94, 60.04) --
	( 88.00, 59.95) --
	( 88.05, 59.82) --
	( 88.10, 59.66) --
	( 88.15, 59.46) --
	( 88.21, 59.24) --
	( 88.26, 58.98) --
	( 88.31, 58.66) --
	( 88.36, 58.28) --
	( 88.42, 57.82) --
	( 88.47, 57.29) --
	( 88.52, 56.73) --
	( 88.57, 56.16) --
	( 88.63, 55.62) --
	( 88.68, 55.10) --
	( 88.73, 54.58) --
	( 88.79, 54.03) --
	( 88.84, 53.42) --
	( 88.89, 52.75) --
	( 88.94, 52.05) --
	( 89.00, 51.35) --
	( 89.05, 50.69) --
	( 89.10, 50.07) --
	( 89.15, 49.48) --
	( 89.21, 48.90) --
	( 89.26, 48.32) --
	( 89.31, 47.75) --
	( 89.36, 47.23) --
	( 89.42, 46.80) --
	( 89.47, 46.47) --
	( 89.52, 46.26) --
	( 89.58, 46.18) --
	( 89.63, 46.22) --
	( 89.68, 46.42) --
	( 89.73, 46.77) --
	( 89.79, 47.23) --
	( 89.84, 47.77) --
	( 89.89, 48.33) --
	( 89.94, 48.87) --
	( 90.00, 49.38) --
	( 90.05, 49.84) --
	( 90.10, 50.26) --
	( 90.15, 50.64) --
	( 90.21, 50.99) --
	( 90.26, 51.32) --
	( 90.31, 51.62) --
	( 90.37, 51.90) --
	( 90.42, 52.14) --
	( 90.47, 52.30) --
	( 90.52, 52.39) --
	( 90.58, 52.41) --
	( 90.63, 52.35) --
	( 90.68, 52.25) --
	( 90.73, 52.14) --
	( 90.79, 52.03) --
	( 90.84, 51.94) --
	( 90.89, 51.88) --
	( 90.94, 51.87) --
	( 91.00, 51.90) --
	( 91.05, 51.97) --
	( 91.10, 52.06) --
	( 91.16, 52.16) --
	( 91.21, 52.24) --
	( 91.26, 52.27) --
	( 91.31, 52.27) --
	( 91.37, 52.21) --
	( 91.42, 52.13) --
	( 91.47, 52.04) --
	( 91.52, 51.96) --
	( 91.58, 51.89) --
	( 91.63, 51.84) --
	( 91.68, 51.78) --
	( 91.73, 51.70) --
	( 91.79, 51.59) --
	( 91.84, 51.45) --
	( 91.89, 51.29) --
	( 91.95, 51.14) --
	( 92.00, 51.00) --
	( 92.05, 50.88) --
	( 92.10, 50.80) --
	( 92.16, 50.74) --
	( 92.21, 50.73) --
	( 92.26, 50.75) --
	( 92.31, 50.82) --
	( 92.37, 50.94) --
	( 92.42, 51.11) --
	( 92.47, 51.30) --
	( 92.52, 51.50) --
	( 92.58, 51.69) --
	( 92.63, 51.90) --
	( 92.68, 52.14) --
	( 92.74, 52.45) --
	( 92.79, 52.88) --
	( 92.84, 53.45) --
	( 92.89, 54.17) --
	( 92.95, 55.00) --
	( 93.00, 55.92) --
	( 93.05, 56.87) --
	( 93.10, 57.83) --
	( 93.16, 58.74) --
	( 93.21, 59.60) --
	( 93.26, 60.36) --
	( 93.31, 61.00) --
	( 93.37, 61.51) --
	( 93.42, 61.89) --
	( 93.47, 62.17) --
	( 93.53, 62.40) --
	( 93.58, 62.59) --
	( 93.63, 62.75) --
	( 93.68, 62.88) --
	( 93.74, 62.96) --
	( 93.79, 62.96) --
	( 93.84, 62.86) --
	( 93.89, 62.67) --
	( 93.95, 62.38) --
	( 94.00, 62.01) --
	( 94.05, 61.57) --
	( 94.10, 61.07) --
	( 94.16, 60.51) --
	( 94.21, 59.90) --
	( 94.26, 59.27) --
	( 94.32, 58.62) --
	( 94.37, 58.00) --
	( 94.42, 57.41) --
	( 94.47, 56.87) --
	( 94.53, 56.36) --
	( 94.58, 55.88) --
	( 94.63, 55.41) --
	( 94.68, 54.95) --
	( 94.74, 54.49) --
	( 94.79, 54.05) --
	( 94.84, 53.65) --
	( 94.89, 53.31) --
	( 94.95, 53.05) --
	( 95.00, 52.87) --
	( 95.05, 52.78) --
	( 95.11, 52.76) --
	( 95.16, 52.80) --
	( 95.21, 52.88) --
	( 95.26, 53.01) --
	( 95.32, 53.17) --
	( 95.37, 53.38) --
	( 95.42, 53.63) --
	( 95.47, 53.93) --
	( 95.53, 54.28) --
	( 95.58, 54.67) --
	( 95.63, 55.11) --
	( 95.68, 55.59) --
	( 95.74, 56.11) --
	( 95.79, 56.67) --
	( 95.84, 57.26) --
	( 95.90, 57.85) --
	( 95.95, 58.42) --
	( 96.00, 58.95) --
	( 96.05, 59.42) --
	( 96.11, 59.83) --
	( 96.16, 60.16) --
	( 96.21, 60.44) --
	( 96.26, 60.67) --
	( 96.32, 60.87) --
	( 96.37, 61.03) --
	( 96.42, 61.17) --
	( 96.47, 61.25) --
	( 96.53, 61.27) --
	( 96.58, 61.23) --
	( 96.63, 61.13) --
	( 96.69, 60.98) --
	( 96.74, 60.78) --
	( 96.79, 60.55) --
	( 96.84, 60.29) --
	( 96.90, 60.00) --
	( 96.95, 59.69) --
	( 97.00, 59.35) --
	( 97.05, 58.98) --
	( 97.11, 58.59) --
	( 97.16, 58.18) --
	( 97.21, 57.74) --
	( 97.26, 57.28) --
	( 97.32, 56.79) --
	( 97.37, 56.27) --
	( 97.42, 55.74) --
	( 97.48, 55.21) --
	( 97.53, 54.67) --
	( 97.58, 54.14) --
	( 97.63, 53.60) --
	( 97.69, 53.05) --
	( 97.74, 52.49) --
	( 97.79, 51.91) --
	( 97.84, 51.34) --
	( 97.90, 50.80) --
	( 97.95, 50.33) --
	( 98.00, 49.94) --
	( 98.05, 49.62) --
	( 98.11, 49.39) --
	( 98.16, 49.21) --
	( 98.21, 49.07) --
	( 98.27, 48.96) --
	( 98.32, 48.89) --
	( 98.37, 48.86) --
	( 98.42, 48.87) --
	( 98.48, 48.93) --
	( 98.53, 49.04) --
	( 98.58, 49.18) --
	( 98.63, 49.35) --
	( 98.69, 49.55) --
	( 98.74, 49.79) --
	( 98.79, 50.08) --
	( 98.84, 50.42) --
	( 98.90, 50.83) --
	( 98.95, 51.30) --
	( 99.00, 51.81) --
	( 99.06, 52.35) --
	( 99.11, 52.93) --
	( 99.16, 53.54) --
	( 99.21, 54.17) --
	( 99.27, 54.83) --
	( 99.32, 55.48) --
	( 99.37, 56.11) --
	( 99.42, 56.70) --
	( 99.48, 57.21) --
	( 99.53, 57.64) --
	( 99.58, 58.02) --
	( 99.63, 58.36) --
	( 99.69, 58.68) --
	( 99.74, 58.99) --
	( 99.79, 59.30) --
	( 99.85, 59.58) --
	( 99.90, 59.82) --
	( 99.95, 60.00) --
	(100.00, 60.11) --
	(100.06, 60.16) --
	(100.11, 60.15) --
	(100.16, 60.11) --
	(100.21, 60.02) --
	(100.27, 59.87) --
	(100.32, 59.68) --
	(100.37, 59.42) --
	(100.42, 59.13) --
	(100.48, 58.81) --
	(100.53, 58.48) --
	(100.58, 58.17) --
	(100.64, 57.88) --
	(100.69, 57.61) --
	(100.74, 57.36) --
	(100.79, 57.11) --
	(100.85, 56.84) --
	(100.90, 56.54) --
	(100.95, 56.21) --
	(101.00, 55.85) --
	(101.06, 55.45) --
	(101.11, 55.03) --
	(101.16, 54.59) --
	(101.21, 54.16) --
	(101.27, 53.75) --
	(101.32, 53.38) --
	(101.37, 53.04) --
	(101.43, 52.74) --
	(101.48, 52.47) --
	(101.53, 52.21) --
	(101.58, 51.96) --
	(101.64, 51.71) --
	(101.69, 51.48) --
	(101.74, 51.27) --
	(101.79, 51.10) --
	(101.85, 50.98) --
	(101.90, 50.90) --
	(101.95, 50.86) --
	(102.00, 50.84) --
	(102.06, 50.82) --
	(102.11, 50.81) --
	(102.16, 50.80) --
	(102.22, 50.79) --
	(102.27, 50.81) --
	(102.32, 50.85) --
	(102.37, 50.93) --
	(102.43, 51.05) --
	(102.48, 51.20) --
	(102.53, 51.37) --
	(102.58, 51.56) --
	(102.64, 51.76) --
	(102.69, 51.98) --
	(102.74, 52.21) --
	(102.79, 52.44) --
	(102.85, 52.66) --
	(102.90, 52.87) --
	(102.95, 53.07) --
	(103.01, 53.26) --
	(103.06, 53.43) --
	(103.11, 53.59) --
	(103.16, 53.73) --
	(103.22, 53.83) --
	(103.27, 53.89) --
	(103.32, 53.90) --
	(103.37, 53.86) --
	(103.43, 53.77) --
	(103.48, 53.66) --
	(103.53, 53.54) --
	(103.58, 53.42) --
	(103.64, 53.29) --
	(103.69, 53.14) --
	(103.74, 52.98) --
	(103.80, 52.78) --
	(103.85, 52.57) --
	(103.90, 52.37) --
	(103.95, 52.19) --
	(104.01, 52.06) --
	(104.06, 51.99) --
	(104.11, 51.98) --
	(104.16, 52.02) --
	(104.22, 52.11) --
	(104.27, 52.23) --
	(104.32, 52.40) --
	(104.37, 52.65) --
	(104.43, 53.00) --
	(104.48, 53.45) --
	(104.53, 54.02) --
	(104.59, 54.70) --
	(104.64, 55.47) --
	(104.69, 56.31) --
	(104.74, 57.19) --
	(104.80, 58.08) --
	(104.85, 58.96) --
	(104.90, 59.79) --
	(104.95, 60.52) --
	(105.01, 61.13) --
	(105.06, 61.62) --
	(105.11, 62.01) --
	(105.16, 62.31) --
	(105.22, 62.55) --
	(105.27, 62.74) --
	(105.32, 62.88) --
	(105.38, 62.95) --
	(105.43, 62.96) --
	(105.48, 62.90) --
	(105.53, 62.76) --
	(105.59, 62.55) --
	(105.64, 62.28) --
	(105.69, 61.96) --
	(105.74, 61.58) --
	(105.80, 61.14) --
	(105.85, 60.63) --
	(105.90, 60.06) --
	(105.95, 59.44) --
	(106.01, 58.79) --
	(106.06, 58.16) --
	(106.11, 57.59) --
	(106.17, 57.09) --
	(106.22, 56.67) --
	(106.27, 56.31) --
	(106.32, 55.96) --
	(106.38, 55.60) --
	(106.43, 55.19) --
	(106.48, 54.72) --
	(106.53, 54.22) --
	(106.59, 53.74) --
	(106.64, 53.31) --
	(106.69, 52.97) --
	(106.74, 52.75) --
	(106.80, 52.65) --
	(106.85, 52.62) --
	(106.90, 52.66) --
	(106.96, 52.75) --
	(107.01, 52.87) --
	(107.06, 53.05) --
	(107.11, 53.29) --
	(107.17, 53.63) --
	(107.22, 54.07) --
	(107.27, 54.59) --
	(107.32, 55.16) --
	(107.38, 55.74) --
	(107.43, 56.31) --
	(107.48, 56.86) --
	(107.53, 57.38) --
	(107.59, 57.87) --
	(107.64, 58.35) --
	(107.69, 58.81) --
	(107.75, 59.24) --
	(107.80, 59.63) --
	(107.85, 59.95) --
	(107.90, 60.21) --
	(107.96, 60.40) --
	(108.01, 60.55) --
	(108.06, 60.66) --
	(108.11, 60.73) --
	(108.17, 60.77) --
	(108.22, 60.78) --
	(108.27, 60.75) --
	(108.32, 60.69) --
	(108.38, 60.60) --
	(108.43, 60.48) --
	(108.48, 60.33) --
	(108.54, 60.14) --
	(108.59, 59.92) --
	(108.64, 59.66) --
	(108.69, 59.37) --
	(108.75, 59.05) --
	(108.80, 58.73) --
	(108.85, 58.40) --
	(108.90, 58.06) --
	(108.96, 57.71) --
	(109.01, 57.32) --
	(109.06, 56.88) --
	(109.11, 56.38) --
	(109.17, 55.84) --
	(109.22, 55.28) --
	(109.27, 54.71) --
	(109.33, 54.15) --
	(109.38, 53.62) --
	(109.43, 53.11) --
	(109.48, 52.62) --
	(109.54, 52.14) --
	(109.59, 51.65) --
	(109.64, 51.17) --
	(109.69, 50.68) --
	(109.75, 50.21) --
	(109.80, 49.76) --
	(109.85, 49.36) --
	(109.90, 49.02) --
	(109.96, 48.73) --
	(110.01, 48.50) --
	(110.06, 48.31) --
	(110.12, 48.16) --
	(110.17, 48.05) --
	(110.22, 47.97) --
	(110.27, 47.94) --
	(110.33, 47.96) --
	(110.38, 48.05) --
	(110.43, 48.19) --
	(110.48, 48.40) --
	(110.54, 48.65) --
	(110.59, 48.96) --
	(110.64, 49.30) --
	(110.69, 49.69) --
	(110.75, 50.12) --
	(110.80, 50.59) --
	(110.85, 51.10) --
	(110.91, 51.65) --
	(110.96, 52.24) --
	(111.01, 52.86) --
	(111.06, 53.49) --
	(111.12, 54.14) --
	(111.17, 54.80) --
	(111.22, 55.44) --
	(111.27, 56.06) --
	(111.33, 56.63) --
	(111.38, 57.15) --
	(111.43, 57.60) --
	(111.48, 57.98) --
	(111.54, 58.29) --
	(111.59, 58.55) --
	(111.64, 58.76) --
	(111.70, 58.94) --
	(111.75, 59.09) --
	(111.80, 59.22) --
	(111.85, 59.30) --
	(111.91, 59.34) --
	(111.96, 59.33) --
	(112.01, 59.28) --
	(112.06, 59.20) --
	(112.12, 59.09) --
	(112.17, 58.98) --
	(112.22, 58.85) --
	(112.27, 58.72) --
	(112.33, 58.57) --
	(112.38, 58.39) --
	(112.43, 58.15) --
	(112.49, 57.86) --
	(112.54, 57.52) --
	(112.59, 57.13) --
	(112.64, 56.72) --
	(112.70, 56.30) --
	(112.75, 55.87) --
	(112.80, 55.43) --
	(112.85, 54.99) --
	(112.91, 54.56) --
	(112.96, 54.12) --
	(113.01, 53.71) --
	(113.06, 53.32) --
	(113.12, 52.97) --
	(113.17, 52.64) --
	(113.22, 52.34) --
	(113.28, 52.04) --
	(113.33, 51.74) --
	(113.38, 51.42) --
	(113.43, 51.11) --
	(113.49, 50.81) --
	(113.54, 50.54) --
	(113.59, 50.31) --
	(113.64, 50.13) --
	(113.70, 49.98) --
	(113.75, 49.85) --
	(113.80, 49.73) --
	(113.85, 49.61) --
	(113.91, 49.50) --
	(113.96, 49.39) --
	(114.01, 49.29) --
	(114.07, 49.20) --
	(114.12, 49.13) --
	(114.17, 49.08) --
	(114.22, 49.04) --
	(114.28, 49.03) --
	(114.33, 49.04) --
	(114.38, 49.07) --
	(114.43, 49.13) --
	(114.49, 49.21) --
	(114.54, 49.31) --
	(114.59, 49.43) --
	(114.64, 49.55) --
	(114.70, 49.68) --
	(114.75, 49.81) --
	(114.80, 49.95) --
	(114.86, 50.09) --
	(114.91, 50.24) --
	(114.96, 50.40) --
	(115.01, 50.55) --
	(115.07, 50.69) --
	(115.12, 50.82) --
	(115.17, 50.92) --
	(115.22, 51.00) --
	(115.28, 51.04) --
	(115.33, 51.06) --
	(115.38, 51.06) --
	(115.43, 51.04) --
	(115.49, 51.01) --
	(115.54, 50.98) --
	(115.59, 50.96) --
	(115.65, 50.95) --
	(115.70, 50.95) --
	(115.75, 50.97) --
	(115.80, 50.99) --
	(115.86, 51.00) --
	(115.91, 50.99) --
	(115.96, 50.96) --
	(116.01, 50.92) --
	(116.07, 50.88) --
	(116.12, 50.85) --
	(116.17, 50.85) --
	(116.22, 50.88) --
	(116.28, 50.94) --
	(116.33, 51.00) --
	(116.38, 51.05) --
	(116.44, 51.10) --
	(116.49, 51.12) --
	(116.54, 51.13) --
	(116.59, 51.13) --
	(116.65, 51.13) --
	(116.70, 51.12) --
	(116.75, 51.10) --
	(116.80, 51.09) --
	(116.86, 51.07) --
	(116.91, 51.06) --
	(116.96, 51.05) --
	(117.01, 51.04) --
	(117.07, 51.04) --
	(117.12, 51.04) --
	(117.17, 51.03) --
	(117.23, 51.04) --
	(117.28, 51.06) --
	(117.33, 51.10) --
	(117.38, 51.15) --
	(117.44, 51.21) --
	(117.49, 51.26) --
	(117.54, 51.28) --
	(117.59, 51.27) --
	(117.65, 51.25) --
	(117.70, 51.23) --
	(117.75, 51.23) --
	(117.80, 51.26) --
	(117.86, 51.31) --
	(117.91, 51.37) --
	(117.96, 51.42) --
	(118.02, 51.46) --
	(118.07, 51.47) --
	(118.12, 51.48) --
	(118.17, 51.50) --
	(118.23, 51.52) --
	(118.28, 51.56) --
	(118.33, 51.59) --
	(118.38, 51.61) --
	(118.44, 51.62) --
	(118.49, 51.64) --
	(118.54, 51.65) --
	(118.59, 51.68) --
	(118.65, 51.71) --
	(118.70, 51.73) --
	(118.75, 51.73) --
	(118.81, 51.70) --
	(118.86, 51.65) --
	(118.91, 51.60) --
	(118.96, 51.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.94, 52.11) --
	( 80.99, 52.10) --
	( 81.04, 52.11) --
	( 81.10, 52.13) --
	( 81.15, 52.15) --
	( 81.20, 52.18) --
	( 81.25, 52.21) --
	( 81.31, 52.23) --
	( 81.36, 52.23) --
	( 81.41, 52.22) --
	( 81.46, 52.20) --
	( 81.52, 52.19) --
	( 81.57, 52.20) --
	( 81.62, 52.22) --
	( 81.68, 52.26) --
	( 81.73, 52.31) --
	( 81.78, 52.35) --
	( 81.83, 52.38) --
	( 81.89, 52.40) --
	( 81.94, 52.40) --
	( 81.99, 52.41) --
	( 82.04, 52.42) --
	( 82.10, 52.44) --
	( 82.15, 52.48) --
	( 82.20, 52.53) --
	( 82.25, 52.58) --
	( 82.31, 52.63) --
	( 82.36, 52.68) --
	( 82.41, 52.72) --
	( 82.47, 52.75) --
	( 82.52, 52.77) --
	( 82.57, 52.78) --
	( 82.62, 52.79) --
	( 82.68, 52.80) --
	( 82.73, 52.82) --
	( 82.78, 52.85) --
	( 82.83, 52.90) --
	( 82.89, 52.95) --
	( 82.94, 53.00) --
	( 82.99, 53.04) --
	( 83.04, 53.07) --
	( 83.10, 53.11) --
	( 83.15, 53.15) --
	( 83.20, 53.21) --
	( 83.26, 53.29) --
	( 83.31, 53.39) --
	( 83.36, 53.49) --
	( 83.41, 53.58) --
	( 83.47, 53.65) --
	( 83.52, 53.70) --
	( 83.57, 53.72) --
	( 83.62, 53.73) --
	( 83.68, 53.74) --
	( 83.73, 53.76) --
	( 83.78, 53.79) --
	( 83.83, 53.83) --
	( 83.89, 53.89) --
	( 83.94, 53.94) --
	( 83.99, 53.99) --
	( 84.05, 54.02) --
	( 84.10, 54.04) --
	( 84.15, 54.04) --
	( 84.20, 54.03) --
	( 84.26, 54.02) --
	( 84.31, 54.01) --
	( 84.36, 54.02) --
	( 84.41, 54.04) --
	( 84.47, 54.08) --
	( 84.52, 54.12) --
	( 84.57, 54.15) --
	( 84.62, 54.17) --
	( 84.68, 54.17) --
	( 84.73, 54.15) --
	( 84.78, 54.14) --
	( 84.84, 54.13) --
	( 84.89, 54.13) --
	( 84.94, 54.15) --
	( 84.99, 54.18) --
	( 85.05, 54.22) --
	( 85.10, 54.27) --
	( 85.15, 54.31) --
	( 85.20, 54.33) --
	( 85.26, 54.34) --
	( 85.31, 54.35) --
	( 85.36, 54.35) --
	( 85.41, 54.36) --
	( 85.47, 54.38) --
	( 85.52, 54.42) --
	( 85.57, 54.46) --
	( 85.63, 54.51) --
	( 85.68, 54.54) --
	( 85.73, 54.57) --
	( 85.78, 54.59) --
	( 85.84, 54.60) --
	( 85.89, 54.61) --
	( 85.94, 54.62) --
	( 85.99, 54.63) --
	( 86.05, 54.65) --
	( 86.10, 54.67) --
	( 86.15, 54.69) --
	( 86.20, 54.74) --
	( 86.26, 54.80) --
	( 86.31, 54.90) --
	( 86.36, 55.02) --
	( 86.42, 55.17) --
	( 86.47, 55.34) --
	( 86.52, 55.52) --
	( 86.57, 55.71) --
	( 86.63, 55.90) --
	( 86.68, 56.10) --
	( 86.73, 56.30) --
	( 86.78, 56.51) --
	( 86.84, 56.73) --
	( 86.89, 56.93) --
	( 86.94, 57.12) --
	( 86.99, 57.29) --
	( 87.05, 57.46) --
	( 87.10, 57.61) --
	( 87.15, 57.75) --
	( 87.21, 57.87) --
	( 87.26, 57.97) --
	( 87.31, 58.04) --
	( 87.36, 58.07) --
	( 87.42, 58.06) --
	( 87.47, 58.04) --
	( 87.52, 58.00) --
	( 87.57, 57.98) --
	( 87.63, 57.96) --
	( 87.68, 57.96) --
	( 87.73, 57.96) --
	( 87.78, 57.95) --
	( 87.84, 57.92) --
	( 87.89, 57.86) --
	( 87.94, 57.78) --
	( 88.00, 57.68) --
	( 88.05, 57.55) --
	( 88.10, 57.42) --
	( 88.15, 57.27) --
	( 88.21, 57.11) --
	( 88.26, 56.91) --
	( 88.31, 56.68) --
	( 88.36, 56.41) --
	( 88.42, 56.11) --
	( 88.47, 55.79) --
	( 88.52, 55.47) --
	( 88.57, 55.16) --
	( 88.63, 54.86) --
	( 88.68, 54.56) --
	( 88.73, 54.23) --
	( 88.79, 53.83) --
	( 88.84, 53.36) --
	( 88.89, 52.82) --
	( 88.94, 52.25) --
	( 89.00, 51.71) --
	( 89.05, 51.20) --
	( 89.10, 50.73) --
	( 89.15, 50.26) --
	( 89.21, 49.73) --
	( 89.26, 49.15) --
	( 89.31, 48.57) --
	( 89.36, 48.09) --
	( 89.42, 47.80) --
	( 89.47, 47.74) --
	( 89.52, 47.84) --
	( 89.58, 48.01) --
	( 89.63, 48.20) --
	( 89.68, 48.45) --
	( 89.73, 48.87) --
	( 89.79, 49.58) --
	( 89.84, 50.50) --
	( 89.89, 51.41) --
	( 89.94, 52.13) --
	( 90.00, 52.62) --
	( 90.05, 52.93) --
	( 90.10, 53.17) --
	( 90.15, 53.43) --
	( 90.21, 53.72) --
	( 90.26, 54.02) --
	( 90.31, 54.29) --
	( 90.37, 54.53) --
	( 90.42, 54.71) --
	( 90.47, 54.83) --
	( 90.52, 54.89) --
	( 90.58, 54.87) --
	( 90.63, 54.79) --
	( 90.68, 54.65) --
	( 90.73, 54.48) --
	( 90.79, 54.31) --
	( 90.84, 54.17) --
	( 90.89, 54.08) --
	( 90.94, 54.05) --
	( 91.00, 54.05) --
	( 91.05, 54.07) --
	( 91.10, 54.09) --
	( 91.16, 54.11) --
	( 91.21, 54.13) --
	( 91.26, 54.15) --
	( 91.31, 54.16) --
	( 91.37, 54.17) --
	( 91.42, 54.17) --
	( 91.47, 54.16) --
	( 91.52, 54.14) --
	( 91.58, 54.11) --
	( 91.63, 54.05) --
	( 91.68, 53.97) --
	( 91.73, 53.87) --
	( 91.79, 53.76) --
	( 91.84, 53.65) --
	( 91.89, 53.55) --
	( 91.95, 53.46) --
	( 92.00, 53.38) --
	( 92.05, 53.32) --
	( 92.10, 53.27) --
	( 92.16, 53.24) --
	( 92.21, 53.24) --
	( 92.26, 53.30) --
	( 92.31, 53.40) --
	( 92.37, 53.55) --
	( 92.42, 53.73) --
	( 92.47, 53.90) --
	( 92.52, 54.05) --
	( 92.58, 54.14) --
	( 92.63, 54.22) --
	( 92.68, 54.35) --
	( 92.74, 54.58) --
	( 92.79, 54.92) --
	( 92.84, 55.34) --
	( 92.89, 55.80) --
	( 92.95, 56.28) --
	( 93.00, 56.77) --
	( 93.05, 57.29) --
	( 93.10, 57.84) --
	( 93.16, 58.40) --
	( 93.21, 58.93) --
	( 93.26, 59.39) --
	( 93.31, 59.76) --
	( 93.37, 60.06) --
	( 93.42, 60.30) --
	( 93.47, 60.55) --
	( 93.53, 60.82) --
	( 93.58, 61.11) --
	( 93.63, 61.40) --
	( 93.68, 61.67) --
	( 93.74, 61.88) --
	( 93.79, 62.00) --
	( 93.84, 62.00) --
	( 93.89, 61.86) --
	( 93.95, 61.61) --
	( 94.00, 61.29) --
	( 94.05, 60.93) --
	( 94.10, 60.56) --
	( 94.16, 60.19) --
	( 94.21, 59.80) --
	( 94.26, 59.38) --
	( 94.32, 58.93) --
	( 94.37, 58.48) --
	( 94.42, 58.09) --
	( 94.47, 57.79) --
	( 94.53, 57.57) --
	( 94.58, 57.36) --
	( 94.63, 57.09) --
	( 94.68, 56.71) --
	( 94.74, 56.24) --
	( 94.79, 55.74) --
	( 94.84, 55.29) --
	( 94.89, 54.96) --
	( 94.95, 54.77) --
	( 95.00, 54.69) --
	( 95.05, 54.66) --
	( 95.11, 54.61) --
	( 95.16, 54.52) --
	( 95.21, 54.41) --
	( 95.26, 54.32) --
	( 95.32, 54.29) --
	( 95.37, 54.36) --
	( 95.42, 54.49) --
	( 95.47, 54.67) --
	( 95.53, 54.88) --
	( 95.58, 55.14) --
	( 95.63, 55.45) --
	( 95.68, 55.82) --
	( 95.74, 56.25) --
	( 95.79, 56.72) --
	( 95.84, 57.24) --
	( 95.90, 57.78) --
	( 95.95, 58.33) --
	( 96.00, 58.87) --
	( 96.05, 59.38) --
	( 96.11, 59.85) --
	( 96.16, 60.29) --
	( 96.21, 60.71) --
	( 96.26, 61.13) --
	( 96.32, 61.51) --
	( 96.37, 61.83) --
	( 96.42, 62.05) --
	( 96.47, 62.14) --
	( 96.53, 62.12) --
	( 96.58, 62.00) --
	( 96.63, 61.82) --
	( 96.69, 61.62) --
	( 96.74, 61.41) --
	( 96.79, 61.21) --
	( 96.84, 60.99) --
	( 96.90, 60.76) --
	( 96.95, 60.50) --
	( 97.00, 60.23) --
	( 97.05, 59.94) --
	( 97.11, 59.62) --
	( 97.16, 59.28) --
	( 97.21, 58.89) --
	( 97.26, 58.46) --
	( 97.32, 58.00) --
	( 97.37, 57.53) --
	( 97.42, 57.06) --
	( 97.48, 56.59) --
	( 97.53, 56.10) --
	( 97.58, 55.55) --
	( 97.63, 54.96) --
	( 97.69, 54.35) --
	( 97.74, 53.75) --
	( 97.79, 53.19) --
	( 97.84, 52.67) --
	( 97.90, 52.19) --
	( 97.95, 51.75) --
	( 98.00, 51.40) --
	( 98.05, 51.13) --
	( 98.11, 50.96) --
	( 98.16, 50.87) --
	( 98.21, 50.81) --
	( 98.27, 50.77) --
	( 98.32, 50.74) --
	( 98.37, 50.72) --
	( 98.42, 50.73) --
	( 98.48, 50.78) --
	( 98.53, 50.87) --
	( 98.58, 51.01) --
	( 98.63, 51.18) --
	( 98.69, 51.39) --
	( 98.74, 51.62) --
	( 98.79, 51.88) --
	( 98.84, 52.19) --
	( 98.90, 52.55) --
	( 98.95, 52.96) --
	( 99.00, 53.42) --
	( 99.06, 53.92) --
	( 99.11, 54.45) --
	( 99.16, 55.00) --
	( 99.21, 55.56) --
	( 99.27, 56.12) --
	( 99.32, 56.66) --
	( 99.37, 57.18) --
	( 99.42, 57.66) --
	( 99.48, 58.08) --
	( 99.53, 58.44) --
	( 99.58, 58.75) --
	( 99.63, 59.02) --
	( 99.69, 59.26) --
	( 99.74, 59.50) --
	( 99.79, 59.72) --
	( 99.85, 59.94) --
	( 99.90, 60.14) --
	( 99.95, 60.32) --
	(100.00, 60.45) --
	(100.06, 60.52) --
	(100.11, 60.54) --
	(100.16, 60.50) --
	(100.21, 60.40) --
	(100.27, 60.26) --
	(100.32, 60.08) --
	(100.37, 59.89) --
	(100.42, 59.68) --
	(100.48, 59.47) --
	(100.53, 59.26) --
	(100.58, 59.06) --
	(100.64, 58.85) --
	(100.69, 58.66) --
	(100.74, 58.48) --
	(100.79, 58.31) --
	(100.85, 58.13) --
	(100.90, 57.94) --
	(100.95, 57.70) --
	(101.00, 57.42) --
	(101.06, 57.09) --
	(101.11, 56.72) --
	(101.16, 56.33) --
	(101.21, 55.95) --
	(101.27, 55.60) --
	(101.32, 55.30) --
	(101.37, 55.03) --
	(101.43, 54.80) --
	(101.48, 54.60) --
	(101.53, 54.41) --
	(101.58, 54.22) --
	(101.64, 54.03) --
	(101.69, 53.85) --
	(101.74, 53.69) --
	(101.79, 53.55) --
	(101.85, 53.46) --
	(101.90, 53.41) --
	(101.95, 53.38) --
	(102.00, 53.37) --
	(102.06, 53.35) --
	(102.11, 53.32) --
	(102.16, 53.28) --
	(102.22, 53.25) --
	(102.27, 53.24) --
	(102.32, 53.28) --
	(102.37, 53.36) --
	(102.43, 53.49) --
	(102.48, 53.64) --
	(102.53, 53.81) --
	(102.58, 53.98) --
	(102.64, 54.16) --
	(102.69, 54.33) --
	(102.74, 54.51) --
	(102.79, 54.71) --
	(102.85, 54.92) --
	(102.90, 55.14) --
	(102.95, 55.36) --
	(103.01, 55.58) --
	(103.06, 55.78) --
	(103.11, 55.96) --
	(103.16, 56.11) --
	(103.22, 56.22) --
	(103.27, 56.29) --
	(103.32, 56.31) --
	(103.37, 56.28) --
	(103.43, 56.20) --
	(103.48, 56.08) --
	(103.53, 55.95) --
	(103.58, 55.80) --
	(103.64, 55.64) --
	(103.69, 55.47) --
	(103.74, 55.27) --
	(103.80, 55.05) --
	(103.85, 54.83) --
	(103.90, 54.63) --
	(103.95, 54.48) --
	(104.01, 54.41) --
	(104.06, 54.40) --
	(104.11, 54.44) --
	(104.16, 54.51) --
	(104.22, 54.60) --
	(104.27, 54.72) --
	(104.32, 54.87) --
	(104.37, 55.09) --
	(104.43, 55.40) --
	(104.48, 55.79) --
	(104.53, 56.27) --
	(104.59, 56.80) --
	(104.64, 57.36) --
	(104.69, 57.90) --
	(104.74, 58.42) --
	(104.80, 58.88) --
	(104.85, 59.30) --
	(104.90, 59.67) --
	(104.95, 60.03) --
	(105.01, 60.37) --
	(105.06, 60.69) --
	(105.11, 60.99) --
	(105.16, 61.26) --
	(105.22, 61.49) --
	(105.27, 61.68) --
	(105.32, 61.83) --
	(105.38, 61.96) --
	(105.43, 62.05) --
	(105.48, 62.10) --
	(105.53, 62.07) --
	(105.59, 61.95) --
	(105.64, 61.72) --
	(105.69, 61.39) --
	(105.74, 60.99) --
	(105.80, 60.55) --
	(105.85, 60.09) --
	(105.90, 59.64) --
	(105.95, 59.20) --
	(106.01, 58.75) --
	(106.06, 58.31) --
	(106.11, 57.91) --
	(106.17, 57.60) --
	(106.22, 57.41) --
	(106.27, 57.32) --
	(106.32, 57.25) --
	(106.38, 57.09) --
	(106.43, 56.79) --
	(106.48, 56.34) --
	(106.53, 55.80) --
	(106.59, 55.26) --
	(106.64, 54.82) --
	(106.69, 54.53) --
	(106.74, 54.37) --
	(106.80, 54.27) --
	(106.85, 54.17) --
	(106.90, 54.03) --
	(106.96, 53.88) --
	(107.01, 53.78) --
	(107.06, 53.79) --
	(107.11, 53.92) --
	(107.17, 54.16) --
	(107.22, 54.47) --
	(107.27, 54.83) --
	(107.32, 55.24) --
	(107.38, 55.72) --
	(107.43, 56.24) --
	(107.48, 56.79) --
	(107.53, 57.33) --
	(107.59, 57.84) --
	(107.64, 58.31) --
	(107.69, 58.75) --
	(107.75, 59.16) --
	(107.80, 59.54) --
	(107.85, 59.90) --
	(107.90, 60.24) --
	(107.96, 60.55) --
	(108.01, 60.84) --
	(108.06, 61.09) --
	(108.11, 61.32) --
	(108.17, 61.48) --
	(108.22, 61.57) --
	(108.27, 61.57) --
	(108.32, 61.49) --
	(108.38, 61.36) --
	(108.43, 61.20) --
	(108.48, 61.04) --
	(108.54, 60.87) --
	(108.59, 60.67) --
	(108.64, 60.45) --
	(108.69, 60.19) --
	(108.75, 59.90) --
	(108.80, 59.59) --
	(108.85, 59.28) --
	(108.90, 58.98) --
	(108.96, 58.68) --
	(109.01, 58.35) --
	(109.06, 57.98) --
	(109.11, 57.55) --
	(109.17, 57.08) --
	(109.22, 56.58) --
	(109.27, 56.10) --
	(109.33, 55.64) --
	(109.38, 55.19) --
	(109.43, 54.73) --
	(109.48, 54.23) --
	(109.54, 53.67) --
	(109.59, 53.11) --
	(109.64, 52.57) --
	(109.69, 52.09) --
	(109.75, 51.65) --
	(109.80, 51.23) --
	(109.85, 50.84) --
	(109.90, 50.49) --
	(109.96, 50.21) --
	(110.01, 50.01) --
	(110.06, 49.89) --
	(110.12, 49.82) --
	(110.17, 49.79) --
	(110.22, 49.76) --
	(110.27, 49.75) --
	(110.33, 49.77) --
	(110.38, 49.82) --
	(110.43, 49.92) --
	(110.48, 50.09) --
	(110.54, 50.31) --
	(110.59, 50.59) --
	(110.64, 50.92) --
	(110.69, 51.29) --
	(110.75, 51.70) --
	(110.80, 52.14) --
	(110.85, 52.61) --
	(110.91, 53.11) --
	(110.96, 53.64) --
	(111.01, 54.20) --
	(111.06, 54.78) --
	(111.12, 55.36) --
	(111.17, 55.94) --
	(111.22, 56.49) --
	(111.27, 57.00) --
	(111.33, 57.48) --
	(111.38, 57.90) --
	(111.43, 58.27) --
	(111.48, 58.58) --
	(111.54, 58.84) --
	(111.59, 59.06) --
	(111.64, 59.23) --
	(111.70, 59.37) --
	(111.75, 59.48) --
	(111.80, 59.58) --
	(111.85, 59.66) --
	(111.91, 59.72) --
	(111.96, 59.73) --
	(112.01, 59.72) --
	(112.06, 59.66) --
	(112.12, 59.59) --
	(112.17, 59.49) --
	(112.22, 59.40) --
	(112.27, 59.30) --
	(112.33, 59.20) --
	(112.38, 59.07) --
	(112.43, 58.91) --
	(112.49, 58.69) --
	(112.54, 58.41) --
	(112.59, 58.09) --
	(112.64, 57.72) --
	(112.70, 57.34) --
	(112.75, 56.96) --
	(112.80, 56.57) --
	(112.85, 56.19) --
	(112.91, 55.82) --
	(112.96, 55.45) --
	(113.01, 55.10) --
	(113.06, 54.76) --
	(113.12, 54.46) --
	(113.17, 54.19) --
	(113.22, 53.96) --
	(113.28, 53.75) --
	(113.33, 53.56) --
	(113.38, 53.35) --
	(113.43, 53.13) --
	(113.49, 52.90) --
	(113.54, 52.65) --
	(113.59, 52.42) --
	(113.64, 52.22) --
	(113.70, 52.05) --
	(113.75, 51.93) --
	(113.80, 51.82) --
	(113.85, 51.73) --
	(113.91, 51.63) --
	(113.96, 51.52) --
	(114.01, 51.41) --
	(114.07, 51.30) --
	(114.12, 51.22) --
	(114.17, 51.16) --
	(114.22, 51.13) --
	(114.28, 51.13) --
	(114.33, 51.16) --
	(114.38, 51.20) --
	(114.43, 51.25) --
	(114.49, 51.32) --
	(114.54, 51.39) --
	(114.59, 51.48) --
	(114.64, 51.59) --
	(114.70, 51.71) --
	(114.75, 51.84) --
	(114.80, 51.99) --
	(114.86, 52.14) --
	(114.91, 52.29) --
	(114.96, 52.44) --
	(115.01, 52.57) --
	(115.07, 52.68) --
	(115.12, 52.77) --
	(115.17, 52.83) --
	(115.22, 52.87) --
	(115.28, 52.89) --
	(115.33, 52.89) --
	(115.38, 52.89) --
	(115.43, 52.89) --
	(115.49, 52.89) --
	(115.54, 52.88) --
	(115.59, 52.87) --
	(115.65, 52.85) --
	(115.70, 52.83) --
	(115.75, 52.82) --
	(115.80, 52.81) --
	(115.86, 52.80) --
	(115.91, 52.78) --
	(115.96, 52.77) --
	(116.01, 52.75) --
	(116.07, 52.74) --
	(116.12, 52.74) --
	(116.17, 52.75) --
	(116.22, 52.79) --
	(116.28, 52.83) --
	(116.33, 52.88) --
	(116.38, 52.93) --
	(116.44, 52.96) --
	(116.49, 52.98) --
	(116.54, 52.98) --
	(116.59, 52.97) --
	(116.65, 52.96) --
	(116.70, 52.94) --
	(116.75, 52.91) --
	(116.80, 52.90) --
	(116.86, 52.88) --
	(116.91, 52.87) --
	(116.96, 52.85) --
	(117.01, 52.85) --
	(117.07, 52.85) --
	(117.12, 52.85) --
	(117.17, 52.87) --
	(117.23, 52.89) --
	(117.28, 52.92) --
	(117.33, 52.95) --
	(117.38, 52.98) --
	(117.44, 52.99) --
	(117.49, 53.00) --
	(117.54, 52.99) --
	(117.59, 52.98) --
	(117.65, 52.99) --
	(117.70, 53.00) --
	(117.75, 53.04) --
	(117.80, 53.09) --
	(117.86, 53.14) --
	(117.91, 53.18) --
	(117.96, 53.21) --
	(118.02, 53.23) --
	(118.07, 53.23) --
	(118.12, 53.23) --
	(118.17, 53.23) --
	(118.23, 53.24) --
	(118.28, 53.25) --
	(118.33, 53.27) --
	(118.38, 53.29) --
	(118.44, 53.31) --
	(118.49, 53.34) --
	(118.54, 53.36) --
	(118.59, 53.39) --
	(118.65, 53.41) --
	(118.70, 53.41) --
	(118.75, 53.39) --
	(118.81, 53.37) --
	(118.86, 53.33) --
	(118.91, 53.31) --
	(118.96, 53.29);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.04, 28.01) rectangle (120.86, 65.45);
\end{scope}
\begin{scope}
\path[clip] (123.88,108.92) rectangle (165.70,146.36);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (123.88,108.92) rectangle (165.70,146.36);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.88,111.18) --
	(165.70,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.88,118.59) --
	(165.70,118.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.88,125.99) --
	(165.70,125.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.88,133.40) --
	(165.70,133.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.88,140.80) --
	(165.70,140.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.99,108.92) --
	(130.99,146.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.52,108.92) --
	(141.52,146.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.06,108.92) --
	(152.06,146.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.59,108.92) --
	(162.59,146.36);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.88,114.88) --
	(165.70,114.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.88,122.29) --
	(165.70,122.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.88,129.69) --
	(165.70,129.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.88,137.10) --
	(165.70,137.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.88,144.51) --
	(165.70,144.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.72,108.92) --
	(125.72,146.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.26,108.92) --
	(136.26,146.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.79,108.92) --
	(146.79,146.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.32,108.92) --
	(157.32,146.36);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.78,126.52) --
	(125.83,126.57) --
	(125.88,126.58) --
	(125.94,126.54) --
	(125.99,126.44) --
	(126.04,126.31) --
	(126.09,126.20) --
	(126.15,126.13) --
	(126.20,126.13) --
	(126.25,126.21) --
	(126.30,126.34) --
	(126.36,126.49) --
	(126.41,126.63) --
	(126.46,126.73) --
	(126.51,126.77) --
	(126.57,126.74) --
	(126.62,126.66) --
	(126.67,126.53) --
	(126.73,126.40) --
	(126.78,126.27) --
	(126.83,126.18) --
	(126.88,126.14) --
	(126.94,126.15) --
	(126.99,126.19) --
	(127.04,126.25) --
	(127.09,126.31) --
	(127.15,126.36) --
	(127.20,126.41) --
	(127.25,126.45) --
	(127.30,126.47) --
	(127.36,126.48) --
	(127.41,126.45) --
	(127.46,126.40) --
	(127.52,126.33) --
	(127.57,126.28) --
	(127.62,126.27) --
	(127.67,126.33) --
	(127.73,126.43) --
	(127.78,126.54) --
	(127.83,126.63) --
	(127.88,126.66) --
	(127.94,126.64) --
	(127.99,126.61) --
	(128.04,126.59) --
	(128.09,126.63) --
	(128.15,126.69) --
	(128.20,126.76) --
	(128.25,126.78) --
	(128.31,126.73) --
	(128.36,126.62) --
	(128.41,126.49) --
	(128.46,126.38) --
	(128.52,126.33) --
	(128.57,126.35) --
	(128.62,126.39) --
	(128.67,126.43) --
	(128.73,126.45) --
	(128.78,126.44) --
	(128.83,126.41) --
	(128.88,126.39) --
	(128.94,126.39) --
	(128.99,126.39) --
	(129.04,126.38) --
	(129.10,126.33) --
	(129.15,126.26) --
	(129.20,126.21) --
	(129.25,126.21) --
	(129.31,126.28) --
	(129.36,126.40) --
	(129.41,126.54) --
	(129.46,126.63) --
	(129.52,126.61) --
	(129.57,126.48) --
	(129.62,126.28) --
	(129.67,126.07) --
	(129.73,125.92) --
	(129.78,125.87) --
	(129.83,125.91) --
	(129.89,126.00) --
	(129.94,126.08) --
	(129.99,126.12) --
	(130.04,126.10) --
	(130.10,126.04) --
	(130.15,125.97) --
	(130.20,125.92) --
	(130.25,125.90) --
	(130.31,125.89) --
	(130.36,125.87) --
	(130.41,125.82) --
	(130.46,125.74) --
	(130.52,125.66) --
	(130.57,125.62) --
	(130.62,125.64) --
	(130.68,125.73) --
	(130.73,125.86) --
	(130.78,126.00) --
	(130.83,126.08) --
	(130.89,126.09) --
	(130.94,126.03) --
	(130.99,125.95) --
	(131.04,125.87) --
	(131.10,125.86) --
	(131.15,125.92) --
	(131.20,126.03) --
	(131.25,126.15) --
	(131.31,126.24) --
	(131.36,126.27) --
	(131.41,126.24) --
	(131.47,126.17) --
	(131.52,126.10) --
	(131.57,126.06) --
	(131.62,126.06) --
	(131.68,126.07) --
	(131.73,126.07) --
	(131.78,126.01) --
	(131.83,125.88) --
	(131.89,125.71) --
	(131.94,125.56) --
	(131.99,125.48) --
	(132.04,125.50) --
	(132.10,125.61) --
	(132.15,125.78) --
	(132.20,125.90) --
	(132.26,125.94) --
	(132.31,125.88) --
	(132.36,125.74) --
	(132.41,125.60) --
	(132.47,125.51) --
	(132.52,125.50) --
	(132.57,125.52) --
	(132.62,125.52) --
	(132.68,125.45) --
	(132.73,125.29) --
	(132.78,125.10) --
	(132.83,124.94) --
	(132.89,124.89) --
	(132.94,124.94) --
	(132.99,125.04) --
	(133.05,125.11) --
	(133.10,125.11) --
	(133.15,125.04) --
	(133.20,124.99) --
	(133.26,125.03) --
	(133.31,125.19) --
	(133.36,125.45) --
	(133.41,125.75) --
	(133.47,126.02) --
	(133.52,126.24) --
	(133.57,126.40) --
	(133.62,126.53) --
	(133.68,126.65) --
	(133.73,126.75) --
	(133.78,126.87) --
	(133.84,126.97) --
	(133.89,127.06) --
	(133.94,127.13) --
	(133.99,127.17) --
	(134.05,127.19) --
	(134.10,127.22) --
	(134.15,127.28) --
	(134.20,127.38) --
	(134.26,127.53) --
	(134.31,127.72) --
	(134.36,127.91) --
	(134.41,128.05) --
	(134.47,128.09) --
	(134.52,128.01) --
	(134.57,127.82) --
	(134.63,127.59) --
	(134.68,127.40) --
	(134.73,127.31) --
	(134.78,127.32) --
	(134.84,127.36) --
	(134.89,127.36) --
	(134.94,127.26) --
	(134.99,127.08) --
	(135.05,126.87) --
	(135.10,126.71) --
	(135.15,126.67) --
	(135.20,126.74) --
	(135.26,126.86) --
	(135.31,126.93) --
	(135.36,126.88) --
	(135.42,126.71) --
	(135.47,126.49) --
	(135.52,126.31) --
	(135.57,126.25) --
	(135.63,126.32) --
	(135.68,126.48) --
	(135.73,126.66) --
	(135.78,126.79) --
	(135.84,126.83) --
	(135.89,126.78) --
	(135.94,126.68) --
	(135.99,126.58) --
	(136.05,126.55) --
	(136.10,126.61) --
	(136.15,126.78) --
	(136.21,127.02) --
	(136.26,127.28) --
	(136.31,127.53) --
	(136.36,127.73) --
	(136.42,127.88) --
	(136.47,127.98) --
	(136.52,128.07) --
	(136.57,128.16) --
	(136.63,128.29) --
	(136.68,128.48) --
	(136.73,128.73) --
	(136.78,129.03) --
	(136.84,129.35) --
	(136.89,129.65) --
	(136.94,129.87) --
	(137.00,130.00) --
	(137.05,130.07) --
	(137.10,130.14) --
	(137.15,130.25) --
	(137.21,130.42) --
	(137.26,130.60) --
	(137.31,130.72) --
	(137.36,130.73) --
	(137.42,130.61) --
	(137.47,130.46) --
	(137.52,130.37) --
	(137.57,130.40) --
	(137.63,130.47) --
	(137.68,130.40) --
	(137.73,130.00) --
	(137.79,129.27) --
	(137.84,128.42) --
	(137.89,127.76) --
	(137.94,127.43) --
	(138.00,127.30) --
	(138.05,127.03) --
	(138.10,126.41) --
	(138.15,125.52) --
	(138.21,124.69) --
	(138.26,124.27) --
	(138.31,124.31) --
	(138.36,124.55) --
	(138.42,124.71) --
	(138.47,124.73) --
	(138.52,124.79) --
	(138.58,125.05) --
	(138.63,125.49) --
	(138.68,125.97) --
	(138.73,126.36) --
	(138.79,126.66) --
	(138.84,126.94) --
	(138.89,127.30) --
	(138.94,127.79) --
	(139.00,128.41) --
	(139.05,129.12) --
	(139.10,129.85) --
	(139.15,130.53) --
	(139.21,131.15) --
	(139.26,131.67) --
	(139.31,132.11) --
	(139.37,132.46) --
	(139.42,132.71) --
	(139.47,132.83) --
	(139.52,132.84) --
	(139.58,132.82) --
	(139.63,132.88) --
	(139.68,133.07) --
	(139.73,133.41) --
	(139.79,133.80) --
	(139.84,134.12) --
	(139.89,134.28) --
	(139.94,134.22) --
	(140.00,133.95) --
	(140.05,133.55) --
	(140.10,133.09) --
	(140.16,132.63) --
	(140.21,132.20) --
	(140.26,131.79) --
	(140.31,131.38) --
	(140.37,130.95) --
	(140.42,130.51) --
	(140.47,130.07) --
	(140.52,129.68) --
	(140.58,129.35) --
	(140.63,129.10) --
	(140.68,128.89) --
	(140.73,128.71) --
	(140.79,128.52) --
	(140.84,128.29) --
	(140.89,128.05) --
	(140.95,127.84) --
	(141.00,127.71) --
	(141.05,127.71) --
	(141.10,127.83) --
	(141.16,128.05) --
	(141.21,128.27) --
	(141.26,128.42) --
	(141.31,128.42) --
	(141.37,128.26) --
	(141.42,127.96) --
	(141.47,127.60) --
	(141.52,127.27) --
	(141.58,127.01) --
	(141.63,126.87) --
	(141.68,126.83) --
	(141.74,126.88) --
	(141.79,127.02) --
	(141.84,127.20) --
	(141.89,127.41) --
	(141.95,127.59) --
	(142.00,127.69) --
	(142.05,127.66) --
	(142.10,127.51) --
	(142.16,127.31) --
	(142.21,127.13) --
	(142.26,127.06) --
	(142.31,127.13) --
	(142.37,127.30) --
	(142.42,127.46) --
	(142.47,127.54) --
	(142.53,127.48) --
	(142.58,127.32) --
	(142.63,127.14) --
	(142.68,127.01) --
	(142.74,126.99) --
	(142.79,127.05) --
	(142.84,127.13) --
	(142.89,127.20) --
	(142.95,127.24) --
	(143.00,127.27) --
	(143.05,127.30) --
	(143.10,127.34) --
	(143.16,127.39) --
	(143.21,127.43) --
	(143.26,127.45) --
	(143.32,127.45) --
	(143.37,127.46) --
	(143.42,127.49) --
	(143.47,127.55) --
	(143.53,127.65) --
	(143.58,127.75) --
	(143.63,127.83) --
	(143.68,127.88) --
	(143.74,127.88) --
	(143.79,127.85) --
	(143.84,127.82) --
	(143.89,127.82) --
	(143.95,127.87) --
	(144.00,127.98) --
	(144.05,128.14) --
	(144.11,128.35) --
	(144.16,128.60) --
	(144.21,128.87) --
	(144.26,129.12) --
	(144.32,129.31) --
	(144.37,129.40) --
	(144.42,129.34) --
	(144.47,129.14) --
	(144.53,128.86) --
	(144.58,128.58) --
	(144.63,128.40) --
	(144.68,128.39) --
	(144.74,128.56) --
	(144.79,128.85) --
	(144.84,129.15) --
	(144.90,129.36) --
	(144.95,129.41) --
	(145.00,129.30) --
	(145.05,129.13) --
	(145.11,128.99) --
	(145.16,128.97) --
	(145.21,129.07) --
	(145.26,129.25) --
	(145.32,129.43) --
	(145.37,129.52) --
	(145.42,129.51) --
	(145.47,129.43) --
	(145.53,129.33) --
	(145.58,129.30) --
	(145.63,129.35) --
	(145.69,129.49) --
	(145.74,129.65) --
	(145.79,129.76) --
	(145.84,129.79) --
	(145.90,129.72) --
	(145.95,129.58) --
	(146.00,129.42) --
	(146.05,129.27) --
	(146.11,129.18) --
	(146.16,129.16) --
	(146.21,129.22) --
	(146.26,129.33) --
	(146.32,129.46) --
	(146.37,129.58) --
	(146.42,129.67) --
	(146.48,129.70) --
	(146.53,129.69) --
	(146.58,129.65) --
	(146.63,129.62) --
	(146.69,129.65) --
	(146.74,129.74) --
	(146.79,129.89) --
	(146.84,130.03) --
	(146.90,130.12) --
	(146.95,130.11) --
	(147.00,129.98) --
	(147.05,129.77) --
	(147.11,129.57) --
	(147.16,129.47) --
	(147.21,129.54) --
	(147.27,129.77) --
	(147.32,130.12) --
	(147.37,130.46) --
	(147.42,130.69) --
	(147.48,130.73) --
	(147.53,130.58) --
	(147.58,130.31) --
	(147.63,130.02) --
	(147.69,129.82) --
	(147.74,129.75) --
	(147.79,129.81) --
	(147.84,129.94) --
	(147.90,130.06) --
	(147.95,130.13) --
	(148.00,130.15) --
	(148.06,130.15) --
	(148.11,130.16) --
	(148.16,130.21) --
	(148.21,130.29) --
	(148.27,130.35) --
	(148.32,130.38) --
	(148.37,130.38) --
	(148.42,130.37) --
	(148.48,130.36) --
	(148.53,130.35) --
	(148.58,130.34) --
	(148.63,130.31) --
	(148.69,130.28) --
	(148.74,130.30) --
	(148.79,130.45) --
	(148.85,130.73) --
	(148.90,131.08) --
	(148.95,131.37) --
	(149.00,131.47) --
	(149.06,131.35) --
	(149.11,131.10) --
	(149.16,130.88) --
	(149.21,130.84) --
	(149.27,130.97) --
	(149.32,131.10) --
	(149.37,131.00) --
	(149.42,130.52) --
	(149.48,129.73) --
	(149.53,128.87) --
	(149.58,128.19) --
	(149.64,127.73) --
	(149.69,127.41) --
	(149.74,127.05) --
	(149.79,126.63) --
	(149.85,126.21) --
	(149.90,125.94) --
	(149.95,125.90) --
	(150.00,125.99) --
	(150.06,126.09) --
	(150.11,126.09) --
	(150.16,126.09) --
	(150.21,126.18) --
	(150.27,126.42) --
	(150.32,126.74) --
	(150.37,127.02) --
	(150.43,127.21) --
	(150.48,127.31) --
	(150.53,127.39) --
	(150.58,127.55) --
	(150.64,127.85) --
	(150.69,128.30) --
	(150.74,128.86) --
	(150.79,129.47) --
	(150.85,130.06) --
	(150.90,130.59) --
	(150.95,131.02) --
	(151.00,131.40) --
	(151.06,131.75) --
	(151.11,132.11) --
	(151.16,132.44) --
	(151.22,132.68) --
	(151.27,132.83) --
	(151.32,132.96) --
	(151.37,133.15) --
	(151.43,133.45) --
	(151.48,133.80) --
	(151.53,134.11) --
	(151.58,134.28) --
	(151.64,134.29) --
	(151.69,134.16) --
	(151.74,133.93) --
	(151.79,133.65) --
	(151.85,133.35) --
	(151.90,133.01) --
	(151.95,132.60) --
	(152.01,132.10) --
	(152.06,131.52) --
	(152.11,130.88) --
	(152.16,130.25) --
	(152.22,129.70) --
	(152.27,129.30) --
	(152.32,129.08) --
	(152.37,129.02) --
	(152.43,129.08) --
	(152.48,129.17) --
	(152.53,129.21) --
	(152.58,129.16) --
	(152.64,129.02) --
	(152.69,128.87) --
	(152.74,128.75) --
	(152.80,128.72) --
	(152.85,128.78) --
	(152.90,128.88) --
	(152.95,128.99) --
	(153.01,129.05) --
	(153.06,129.07) --
	(153.11,129.07) --
	(153.16,129.07) --
	(153.22,129.09) --
	(153.27,129.11) --
	(153.32,129.08) --
	(153.37,128.98) --
	(153.43,128.78) --
	(153.48,128.54) --
	(153.53,128.29) --
	(153.59,128.11) --
	(153.64,128.03) --
	(153.69,128.05) --
	(153.74,128.12) --
	(153.80,128.19) --
	(153.85,128.20) --
	(153.90,128.13) --
	(153.95,127.99) --
	(154.01,127.81) --
	(154.06,127.66) --
	(154.11,127.58) --
	(154.16,127.61) --
	(154.22,127.72) --
	(154.27,127.88) --
	(154.32,128.02) --
	(154.38,128.08) --
	(154.43,128.03) --
	(154.48,127.88) --
	(154.53,127.69) --
	(154.59,127.52) --
	(154.64,127.40) --
	(154.69,127.35) --
	(154.74,127.34) --
	(154.80,127.36) --
	(154.85,127.40) --
	(154.90,127.44) --
	(154.95,127.50) --
	(155.01,127.59) --
	(155.06,127.69) --
	(155.11,127.77) --
	(155.17,127.82) --
	(155.22,127.80) --
	(155.27,127.72) --
	(155.32,127.62) --
	(155.38,127.52) --
	(155.43,127.47) --
	(155.48,127.48) --
	(155.53,127.54) --
	(155.59,127.62) --
	(155.64,127.69) --
	(155.69,127.76) --
	(155.74,127.82) --
	(155.80,127.89) --
	(155.85,128.00) --
	(155.90,128.14) --
	(155.96,128.31) --
	(156.01,128.49) --
	(156.06,128.66) --
	(156.11,128.78) --
	(156.17,128.85) --
	(156.22,128.87) --
	(156.27,128.84) --
	(156.32,128.79) --
	(156.38,128.73) --
	(156.43,128.69) --
	(156.48,128.66) --
	(156.53,128.64) --
	(156.59,128.62) --
	(156.64,128.60) --
	(156.69,128.59) --
	(156.75,128.59) --
	(156.80,128.60) --
	(156.85,128.61) --
	(156.90,128.62) --
	(156.96,128.62) --
	(157.01,128.63) --
	(157.06,128.65) --
	(157.11,128.69) --
	(157.17,128.75) --
	(157.22,128.81) --
	(157.27,128.83) --
	(157.32,128.78) --
	(157.38,128.66) --
	(157.43,128.49) --
	(157.48,128.32) --
	(157.54,128.21) --
	(157.59,128.18) --
	(157.64,128.24) --
	(157.69,128.32) --
	(157.75,128.36) --
	(157.80,128.31) --
	(157.85,128.17) --
	(157.90,127.99) --
	(157.96,127.86) --
	(158.01,127.87) --
	(158.06,128.04) --
	(158.11,128.35) --
	(158.17,128.69) --
	(158.22,128.96) --
	(158.27,129.08) --
	(158.33,129.02) --
	(158.38,128.85) --
	(158.43,128.65) --
	(158.48,128.53) --
	(158.54,128.54) --
	(158.59,128.67) --
	(158.64,128.85) --
	(158.69,128.99) --
	(158.75,129.04) --
	(158.80,129.00) --
	(158.85,128.94) --
	(158.90,128.93) --
	(158.96,129.04) --
	(159.01,129.28) --
	(159.06,129.58) --
	(159.12,129.85) --
	(159.17,130.00) --
	(159.22,130.00) --
	(159.27,129.87) --
	(159.33,129.67) --
	(159.38,129.50) --
	(159.43,129.39) --
	(159.48,129.37) --
	(159.54,129.39) --
	(159.59,129.40) --
	(159.64,129.36) --
	(159.69,129.26) --
	(159.75,129.12) --
	(159.80,129.00) --
	(159.85,128.91) --
	(159.91,128.89) --
	(159.96,128.89) --
	(160.01,128.91) --
	(160.06,128.91) --
	(160.12,128.90) --
	(160.17,128.89) --
	(160.22,128.91) --
	(160.27,128.96) --
	(160.33,129.03) --
	(160.38,129.10) --
	(160.43,129.14) --
	(160.48,129.13) --
	(160.54,129.08) --
	(160.59,129.02) --
	(160.64,128.96) --
	(160.70,128.93) --
	(160.75,128.93) --
	(160.80,128.96) --
	(160.85,128.99) --
	(160.91,129.02) --
	(160.96,129.03) --
	(161.01,129.03) --
	(161.06,129.01) --
	(161.12,129.00) --
	(161.17,129.00) --
	(161.22,129.01) --
	(161.27,129.04) --
	(161.33,129.11) --
	(161.38,129.20) --
	(161.43,129.30) --
	(161.49,129.39) --
	(161.54,129.45) --
	(161.59,129.47) --
	(161.64,129.44) --
	(161.70,129.39) --
	(161.75,129.32) --
	(161.80,129.27) --
	(161.85,129.27) --
	(161.91,129.32) --
	(161.96,129.40) --
	(162.01,129.49) --
	(162.06,129.56) --
	(162.12,129.58) --
	(162.17,129.55) --
	(162.22,129.47) --
	(162.28,129.36) --
	(162.33,129.26) --
	(162.38,129.19) --
	(162.43,129.16) --
	(162.49,129.18) --
	(162.54,129.22) --
	(162.59,129.27) --
	(162.64,129.29) --
	(162.70,129.28) --
	(162.75,129.23) --
	(162.80,129.15) --
	(162.85,129.05) --
	(162.91,128.96) --
	(162.96,128.89) --
	(163.01,128.87) --
	(163.07,128.90) --
	(163.12,128.99) --
	(163.17,129.11) --
	(163.22,129.24) --
	(163.28,129.33) --
	(163.33,129.35) --
	(163.38,129.30) --
	(163.43,129.20) --
	(163.49,129.09) --
	(163.54,129.01) --
	(163.59,129.00) --
	(163.64,129.04) --
	(163.70,129.12) --
	(163.75,129.21) --
	(163.80,129.28);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.78,113.65) --
	(125.83,113.71) --
	(125.88,113.73) --
	(125.94,113.71) --
	(125.99,113.62) --
	(126.04,113.51) --
	(126.09,113.39) --
	(126.15,113.32) --
	(126.20,113.32) --
	(126.25,113.38) --
	(126.30,113.49) --
	(126.36,113.61) --
	(126.41,113.68) --
	(126.46,113.70) --
	(126.51,113.67) --
	(126.57,113.59) --
	(126.62,113.49) --
	(126.67,113.39) --
	(126.73,113.30) --
	(126.78,113.25) --
	(126.83,113.23) --
	(126.88,113.25) --
	(126.94,113.28) --
	(126.99,113.33) --
	(127.04,113.36) --
	(127.09,113.37) --
	(127.15,113.35) --
	(127.20,113.32) --
	(127.25,113.30) --
	(127.30,113.28) --
	(127.36,113.28) --
	(127.41,113.30) --
	(127.46,113.30) --
	(127.52,113.29) --
	(127.57,113.26) --
	(127.62,113.23) --
	(127.67,113.21) --
	(127.73,113.22) --
	(127.78,113.25) --
	(127.83,113.28) --
	(127.88,113.29) --
	(127.94,113.26) --
	(127.99,113.20) --
	(128.04,113.13) --
	(128.09,113.08) --
	(128.15,113.05) --
	(128.20,113.06) --
	(128.25,113.07) --
	(128.31,113.07) --
	(128.36,113.04) --
	(128.41,113.00) --
	(128.46,112.94) --
	(128.52,112.90) --
	(128.57,112.89) --
	(128.62,112.89) --
	(128.67,112.89) --
	(128.73,112.88) --
	(128.78,112.85) --
	(128.83,112.79) --
	(128.88,112.74) --
	(128.94,112.70) --
	(128.99,112.68) --
	(129.04,112.67) --
	(129.10,112.68) --
	(129.15,112.70) --
	(129.20,112.73) --
	(129.25,112.79) --
	(129.31,112.87) --
	(129.36,112.97) --
	(129.41,113.05) --
	(129.46,113.09) --
	(129.52,113.04) --
	(129.57,112.93) --
	(129.62,112.77) --
	(129.67,112.61) --
	(129.73,112.51) --
	(129.78,112.49) --
	(129.83,112.53) --
	(129.89,112.59) --
	(129.94,112.63) --
	(129.99,112.62) --
	(130.04,112.55) --
	(130.10,112.45) --
	(130.15,112.38) --
	(130.20,112.34) --
	(130.25,112.35) --
	(130.31,112.38) --
	(130.36,112.39) --
	(130.41,112.34) --
	(130.46,112.25) --
	(130.52,112.14) --
	(130.57,112.06) --
	(130.62,112.04) --
	(130.68,112.10) --
	(130.73,112.21) --
	(130.78,112.34) --
	(130.83,112.42) --
	(130.89,112.43) --
	(130.94,112.37) --
	(130.99,112.26) --
	(131.04,112.16) --
	(131.10,112.09) --
	(131.15,112.06) --
	(131.20,112.07) --
	(131.25,112.08) --
	(131.31,112.07) --
	(131.36,112.04) --
	(131.41,111.99) --
	(131.47,111.93) --
	(131.52,111.88) --
	(131.57,111.84) --
	(131.62,111.82) --
	(131.68,111.78) --
	(131.73,111.71) --
	(131.78,111.61) --
	(131.83,111.48) --
	(131.89,111.34) --
	(131.94,111.23) --
	(131.99,111.17) --
	(132.04,111.18) --
	(132.10,111.23) --
	(132.15,111.28) --
	(132.20,111.29) --
	(132.26,111.24) --
	(132.31,111.11) --
	(132.36,110.96) --
	(132.41,110.83) --
	(132.47,110.76) --
	(132.52,110.76) --
	(132.57,110.80) --
	(132.62,110.83) --
	(132.68,110.83) --
	(132.73,110.77) --
	(132.78,110.68) --
	(132.83,110.62) --
	(132.89,110.64) --
	(132.94,110.75) --
	(132.99,110.94) --
	(133.05,111.16) --
	(133.10,111.38) --
	(133.15,111.60) --
	(133.20,111.87) --
	(133.26,112.22) --
	(133.31,112.66) --
	(133.36,113.16) --
	(133.41,113.64) --
	(133.47,114.02) --
	(133.52,114.29) --
	(133.57,114.45) --
	(133.62,114.56) --
	(133.68,114.66) --
	(133.73,114.76) --
	(133.78,114.84) --
	(133.84,114.86) --
	(133.89,114.84) --
	(133.94,114.78) --
	(133.99,114.77) --
	(134.05,114.86) --
	(134.10,115.08) --
	(134.15,115.37) --
	(134.20,115.62) --
	(134.26,115.74) --
	(134.31,115.69) --
	(134.36,115.57) --
	(134.41,115.48) --
	(134.47,115.46) --
	(134.52,115.47) --
	(134.57,115.41) --
	(134.63,115.22) --
	(134.68,114.94) --
	(134.73,114.77) --
	(134.78,114.77) --
	(134.84,114.86) --
	(134.89,114.91) --
	(134.94,114.85) --
	(134.99,114.68) --
	(135.05,114.47) --
	(135.10,114.32) --
	(135.15,114.29) --
	(135.20,114.38) --
	(135.26,114.51) --
	(135.31,114.59) --
	(135.36,114.58) --
	(135.42,114.48) --
	(135.47,114.35) --
	(135.52,114.27) --
	(135.57,114.29) --
	(135.63,114.39) --
	(135.68,114.53) --
	(135.73,114.66) --
	(135.78,114.73) --
	(135.84,114.72) --
	(135.89,114.64) --
	(135.94,114.53) --
	(135.99,114.44) --
	(136.05,114.41) --
	(136.10,114.48) --
	(136.15,114.63) --
	(136.21,114.83) --
	(136.26,115.04) --
	(136.31,115.22) --
	(136.36,115.35) --
	(136.42,115.43) --
	(136.47,115.47) --
	(136.52,115.52) --
	(136.57,115.58) --
	(136.63,115.68) --
	(136.68,115.82) --
	(136.73,116.00) --
	(136.78,116.21) --
	(136.84,116.42) --
	(136.89,116.59) --
	(136.94,116.70) --
	(137.00,116.75) --
	(137.05,116.75) --
	(137.10,116.74) --
	(137.15,116.75) --
	(137.21,116.80) --
	(137.26,116.88) --
	(137.31,116.94) --
	(137.36,116.95) --
	(137.42,116.91) --
	(137.47,116.85) --
	(137.52,116.79) --
	(137.57,116.72) --
	(137.63,116.59) --
	(137.68,116.34) --
	(137.73,115.94) --
	(137.79,115.43) --
	(137.84,114.94) --
	(137.89,114.62) --
	(137.94,114.51) --
	(138.00,114.50) --
	(138.05,114.43) --
	(138.10,114.19) --
	(138.15,113.82) --
	(138.21,113.49) --
	(138.26,113.30) --
	(138.31,113.27) --
	(138.36,113.27) --
	(138.42,113.19) --
	(138.47,113.00) --
	(138.52,112.81) --
	(138.58,112.71) --
	(138.63,112.73) --
	(138.68,112.84) --
	(138.73,113.00) --
	(138.79,113.20) --
	(138.84,113.43) --
	(138.89,113.72) --
	(138.94,114.06) --
	(139.00,114.45) --
	(139.05,114.91) --
	(139.10,115.41) --
	(139.15,115.93) --
	(139.21,116.46) --
	(139.26,116.95) --
	(139.31,117.41) --
	(139.37,117.82) --
	(139.42,118.19) --
	(139.47,118.53) --
	(139.52,118.83) --
	(139.58,119.09) --
	(139.63,119.33) --
	(139.68,119.56) --
	(139.73,119.77) --
	(139.79,119.92) --
	(139.84,119.98) --
	(139.89,119.94) --
	(139.94,119.80) --
	(140.00,119.57) --
	(140.05,119.24) --
	(140.10,118.83) --
	(140.16,118.35) --
	(140.21,117.85) --
	(140.26,117.35) --
	(140.31,116.89) --
	(140.37,116.45) --
	(140.42,116.05) --
	(140.47,115.67) --
	(140.52,115.32) --
	(140.58,115.03) --
	(140.63,114.79) --
	(140.68,114.60) --
	(140.73,114.43) --
	(140.79,114.24) --
	(140.84,114.03) --
	(140.89,113.80) --
	(140.95,113.58) --
	(141.00,113.39) --
	(141.05,113.27) --
	(141.10,113.21) --
	(141.16,113.22) --
	(141.21,113.25) --
	(141.26,113.27) --
	(141.31,113.25) --
	(141.37,113.18) --
	(141.42,113.06) --
	(141.47,112.94) --
	(141.52,112.86) --
	(141.58,112.84) --
	(141.63,112.88) --
	(141.68,112.97) --
	(141.74,113.07) --
	(141.79,113.19) --
	(141.84,113.31) --
	(141.89,113.43) --
	(141.95,113.55) --
	(142.00,113.65) --
	(142.05,113.71) --
	(142.10,113.72) --
	(142.16,113.70) --
	(142.21,113.66) --
	(142.26,113.65) --
	(142.31,113.71) --
	(142.37,113.84) --
	(142.42,114.02) --
	(142.47,114.17) --
	(142.53,114.25) --
	(142.58,114.23) --
	(142.63,114.13) --
	(142.68,114.02) --
	(142.74,113.97) --
	(142.79,113.97) --
	(142.84,114.01) --
	(142.89,114.05) --
	(142.95,114.07) --
	(143.00,114.05) --
	(143.05,113.99) --
	(143.10,113.92) --
	(143.16,113.83) --
	(143.21,113.74) --
	(143.26,113.65) --
	(143.32,113.59) --
	(143.37,113.56) --
	(143.42,113.56) --
	(143.47,113.59) --
	(143.53,113.63) --
	(143.58,113.64) --
	(143.63,113.61) --
	(143.68,113.52) --
	(143.74,113.41) --
	(143.79,113.30) --
	(143.84,113.24) --
	(143.89,113.24) --
	(143.95,113.29) --
	(144.00,113.37) --
	(144.05,113.45) --
	(144.11,113.53) --
	(144.16,113.61) --
	(144.21,113.71) --
	(144.26,113.83) --
	(144.32,113.96) --
	(144.37,114.07) --
	(144.42,114.12) --
	(144.47,114.08) --
	(144.53,113.96) --
	(144.58,113.78) --
	(144.63,113.62) --
	(144.68,113.53) --
	(144.74,113.54) --
	(144.79,113.65) --
	(144.84,113.80) --
	(144.90,113.95) --
	(144.95,114.03) --
	(145.00,114.04) --
	(145.05,114.00) --
	(145.11,113.97) --
	(145.16,113.99) --
	(145.21,114.09) --
	(145.26,114.24) --
	(145.32,114.42) --
	(145.37,114.58) --
	(145.42,114.69) --
	(145.47,114.75) --
	(145.53,114.79) --
	(145.58,114.85) --
	(145.63,114.96) --
	(145.69,115.12) --
	(145.74,115.30) --
	(145.79,115.47) --
	(145.84,115.60) --
	(145.90,115.67) --
	(145.95,115.69) --
	(146.00,115.68) --
	(146.05,115.69) --
	(146.11,115.73) --
	(146.16,115.83) --
	(146.21,115.95) --
	(146.26,116.08) --
	(146.32,116.18) --
	(146.37,116.22) --
	(146.42,116.22) --
	(146.48,116.19) --
	(146.53,116.16) --
	(146.58,116.17) --
	(146.63,116.22) --
	(146.69,116.29) --
	(146.74,116.38) --
	(146.79,116.45) --
	(146.84,116.48) --
	(146.90,116.45) --
	(146.95,116.38) --
	(147.00,116.27) --
	(147.05,116.17) --
	(147.11,116.08) --
	(147.16,116.05) --
	(147.21,116.08) --
	(147.27,116.16) --
	(147.32,116.25) --
	(147.37,116.32) --
	(147.42,116.33) --
	(147.48,116.26) --
	(147.53,116.13) --
	(147.58,115.96) --
	(147.63,115.81) --
	(147.69,115.70) --
	(147.74,115.65) --
	(147.79,115.65) --
	(147.84,115.66) --
	(147.90,115.66) --
	(147.95,115.63) --
	(148.00,115.58) --
	(148.06,115.54) --
	(148.11,115.50) --
	(148.16,115.50) --
	(148.21,115.52) --
	(148.27,115.55) --
	(148.32,115.58) --
	(148.37,115.60) --
	(148.42,115.63) --
	(148.48,115.65) --
	(148.53,115.67) --
	(148.58,115.67) --
	(148.63,115.63) --
	(148.69,115.58) --
	(148.74,115.57) --
	(148.79,115.62) --
	(148.85,115.77) --
	(148.90,115.96) --
	(148.95,116.11) --
	(149.00,116.15) --
	(149.06,116.03) --
	(149.11,115.81) --
	(149.16,115.60) --
	(149.21,115.50) --
	(149.27,115.54) --
	(149.32,115.62) --
	(149.37,115.60) --
	(149.42,115.36) --
	(149.48,114.95) --
	(149.53,114.47) --
	(149.58,114.04) --
	(149.64,113.71) --
	(149.69,113.46) --
	(149.74,113.21) --
	(149.79,112.97) --
	(149.85,112.75) --
	(149.90,112.60) --
	(149.95,112.54) --
	(150.00,112.49) --
	(150.06,112.41) --
	(150.11,112.27) --
	(150.16,112.12) --
	(150.21,112.03) --
	(150.27,112.05) --
	(150.32,112.18) --
	(150.37,112.35) --
	(150.43,112.55) --
	(150.48,112.73) --
	(150.53,112.90) --
	(150.58,113.08) --
	(150.64,113.29) --
	(150.69,113.56) --
	(150.74,113.91) --
	(150.79,114.35) --
	(150.85,114.88) --
	(150.90,115.47) --
	(150.95,116.05) --
	(151.00,116.55) --
	(151.06,116.94) --
	(151.11,117.24) --
	(151.16,117.49) --
	(151.22,117.73) --
	(151.27,117.99) --
	(151.32,118.29) --
	(151.37,118.67) --
	(151.43,119.10) --
	(151.48,119.52) --
	(151.53,119.86) --
	(151.58,120.07) --
	(151.64,120.14) --
	(151.69,120.10) --
	(151.74,119.97) --
	(151.79,119.77) --
	(151.85,119.48) --
	(151.90,119.08) --
	(151.95,118.58) --
	(152.01,118.00) --
	(152.06,117.38) --
	(152.11,116.77) --
	(152.16,116.22) --
	(152.22,115.75) --
	(152.27,115.37) --
	(152.32,115.09) --
	(152.37,114.88) --
	(152.43,114.73) --
	(152.48,114.59) --
	(152.53,114.43) --
	(152.58,114.26) --
	(152.64,114.08) --
	(152.69,113.95) --
	(152.74,113.88) --
	(152.80,113.89) --
	(152.85,113.95) --
	(152.90,114.01) --
	(152.95,114.03) --
	(153.01,113.99) --
	(153.06,113.91) --
	(153.11,113.83) --
	(153.16,113.77) --
	(153.22,113.76) --
	(153.27,113.79) --
	(153.32,113.84) --
	(153.37,113.86) --
	(153.43,113.86) --
	(153.48,113.82) --
	(153.53,113.77) --
	(153.59,113.74) --
	(153.64,113.74) --
	(153.69,113.79) --
	(153.74,113.85) --
	(153.80,113.90) --
	(153.85,113.93) --
	(153.90,113.94) --
	(153.95,113.93) --
	(154.01,113.93) --
	(154.06,113.96) --
	(154.11,114.02) --
	(154.16,114.11) --
	(154.22,114.21) --
	(154.27,114.31) --
	(154.32,114.39) --
	(154.38,114.42) --
	(154.43,114.40) --
	(154.48,114.34) --
	(154.53,114.28) --
	(154.59,114.26) --
	(154.64,114.28) --
	(154.69,114.31) --
	(154.74,114.30) --
	(154.80,114.20) --
	(154.85,114.04) --
	(154.90,113.87) --
	(154.95,113.76) --
	(155.01,113.77) --
	(155.06,113.88) --
	(155.11,114.05) --
	(155.17,114.19) --
	(155.22,114.24) --
	(155.27,114.18) --
	(155.32,114.04) --
	(155.38,113.86) --
	(155.43,113.69) --
	(155.48,113.57) --
	(155.53,113.49) --
	(155.59,113.44) --
	(155.64,113.40) --
	(155.69,113.36) --
	(155.74,113.35) --
	(155.80,113.36) --
	(155.85,113.42) --
	(155.90,113.49) --
	(155.96,113.57) --
	(156.01,113.63) --
	(156.06,113.64) --
	(156.11,113.63) --
	(156.17,113.60) --
	(156.22,113.58) --
	(156.27,113.57) --
	(156.32,113.59) --
	(156.38,113.62) --
	(156.43,113.66) --
	(156.48,113.68) --
	(156.53,113.68) --
	(156.59,113.66) --
	(156.64,113.63) --
	(156.69,113.62) --
	(156.75,113.63) --
	(156.80,113.65) --
	(156.85,113.69) --
	(156.90,113.73) --
	(156.96,113.77) --
	(157.01,113.81) --
	(157.06,113.86) --
	(157.11,113.94) --
	(157.17,114.04) --
	(157.22,114.14) --
	(157.27,114.23) --
	(157.32,114.28) --
	(157.38,114.29) --
	(157.43,114.29) --
	(157.48,114.30) --
	(157.54,114.37) --
	(157.59,114.50) --
	(157.64,114.67) --
	(157.69,114.85) --
	(157.75,114.99) --
	(157.80,115.05) --
	(157.85,115.05) --
	(157.90,115.00) --
	(157.96,114.97) --
	(158.01,114.99) --
	(158.06,115.08) --
	(158.11,115.22) --
	(158.17,115.38) --
	(158.22,115.51) --
	(158.27,115.57) --
	(158.33,115.58) --
	(158.38,115.56) --
	(158.43,115.54) --
	(158.48,115.56) --
	(158.54,115.63) --
	(158.59,115.74) --
	(158.64,115.86) --
	(158.69,115.96) --
	(158.75,116.01) --
	(158.80,116.02) --
	(158.85,116.01) --
	(158.90,116.02) --
	(158.96,116.07) --
	(159.01,116.17) --
	(159.06,116.30) --
	(159.12,116.43) --
	(159.17,116.53) --
	(159.22,116.56) --
	(159.27,116.52) --
	(159.33,116.43) --
	(159.38,116.31) --
	(159.43,116.18) --
	(159.48,116.07) --
	(159.54,115.98) --
	(159.59,115.90) --
	(159.64,115.82) --
	(159.69,115.74) --
	(159.75,115.66) --
	(159.80,115.58) --
	(159.85,115.52) --
	(159.91,115.48) --
	(159.96,115.47) --
	(160.01,115.47) --
	(160.06,115.48) --
	(160.12,115.50) --
	(160.17,115.51) --
	(160.22,115.53) --
	(160.27,115.55) --
	(160.33,115.56) --
	(160.38,115.57) --
	(160.43,115.59) --
	(160.48,115.61) --
	(160.54,115.63) --
	(160.59,115.66) --
	(160.64,115.68) --
	(160.70,115.67) --
	(160.75,115.65) --
	(160.80,115.60) --
	(160.85,115.55) --
	(160.91,115.51) --
	(160.96,115.50) --
	(161.01,115.53) --
	(161.06,115.58) --
	(161.12,115.65) --
	(161.17,115.71) --
	(161.22,115.75) --
	(161.27,115.78) --
	(161.33,115.78) --
	(161.38,115.78) --
	(161.43,115.78) --
	(161.49,115.78) --
	(161.54,115.78) --
	(161.59,115.77) --
	(161.64,115.76) --
	(161.70,115.75) --
	(161.75,115.75) --
	(161.80,115.76) --
	(161.85,115.78) --
	(161.91,115.81) --
	(161.96,115.82) --
	(162.01,115.82) --
	(162.06,115.79) --
	(162.12,115.74) --
	(162.17,115.69) --
	(162.22,115.64) --
	(162.28,115.59) --
	(162.33,115.55) --
	(162.38,115.52) --
	(162.43,115.49) --
	(162.49,115.48) --
	(162.54,115.48) --
	(162.59,115.49) --
	(162.64,115.50) --
	(162.70,115.51) --
	(162.75,115.50) --
	(162.80,115.45) --
	(162.85,115.39) --
	(162.91,115.31) --
	(162.96,115.26) --
	(163.01,115.24) --
	(163.07,115.27) --
	(163.12,115.33) --
	(163.17,115.41) --
	(163.22,115.46) --
	(163.28,115.47) --
	(163.33,115.44) --
	(163.38,115.36) --
	(163.43,115.28) --
	(163.49,115.21) --
	(163.54,115.19) --
	(163.59,115.21) --
	(163.64,115.27) --
	(163.70,115.34) --
	(163.75,115.39) --
	(163.80,115.41);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.88,108.92) rectangle (165.70,146.36);
\end{scope}
\begin{scope}
\path[clip] (123.88, 68.47) rectangle (165.70,105.91);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (123.88, 68.47) rectangle (165.70,105.91);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.88, 69.88) --
	(165.70, 69.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.88, 77.50) --
	(165.70, 77.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.88, 85.13) --
	(165.70, 85.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.88, 92.75) --
	(165.70, 92.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.88,100.37) --
	(165.70,100.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.99, 68.47) --
	(130.99,105.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.52, 68.47) --
	(141.52,105.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.06, 68.47) --
	(152.06,105.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.59, 68.47) --
	(162.59,105.91);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.88, 73.69) --
	(165.70, 73.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.88, 81.32) --
	(165.70, 81.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.88, 88.94) --
	(165.70, 88.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.88, 96.56) --
	(165.70, 96.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.88,104.18) --
	(165.70,104.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.72, 68.47) --
	(125.72,105.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.26, 68.47) --
	(136.26,105.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.79, 68.47) --
	(146.79,105.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.32, 68.47) --
	(157.32,105.91);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.78, 97.00) --
	(125.83, 97.01) --
	(125.88, 97.02) --
	(125.94, 97.02) --
	(125.99, 97.02) --
	(126.04, 97.01) --
	(126.09, 96.99) --
	(126.15, 96.98) --
	(126.20, 96.97) --
	(126.25, 96.97) --
	(126.30, 96.97) --
	(126.36, 96.98) --
	(126.41, 96.99) --
	(126.46, 96.99) --
	(126.51, 96.99) --
	(126.57, 96.98) --
	(126.62, 96.98) --
	(126.67, 96.97) --
	(126.73, 96.98) --
	(126.78, 96.99) --
	(126.83, 97.00) --
	(126.88, 97.01) --
	(126.94, 97.02) --
	(126.99, 97.01) --
	(127.04, 97.00) --
	(127.09, 96.98) --
	(127.15, 96.96) --
	(127.20, 96.95) --
	(127.25, 96.94) --
	(127.30, 96.93) --
	(127.36, 96.94) --
	(127.41, 96.95) --
	(127.46, 96.96) --
	(127.52, 96.98) --
	(127.57, 96.99) --
	(127.62, 97.00) --
	(127.67, 96.99) --
	(127.73, 96.98) --
	(127.78, 96.95) --
	(127.83, 96.93) --
	(127.88, 96.89) --
	(127.94, 96.86) --
	(127.99, 96.83) --
	(128.04, 96.80) --
	(128.09, 96.76) --
	(128.15, 96.73) --
	(128.20, 96.70) --
	(128.25, 96.68) --
	(128.31, 96.67) --
	(128.36, 96.68) --
	(128.41, 96.70) --
	(128.46, 96.71) --
	(128.52, 96.72) --
	(128.57, 96.71) --
	(128.62, 96.70) --
	(128.67, 96.68) --
	(128.73, 96.66) --
	(128.78, 96.65) --
	(128.83, 96.65) --
	(128.88, 96.65) --
	(128.94, 96.66) --
	(128.99, 96.66) --
	(129.04, 96.67) --
	(129.10, 96.67) --
	(129.15, 96.67) --
	(129.20, 96.66) --
	(129.25, 96.66) --
	(129.31, 96.65) --
	(129.36, 96.63) --
	(129.41, 96.62) --
	(129.46, 96.61) --
	(129.52, 96.61) --
	(129.57, 96.62) --
	(129.62, 96.63) --
	(129.67, 96.65) --
	(129.73, 96.67) --
	(129.78, 96.68) --
	(129.83, 96.68) --
	(129.89, 96.67) --
	(129.94, 96.66) --
	(129.99, 96.65) --
	(130.04, 96.64) --
	(130.10, 96.63) --
	(130.15, 96.63) --
	(130.20, 96.62) --
	(130.25, 96.61) --
	(130.31, 96.60) --
	(130.36, 96.59) --
	(130.41, 96.57) --
	(130.46, 96.56) --
	(130.52, 96.55) --
	(130.57, 96.54) --
	(130.62, 96.53) --
	(130.68, 96.52) --
	(130.73, 96.50) --
	(130.78, 96.48) --
	(130.83, 96.46) --
	(130.89, 96.45) --
	(130.94, 96.44) --
	(130.99, 96.43) --
	(131.04, 96.43) --
	(131.10, 96.42) --
	(131.15, 96.41) --
	(131.20, 96.41) --
	(131.25, 96.40) --
	(131.31, 96.41) --
	(131.36, 96.44) --
	(131.41, 96.47) --
	(131.47, 96.52) --
	(131.52, 96.56) --
	(131.57, 96.59) --
	(131.62, 96.61) --
	(131.68, 96.62) --
	(131.73, 96.63) --
	(131.78, 96.63) --
	(131.83, 96.63) --
	(131.89, 96.64) --
	(131.94, 96.64) --
	(131.99, 96.63) --
	(132.04, 96.62) --
	(132.10, 96.60) --
	(132.15, 96.57) --
	(132.20, 96.54) --
	(132.26, 96.52) --
	(132.31, 96.49) --
	(132.36, 96.46) --
	(132.41, 96.42) --
	(132.47, 96.37) --
	(132.52, 96.32) --
	(132.57, 96.27) --
	(132.62, 96.23) --
	(132.68, 96.21) --
	(132.73, 96.20) --
	(132.78, 96.20) --
	(132.83, 96.20) --
	(132.89, 96.21) --
	(132.94, 96.23) --
	(132.99, 96.27) --
	(133.05, 96.32) --
	(133.10, 96.39) --
	(133.15, 96.48) --
	(133.20, 96.59) --
	(133.26, 96.73) --
	(133.31, 96.90) --
	(133.36, 97.11) --
	(133.41, 97.36) --
	(133.47, 97.64) --
	(133.52, 97.94) --
	(133.57, 98.26) --
	(133.62, 98.57) --
	(133.68, 98.87) --
	(133.73, 99.16) --
	(133.78, 99.42) --
	(133.84, 99.66) --
	(133.89, 99.87) --
	(133.94,100.04) --
	(133.99,100.16) --
	(134.05,100.23) --
	(134.10,100.25) --
	(134.15,100.21) --
	(134.20,100.14) --
	(134.26,100.05) --
	(134.31, 99.94) --
	(134.36, 99.81) --
	(134.41, 99.66) --
	(134.47, 99.49) --
	(134.52, 99.30) --
	(134.57, 99.07) --
	(134.63, 98.83) --
	(134.68, 98.58) --
	(134.73, 98.33) --
	(134.78, 98.11) --
	(134.84, 97.91) --
	(134.89, 97.76) --
	(134.94, 97.66) --
	(134.99, 97.61) --
	(135.05, 97.61) --
	(135.10, 97.64) --
	(135.15, 97.69) --
	(135.20, 97.74) --
	(135.26, 97.79) --
	(135.31, 97.83) --
	(135.36, 97.88) --
	(135.42, 97.92) --
	(135.47, 97.97) --
	(135.52, 98.02) --
	(135.57, 98.08) --
	(135.63, 98.15) --
	(135.68, 98.26) --
	(135.73, 98.41) --
	(135.78, 98.62) --
	(135.84, 98.90) --
	(135.89, 99.24) --
	(135.94, 99.61) --
	(135.99,100.01) --
	(136.05,100.39) --
	(136.10,100.74) --
	(136.15,101.06) --
	(136.21,101.35) --
	(136.26,101.61) --
	(136.31,101.85) --
	(136.36,102.07) --
	(136.42,102.29) --
	(136.47,102.48) --
	(136.52,102.65) --
	(136.57,102.80) --
	(136.63,102.93) --
	(136.68,103.03) --
	(136.73,103.11) --
	(136.78,103.17) --
	(136.84,103.20) --
	(136.89,103.20) --
	(136.94,103.16) --
	(137.00,103.10) --
	(137.05,103.02) --
	(137.10,102.92) --
	(137.15,102.81) --
	(137.21,102.71) --
	(137.26,102.60) --
	(137.31,102.49) --
	(137.36,102.36) --
	(137.42,102.20) --
	(137.47,102.01) --
	(137.52,101.79) --
	(137.57,101.54) --
	(137.63,101.26) --
	(137.68,100.96) --
	(137.73,100.63) --
	(137.79,100.25) --
	(137.84, 99.83) --
	(137.89, 99.38) --
	(137.94, 98.94) --
	(138.00, 98.54) --
	(138.05, 98.19) --
	(138.10, 97.89) --
	(138.15, 97.64) --
	(138.21, 97.47) --
	(138.26, 97.36) --
	(138.31, 97.31) --
	(138.36, 97.28) --
	(138.42, 97.25) --
	(138.47, 97.20) --
	(138.52, 97.15) --
	(138.58, 97.09) --
	(138.63, 97.04) --
	(138.68, 97.02) --
	(138.73, 97.02) --
	(138.79, 97.05) --
	(138.84, 97.11) --
	(138.89, 97.18) --
	(138.94, 97.26) --
	(139.00, 97.37) --
	(139.05, 97.51) --
	(139.10, 97.69) --
	(139.15, 97.91) --
	(139.21, 98.17) --
	(139.26, 98.45) --
	(139.31, 98.74) --
	(139.37, 99.02) --
	(139.42, 99.27) --
	(139.47, 99.47) --
	(139.52, 99.62) --
	(139.58, 99.71) --
	(139.63, 99.75) --
	(139.68, 99.76) --
	(139.73, 99.76) --
	(139.79, 99.76) --
	(139.84, 99.77) --
	(139.89, 99.80) --
	(139.94, 99.83) --
	(140.00, 99.86) --
	(140.05, 99.87) --
	(140.10, 99.86) --
	(140.16, 99.83) --
	(140.21, 99.78) --
	(140.26, 99.74) --
	(140.31, 99.69) --
	(140.37, 99.64) --
	(140.42, 99.58) --
	(140.47, 99.49) --
	(140.52, 99.39) --
	(140.58, 99.26) --
	(140.63, 99.13) --
	(140.68, 98.99) --
	(140.73, 98.86) --
	(140.79, 98.75) --
	(140.84, 98.66) --
	(140.89, 98.57) --
	(140.95, 98.48) --
	(141.00, 98.38) --
	(141.05, 98.28) --
	(141.10, 98.18) --
	(141.16, 98.08) --
	(141.21, 97.99) --
	(141.26, 97.93) --
	(141.31, 97.90) --
	(141.37, 97.90) --
	(141.42, 97.93) --
	(141.47, 97.98) --
	(141.52, 98.03) --
	(141.58, 98.08) --
	(141.63, 98.12) --
	(141.68, 98.14) --
	(141.74, 98.14) --
	(141.79, 98.14) --
	(141.84, 98.13) --
	(141.89, 98.13) --
	(141.95, 98.13) --
	(142.00, 98.14) --
	(142.05, 98.17) --
	(142.10, 98.21) --
	(142.16, 98.26) --
	(142.21, 98.33) --
	(142.26, 98.41) --
	(142.31, 98.50) --
	(142.37, 98.62) --
	(142.42, 98.76) --
	(142.47, 98.93) --
	(142.53, 99.10) --
	(142.58, 99.28) --
	(142.63, 99.45) --
	(142.68, 99.62) --
	(142.74, 99.77) --
	(142.79, 99.92) --
	(142.84,100.05) --
	(142.89,100.16) --
	(142.95,100.27) --
	(143.00,100.35) --
	(143.05,100.42) --
	(143.10,100.46) --
	(143.16,100.49) --
	(143.21,100.50) --
	(143.26,100.50) --
	(143.32,100.48) --
	(143.37,100.46) --
	(143.42,100.43) --
	(143.47,100.41) --
	(143.53,100.38) --
	(143.58,100.36) --
	(143.63,100.33) --
	(143.68,100.30) --
	(143.74,100.25) --
	(143.79,100.19) --
	(143.84,100.11) --
	(143.89,100.00) --
	(143.95, 99.87) --
	(144.00, 99.72) --
	(144.05, 99.54) --
	(144.11, 99.36) --
	(144.16, 99.16) --
	(144.21, 98.97) --
	(144.26, 98.79) --
	(144.32, 98.62) --
	(144.37, 98.48) --
	(144.42, 98.38) --
	(144.47, 98.30) --
	(144.53, 98.26) --
	(144.58, 98.24) --
	(144.63, 98.24) --
	(144.68, 98.25) --
	(144.74, 98.26) --
	(144.79, 98.26) --
	(144.84, 98.27) --
	(144.90, 98.29) --
	(144.95, 98.30) --
	(145.00, 98.32) --
	(145.05, 98.34) --
	(145.11, 98.36) --
	(145.16, 98.37) --
	(145.21, 98.38) --
	(145.26, 98.39) --
	(145.32, 98.41) --
	(145.37, 98.44) --
	(145.42, 98.48) --
	(145.47, 98.53) --
	(145.53, 98.58) --
	(145.58, 98.62) --
	(145.63, 98.65) --
	(145.69, 98.68) --
	(145.74, 98.71) --
	(145.79, 98.73) --
	(145.84, 98.76) --
	(145.90, 98.79) --
	(145.95, 98.83) --
	(146.00, 98.88) --
	(146.05, 98.93) --
	(146.11, 98.99) --
	(146.16, 99.05) --
	(146.21, 99.10) --
	(146.26, 99.14) --
	(146.32, 99.16) --
	(146.37, 99.18) --
	(146.42, 99.20) --
	(146.48, 99.21) --
	(146.53, 99.23) --
	(146.58, 99.25) --
	(146.63, 99.28) --
	(146.69, 99.31) --
	(146.74, 99.35) --
	(146.79, 99.39) --
	(146.84, 99.43) --
	(146.90, 99.48) --
	(146.95, 99.53) --
	(147.00, 99.59) --
	(147.05, 99.66) --
	(147.11, 99.72) --
	(147.16, 99.78) --
	(147.21, 99.83) --
	(147.27, 99.89) --
	(147.32, 99.96) --
	(147.37,100.04) --
	(147.42,100.14) --
	(147.48,100.27) --
	(147.53,100.42) --
	(147.58,100.59) --
	(147.63,100.77) --
	(147.69,100.95) --
	(147.74,101.14) --
	(147.79,101.32) --
	(147.84,101.51) --
	(147.90,101.70) --
	(147.95,101.91) --
	(148.00,102.11) --
	(148.06,102.32) --
	(148.11,102.52) --
	(148.16,102.71) --
	(148.21,102.88) --
	(148.27,103.05) --
	(148.32,103.22) --
	(148.37,103.40) --
	(148.42,103.57) --
	(148.48,103.73) --
	(148.53,103.88) --
	(148.58,104.01) --
	(148.63,104.10) --
	(148.69,104.16) --
	(148.74,104.20) --
	(148.79,104.20) --
	(148.85,104.19) --
	(148.90,104.15) --
	(148.95,104.09) --
	(149.00,104.00) --
	(149.06,103.88) --
	(149.11,103.71) --
	(149.16,103.50) --
	(149.21,103.24) --
	(149.27,102.94) --
	(149.32,102.60) --
	(149.37,102.22) --
	(149.42,101.81) --
	(149.48,101.35) --
	(149.53,100.85) --
	(149.58,100.34) --
	(149.64, 99.85) --
	(149.69, 99.39) --
	(149.74, 98.96) --
	(149.79, 98.59) --
	(149.85, 98.29) --
	(149.90, 98.09) --
	(149.95, 97.96) --
	(150.00, 97.88) --
	(150.06, 97.82) --
	(150.11, 97.76) --
	(150.16, 97.68) --
	(150.21, 97.60) --
	(150.27, 97.53) --
	(150.32, 97.50) --
	(150.37, 97.49) --
	(150.43, 97.51) --
	(150.48, 97.56) --
	(150.53, 97.62) --
	(150.58, 97.69) --
	(150.64, 97.77) --
	(150.69, 97.87) --
	(150.74, 98.00) --
	(150.79, 98.17) --
	(150.85, 98.38) --
	(150.90, 98.62) --
	(150.95, 98.88) --
	(151.00, 99.16) --
	(151.06, 99.41) --
	(151.11, 99.64) --
	(151.16, 99.82) --
	(151.22, 99.95) --
	(151.27,100.03) --
	(151.32,100.06) --
	(151.37,100.06) --
	(151.43,100.03) --
	(151.48,100.00) --
	(151.53, 99.97) --
	(151.58, 99.97) --
	(151.64, 99.98) --
	(151.69, 99.99) --
	(151.74, 99.99) --
	(151.79, 99.98) --
	(151.85, 99.96) --
	(151.90, 99.92) --
	(151.95, 99.88) --
	(152.01, 99.85) --
	(152.06, 99.83) --
	(152.11, 99.82) --
	(152.16, 99.81) --
	(152.22, 99.78) --
	(152.27, 99.74) --
	(152.32, 99.66) --
	(152.37, 99.57) --
	(152.43, 99.46) --
	(152.48, 99.36) --
	(152.53, 99.26) --
	(152.58, 99.19) --
	(152.64, 99.13) --
	(152.69, 99.08) --
	(152.74, 99.02) --
	(152.80, 98.95) --
	(152.85, 98.87) --
	(152.90, 98.78) --
	(152.95, 98.70) --
	(153.01, 98.63) --
	(153.06, 98.58) --
	(153.11, 98.54) --
	(153.16, 98.52) --
	(153.22, 98.49) --
	(153.27, 98.48) --
	(153.32, 98.47) --
	(153.37, 98.48) --
	(153.43, 98.50) --
	(153.48, 98.53) --
	(153.53, 98.57) --
	(153.59, 98.59) --
	(153.64, 98.60) --
	(153.69, 98.59) --
	(153.74, 98.58) --
	(153.80, 98.57) --
	(153.85, 98.58) --
	(153.90, 98.61) --
	(153.95, 98.66) --
	(154.01, 98.71) --
	(154.06, 98.76) --
	(154.11, 98.82) --
	(154.16, 98.87) --
	(154.22, 98.94) --
	(154.27, 99.03) --
	(154.32, 99.14) --
	(154.38, 99.28) --
	(154.43, 99.44) --
	(154.48, 99.62) --
	(154.53, 99.79) --
	(154.59, 99.97) --
	(154.64,100.13) --
	(154.69,100.29) --
	(154.74,100.43) --
	(154.80,100.56) --
	(154.85,100.67) --
	(154.90,100.76) --
	(154.95,100.83) --
	(155.01,100.88) --
	(155.06,100.91) --
	(155.11,100.92) --
	(155.17,100.92) --
	(155.22,100.91) --
	(155.27,100.89) --
	(155.32,100.86) --
	(155.38,100.84) --
	(155.43,100.80) --
	(155.48,100.76) --
	(155.53,100.70) --
	(155.59,100.63) --
	(155.64,100.54) --
	(155.69,100.44) --
	(155.74,100.32) --
	(155.80,100.19) --
	(155.85,100.03) --
	(155.90, 99.86) --
	(155.96, 99.67) --
	(156.01, 99.46) --
	(156.06, 99.25) --
	(156.11, 99.04) --
	(156.17, 98.87) --
	(156.22, 98.72) --
	(156.27, 98.62) --
	(156.32, 98.54) --
	(156.38, 98.49) --
	(156.43, 98.45) --
	(156.48, 98.42) --
	(156.53, 98.39) --
	(156.59, 98.38) --
	(156.64, 98.37) --
	(156.69, 98.37) --
	(156.75, 98.38) --
	(156.80, 98.40) --
	(156.85, 98.42) --
	(156.90, 98.45) --
	(156.96, 98.47) --
	(157.01, 98.49) --
	(157.06, 98.51) --
	(157.11, 98.53) --
	(157.17, 98.55) --
	(157.22, 98.57) --
	(157.27, 98.60) --
	(157.32, 98.63) --
	(157.38, 98.67) --
	(157.43, 98.72) --
	(157.48, 98.76) --
	(157.54, 98.81) --
	(157.59, 98.85) --
	(157.64, 98.88) --
	(157.69, 98.91) --
	(157.75, 98.95) --
	(157.80, 99.01) --
	(157.85, 99.07) --
	(157.90, 99.14) --
	(157.96, 99.20) --
	(158.01, 99.24) --
	(158.06, 99.26) --
	(158.11, 99.26) --
	(158.17, 99.24) --
	(158.22, 99.23) --
	(158.27, 99.24) --
	(158.33, 99.27) --
	(158.38, 99.32) --
	(158.43, 99.39) --
	(158.48, 99.47) --
	(158.54, 99.55) --
	(158.59, 99.63) --
	(158.64, 99.70) --
	(158.69, 99.76) --
	(158.75, 99.82) --
	(158.80, 99.89) --
	(158.85, 99.95) --
	(158.90,100.01) --
	(158.96,100.07) --
	(159.01,100.12) --
	(159.06,100.17) --
	(159.12,100.20) --
	(159.17,100.24) --
	(159.22,100.27) --
	(159.27,100.30) --
	(159.33,100.34) --
	(159.38,100.38) --
	(159.43,100.41) --
	(159.48,100.45) --
	(159.54,100.48) --
	(159.59,100.51) --
	(159.64,100.53) --
	(159.69,100.55) --
	(159.75,100.57) --
	(159.80,100.58) --
	(159.85,100.59) --
	(159.91,100.59) --
	(159.96,100.60) --
	(160.01,100.60) --
	(160.06,100.61) --
	(160.12,100.62) --
	(160.17,100.63) --
	(160.22,100.64) --
	(160.27,100.64) --
	(160.33,100.65) --
	(160.38,100.65) --
	(160.43,100.65) --
	(160.48,100.66) --
	(160.54,100.67) --
	(160.59,100.69) --
	(160.64,100.70) --
	(160.70,100.71) --
	(160.75,100.72) --
	(160.80,100.72) --
	(160.85,100.72) --
	(160.91,100.71) --
	(160.96,100.71) --
	(161.01,100.72) --
	(161.06,100.72) --
	(161.12,100.73) --
	(161.17,100.73) --
	(161.22,100.73) --
	(161.27,100.73) --
	(161.33,100.73) --
	(161.38,100.72) --
	(161.43,100.70) --
	(161.49,100.69) --
	(161.54,100.67) --
	(161.59,100.66) --
	(161.64,100.65) --
	(161.70,100.65) --
	(161.75,100.66) --
	(161.80,100.67) --
	(161.85,100.68) --
	(161.91,100.68) --
	(161.96,100.66) --
	(162.01,100.64) --
	(162.06,100.62) --
	(162.12,100.60) --
	(162.17,100.61) --
	(162.22,100.62) --
	(162.28,100.65) --
	(162.33,100.67) --
	(162.38,100.69) --
	(162.43,100.69) --
	(162.49,100.68) --
	(162.54,100.66) --
	(162.59,100.64) --
	(162.64,100.64) --
	(162.70,100.65) --
	(162.75,100.66) --
	(162.80,100.67) --
	(162.85,100.68) --
	(162.91,100.67) --
	(162.96,100.65) --
	(163.01,100.63) --
	(163.07,100.61) --
	(163.12,100.59) --
	(163.17,100.58) --
	(163.22,100.57) --
	(163.28,100.55) --
	(163.33,100.53) --
	(163.38,100.51) --
	(163.43,100.49) --
	(163.49,100.47) --
	(163.54,100.46) --
	(163.59,100.46) --
	(163.64,100.46) --
	(163.70,100.46) --
	(163.75,100.46) --
	(163.80,100.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.78, 89.96) --
	(125.83, 89.96) --
	(125.88, 89.96) --
	(125.94, 89.98) --
	(125.99, 89.99) --
	(126.04, 90.01) --
	(126.09, 90.01) --
	(126.15, 90.01) --
	(126.20, 90.00) --
	(126.25, 89.99) --
	(126.30, 89.97) --
	(126.36, 89.95) --
	(126.41, 89.95) --
	(126.46, 89.96) --
	(126.51, 89.97) --
	(126.57, 89.98) --
	(126.62, 90.00) --
	(126.67, 90.00) --
	(126.73, 90.01) --
	(126.78, 90.01) --
	(126.83, 90.01) --
	(126.88, 90.02) --
	(126.94, 90.04) --
	(126.99, 90.05) --
	(127.04, 90.07) --
	(127.09, 90.08) --
	(127.15, 90.08) --
	(127.20, 90.07) --
	(127.25, 90.05) --
	(127.30, 90.04) --
	(127.36, 90.03) --
	(127.41, 90.04) --
	(127.46, 90.05) --
	(127.52, 90.07) --
	(127.57, 90.09) --
	(127.62, 90.10) --
	(127.67, 90.11) --
	(127.73, 90.10) --
	(127.78, 90.10) --
	(127.83, 90.09) --
	(127.88, 90.09) --
	(127.94, 90.09) --
	(127.99, 90.11) --
	(128.04, 90.14) --
	(128.09, 90.17) --
	(128.15, 90.22) --
	(128.20, 90.26) --
	(128.25, 90.31) --
	(128.31, 90.34) --
	(128.36, 90.35) --
	(128.41, 90.35) --
	(128.46, 90.33) --
	(128.52, 90.32) --
	(128.57, 90.31) --
	(128.62, 90.32) --
	(128.67, 90.34) --
	(128.73, 90.38) --
	(128.78, 90.41) --
	(128.83, 90.43) --
	(128.88, 90.44) --
	(128.94, 90.43) --
	(128.99, 90.42) --
	(129.04, 90.40) --
	(129.10, 90.39) --
	(129.15, 90.39) --
	(129.20, 90.40) --
	(129.25, 90.41) --
	(129.31, 90.42) --
	(129.36, 90.42) --
	(129.41, 90.42) --
	(129.46, 90.41) --
	(129.52, 90.39) --
	(129.57, 90.36) --
	(129.62, 90.34) --
	(129.67, 90.31) --
	(129.73, 90.30) --
	(129.78, 90.29) --
	(129.83, 90.30) --
	(129.89, 90.32) --
	(129.94, 90.34) --
	(129.99, 90.35) --
	(130.04, 90.36) --
	(130.10, 90.34) --
	(130.15, 90.31) --
	(130.20, 90.27) --
	(130.25, 90.24) --
	(130.31, 90.21) --
	(130.36, 90.20) --
	(130.41, 90.21) --
	(130.46, 90.22) --
	(130.52, 90.23) --
	(130.57, 90.23) --
	(130.62, 90.23) --
	(130.68, 90.21) --
	(130.73, 90.20) --
	(130.78, 90.20) --
	(130.83, 90.19) --
	(130.89, 90.19) --
	(130.94, 90.19) --
	(130.99, 90.19) --
	(131.04, 90.19) --
	(131.10, 90.20) --
	(131.15, 90.24) --
	(131.20, 90.29) --
	(131.25, 90.36) --
	(131.31, 90.44) --
	(131.36, 90.51) --
	(131.41, 90.58) --
	(131.47, 90.63) --
	(131.52, 90.67) --
	(131.57, 90.72) --
	(131.62, 90.77) --
	(131.68, 90.83) --
	(131.73, 90.90) --
	(131.78, 90.97) --
	(131.83, 91.02) --
	(131.89, 91.07) --
	(131.94, 91.11) --
	(131.99, 91.14) --
	(132.04, 91.17) --
	(132.10, 91.18) --
	(132.15, 91.17) --
	(132.20, 91.14) --
	(132.26, 91.08) --
	(132.31, 91.01) --
	(132.36, 90.94) --
	(132.41, 90.88) --
	(132.47, 90.83) --
	(132.52, 90.81) --
	(132.57, 90.79) --
	(132.62, 90.78) --
	(132.68, 90.77) --
	(132.73, 90.75) --
	(132.78, 90.74) --
	(132.83, 90.74) --
	(132.89, 90.77) --
	(132.94, 90.84) --
	(132.99, 90.93) --
	(133.05, 91.06) --
	(133.10, 91.21) --
	(133.15, 91.38) --
	(133.20, 91.57) --
	(133.26, 91.80) --
	(133.31, 92.08) --
	(133.36, 92.42) --
	(133.41, 92.82) --
	(133.47, 93.26) --
	(133.52, 93.71) --
	(133.57, 94.14) --
	(133.62, 94.51) --
	(133.68, 94.82) --
	(133.73, 95.08) --
	(133.78, 95.33) --
	(133.84, 95.59) --
	(133.89, 95.87) --
	(133.94, 96.14) --
	(133.99, 96.33) --
	(134.05, 96.38) --
	(134.10, 96.29) --
	(134.15, 96.12) --
	(134.20, 95.96) --
	(134.26, 95.90) --
	(134.31, 95.96) --
	(134.36, 96.06) --
	(134.41, 96.10) --
	(134.47, 95.99) --
	(134.52, 95.77) --
	(134.57, 95.56) --
	(134.63, 95.51) --
	(134.68, 95.58) --
	(134.73, 95.60) --
	(134.78, 95.48) --
	(134.84, 95.25) --
	(134.89, 95.02) --
	(134.94, 94.84) --
	(134.99, 94.77) --
	(135.05, 94.79) --
	(135.10, 94.85) --
	(135.15, 94.91) --
	(135.20, 94.97) --
	(135.26, 95.03) --
	(135.31, 95.11) --
	(135.36, 95.22) --
	(135.42, 95.35) --
	(135.47, 95.47) --
	(135.52, 95.57) --
	(135.57, 95.66) --
	(135.63, 95.76) --
	(135.68, 95.90) --
	(135.73, 96.12) --
	(135.78, 96.43) --
	(135.84, 96.82) --
	(135.89, 97.27) --
	(135.94, 97.75) --
	(135.99, 98.24) --
	(136.05, 98.71) --
	(136.10, 99.16) --
	(136.15, 99.60) --
	(136.21,100.02) --
	(136.26,100.43) --
	(136.31,100.82) --
	(136.36,101.21) --
	(136.42,101.56) --
	(136.47,101.87) --
	(136.52,102.14) --
	(136.57,102.36) --
	(136.63,102.55) --
	(136.68,102.70) --
	(136.73,102.83) --
	(136.78,102.94) --
	(136.84,103.01) --
	(136.89,103.04) --
	(136.94,103.03) --
	(137.00,102.98) --
	(137.05,102.89) --
	(137.10,102.76) --
	(137.15,102.59) --
	(137.21,102.38) --
	(137.26,102.11) --
	(137.31,101.80) --
	(137.36,101.44) --
	(137.42,101.00) --
	(137.47,100.52) --
	(137.52,100.00) --
	(137.57, 99.47) --
	(137.63, 98.88) --
	(137.68, 98.22) --
	(137.73, 97.46) --
	(137.79, 96.62) --
	(137.84, 95.74) --
	(137.89, 94.87) --
	(137.94, 94.07) --
	(138.00, 93.39) --
	(138.05, 92.83) --
	(138.10, 92.38) --
	(138.15, 92.04) --
	(138.21, 91.79) --
	(138.26, 91.62) --
	(138.31, 91.54) --
	(138.36, 91.54) --
	(138.42, 91.60) --
	(138.47, 91.71) --
	(138.52, 91.83) --
	(138.58, 91.96) --
	(138.63, 92.06) --
	(138.68, 92.15) --
	(138.73, 92.22) --
	(138.79, 92.31) --
	(138.84, 92.43) --
	(138.89, 92.61) --
	(138.94, 92.88) --
	(139.00, 93.20) --
	(139.05, 93.56) --
	(139.10, 93.91) --
	(139.15, 94.23) --
	(139.21, 94.55) --
	(139.26, 94.91) --
	(139.31, 95.33) --
	(139.37, 95.79) --
	(139.42, 96.21) --
	(139.47, 96.52) --
	(139.52, 96.69) --
	(139.58, 96.73) --
	(139.63, 96.69) --
	(139.68, 96.62) --
	(139.73, 96.58) --
	(139.79, 96.59) --
	(139.84, 96.63) --
	(139.89, 96.67) --
	(139.94, 96.67) --
	(140.00, 96.62) --
	(140.05, 96.51) --
	(140.10, 96.38) --
	(140.16, 96.26) --
	(140.21, 96.16) --
	(140.26, 96.05) --
	(140.31, 95.91) --
	(140.37, 95.74) --
	(140.42, 95.54) --
	(140.47, 95.36) --
	(140.52, 95.20) --
	(140.58, 95.07) --
	(140.63, 94.97) --
	(140.68, 94.89) --
	(140.73, 94.83) --
	(140.79, 94.78) --
	(140.84, 94.75) --
	(140.89, 94.72) --
	(140.95, 94.71) --
	(141.00, 94.72) --
	(141.05, 94.76) --
	(141.10, 94.84) --
	(141.16, 94.92) --
	(141.21, 95.00) --
	(141.26, 95.04) --
	(141.31, 95.04) --
	(141.37, 95.02) --
	(141.42, 95.00) --
	(141.47, 94.98) --
	(141.52, 94.97) --
	(141.58, 94.98) --
	(141.63, 94.99) --
	(141.68, 95.00) --
	(141.74, 95.01) --
	(141.79, 95.01) --
	(141.84, 95.02) --
	(141.89, 95.04) --
	(141.95, 95.06) --
	(142.00, 95.09) --
	(142.05, 95.12) --
	(142.10, 95.15) --
	(142.16, 95.19) --
	(142.21, 95.25) --
	(142.26, 95.35) --
	(142.31, 95.47) --
	(142.37, 95.60) --
	(142.42, 95.71) --
	(142.47, 95.80) --
	(142.53, 95.89) --
	(142.58, 96.02) --
	(142.63, 96.19) --
	(142.68, 96.36) --
	(142.74, 96.51) --
	(142.79, 96.61) --
	(142.84, 96.71) --
	(142.89, 96.81) --
	(142.95, 96.95) --
	(143.00, 97.10) --
	(143.05, 97.24) --
	(143.10, 97.35) --
	(143.16, 97.41) --
	(143.21, 97.43) --
	(143.26, 97.43) --
	(143.32, 97.42) --
	(143.37, 97.43) --
	(143.42, 97.45) --
	(143.47, 97.48) --
	(143.53, 97.49) --
	(143.58, 97.48) --
	(143.63, 97.44) --
	(143.68, 97.38) --
	(143.74, 97.30) --
	(143.79, 97.22) --
	(143.84, 97.13) --
	(143.89, 97.03) --
	(143.95, 96.91) --
	(144.00, 96.77) --
	(144.05, 96.59) --
	(144.11, 96.38) --
	(144.16, 96.15) --
	(144.21, 95.91) --
	(144.26, 95.67) --
	(144.32, 95.45) --
	(144.37, 95.26) --
	(144.42, 95.11) --
	(144.47, 94.99) --
	(144.53, 94.90) --
	(144.58, 94.85) --
	(144.63, 94.83) --
	(144.68, 94.83) --
	(144.74, 94.84) --
	(144.79, 94.86) --
	(144.84, 94.89) --
	(144.90, 94.91) --
	(144.95, 94.93) --
	(145.00, 94.94) --
	(145.05, 94.95) --
	(145.11, 94.96) --
	(145.16, 94.97) --
	(145.21, 95.01) --
	(145.26, 95.07) --
	(145.32, 95.15) --
	(145.37, 95.24) --
	(145.42, 95.33) --
	(145.47, 95.42) --
	(145.53, 95.50) --
	(145.58, 95.57) --
	(145.63, 95.65) --
	(145.69, 95.73) --
	(145.74, 95.82) --
	(145.79, 95.90) --
	(145.84, 95.97) --
	(145.90, 96.04) --
	(145.95, 96.11) --
	(146.00, 96.16) --
	(146.05, 96.22) --
	(146.11, 96.27) --
	(146.16, 96.32) --
	(146.21, 96.37) --
	(146.26, 96.42) --
	(146.32, 96.46) --
	(146.37, 96.51) --
	(146.42, 96.55) --
	(146.48, 96.58) --
	(146.53, 96.61) --
	(146.58, 96.62) --
	(146.63, 96.64) --
	(146.69, 96.65) --
	(146.74, 96.67) --
	(146.79, 96.71) --
	(146.84, 96.77) --
	(146.90, 96.84) --
	(146.95, 96.92) --
	(147.00, 97.00) --
	(147.05, 97.08) --
	(147.11, 97.16) --
	(147.16, 97.25) --
	(147.21, 97.34) --
	(147.27, 97.45) --
	(147.32, 97.58) --
	(147.37, 97.73) --
	(147.42, 97.91) --
	(147.48, 98.12) --
	(147.53, 98.36) --
	(147.58, 98.62) --
	(147.63, 98.90) --
	(147.69, 99.19) --
	(147.74, 99.49) --
	(147.79, 99.79) --
	(147.84,100.09) --
	(147.90,100.40) --
	(147.95,100.70) --
	(148.00,100.99) --
	(148.06,101.29) --
	(148.11,101.58) --
	(148.16,101.87) --
	(148.21,102.14) --
	(148.27,102.40) --
	(148.32,102.65) --
	(148.37,102.88) --
	(148.42,103.10) --
	(148.48,103.29) --
	(148.53,103.47) --
	(148.58,103.61) --
	(148.63,103.73) --
	(148.69,103.80) --
	(148.74,103.83) --
	(148.79,103.81) --
	(148.85,103.76) --
	(148.90,103.67) --
	(148.95,103.54) --
	(149.00,103.35) --
	(149.06,103.10) --
	(149.11,102.77) --
	(149.16,102.33) --
	(149.21,101.76) --
	(149.27,101.09) --
	(149.32,100.35) --
	(149.37, 99.57) --
	(149.42, 98.75) --
	(149.48, 97.88) --
	(149.53, 96.96) --
	(149.58, 96.03) --
	(149.64, 95.11) --
	(149.69, 94.27) --
	(149.74, 93.56) --
	(149.79, 93.00) --
	(149.85, 92.62) --
	(149.90, 92.37) --
	(149.95, 92.23) --
	(150.00, 92.15) --
	(150.06, 92.11) --
	(150.11, 92.09) --
	(150.16, 92.08) --
	(150.21, 92.10) --
	(150.27, 92.14) --
	(150.32, 92.22) --
	(150.37, 92.32) --
	(150.43, 92.43) --
	(150.48, 92.53) --
	(150.53, 92.63) --
	(150.58, 92.73) --
	(150.64, 92.88) --
	(150.69, 93.09) --
	(150.74, 93.37) --
	(150.79, 93.72) --
	(150.85, 94.08) --
	(150.90, 94.45) --
	(150.95, 94.83) --
	(151.00, 95.22) --
	(151.06, 95.66) --
	(151.11, 96.10) --
	(151.16, 96.50) --
	(151.22, 96.76) --
	(151.27, 96.87) --
	(151.32, 96.85) --
	(151.37, 96.73) --
	(151.43, 96.58) --
	(151.48, 96.47) --
	(151.53, 96.42) --
	(151.58, 96.42) --
	(151.64, 96.42) --
	(151.69, 96.39) --
	(151.74, 96.28) --
	(151.79, 96.12) --
	(151.85, 95.95) --
	(151.90, 95.81) --
	(151.95, 95.70) --
	(152.01, 95.60) --
	(152.06, 95.46) --
	(152.11, 95.31) --
	(152.16, 95.16) --
	(152.22, 95.05) --
	(152.27, 95.01) --
	(152.32, 95.01) --
	(152.37, 95.04) --
	(152.43, 95.05) --
	(152.48, 95.02) --
	(152.53, 94.98) --
	(152.58, 94.93) --
	(152.64, 94.90) --
	(152.69, 94.89) --
	(152.74, 94.91) --
	(152.80, 94.94) --
	(152.85, 94.97) --
	(152.90, 95.02) --
	(152.95, 95.07) --
	(153.01, 95.13) --
	(153.06, 95.18) --
	(153.11, 95.20) --
	(153.16, 95.21) --
	(153.22, 95.21) --
	(153.27, 95.21) --
	(153.32, 95.21) --
	(153.37, 95.21) --
	(153.43, 95.22) --
	(153.48, 95.23) --
	(153.53, 95.23) --
	(153.59, 95.22) --
	(153.64, 95.21) --
	(153.69, 95.21) --
	(153.74, 95.22) --
	(153.80, 95.25) --
	(153.85, 95.29) --
	(153.90, 95.32) --
	(153.95, 95.36) --
	(154.01, 95.40) --
	(154.06, 95.45) --
	(154.11, 95.54) --
	(154.16, 95.66) --
	(154.22, 95.79) --
	(154.27, 95.92) --
	(154.32, 96.02) --
	(154.38, 96.08) --
	(154.43, 96.13) --
	(154.48, 96.23) --
	(154.53, 96.37) --
	(154.59, 96.55) --
	(154.64, 96.70) --
	(154.69, 96.82) --
	(154.74, 96.92) --
	(154.80, 97.02) --
	(154.85, 97.14) --
	(154.90, 97.29) --
	(154.95, 97.44) --
	(155.01, 97.57) --
	(155.06, 97.65) --
	(155.11, 97.67) --
	(155.17, 97.65) --
	(155.22, 97.60) --
	(155.27, 97.55) --
	(155.32, 97.52) --
	(155.38, 97.49) --
	(155.43, 97.48) --
	(155.48, 97.46) --
	(155.53, 97.43) --
	(155.59, 97.36) --
	(155.64, 97.25) --
	(155.69, 97.12) --
	(155.74, 96.95) --
	(155.80, 96.77) --
	(155.85, 96.59) --
	(155.90, 96.39) --
	(155.96, 96.19) --
	(156.01, 95.97) --
	(156.06, 95.75) --
	(156.11, 95.54) --
	(156.17, 95.34) --
	(156.22, 95.18) --
	(156.27, 95.04) --
	(156.32, 94.93) --
	(156.38, 94.85) --
	(156.43, 94.79) --
	(156.48, 94.74) --
	(156.53, 94.70) --
	(156.59, 94.69) --
	(156.64, 94.70) --
	(156.69, 94.73) --
	(156.75, 94.78) --
	(156.80, 94.83) --
	(156.85, 94.87) --
	(156.90, 94.91) --
	(156.96, 94.93) --
	(157.01, 94.96) --
	(157.06, 94.99) --
	(157.11, 95.04) --
	(157.17, 95.11) --
	(157.22, 95.20) --
	(157.27, 95.29) --
	(157.32, 95.39) --
	(157.38, 95.48) --
	(157.43, 95.55) --
	(157.48, 95.62) --
	(157.54, 95.69) --
	(157.59, 95.74) --
	(157.64, 95.80) --
	(157.69, 95.85) --
	(157.75, 95.91) --
	(157.80, 95.96) --
	(157.85, 96.01) --
	(157.90, 96.06) --
	(157.96, 96.10) --
	(158.01, 96.13) --
	(158.06, 96.17) --
	(158.11, 96.20) --
	(158.17, 96.23) --
	(158.22, 96.26) --
	(158.27, 96.30) --
	(158.33, 96.34) --
	(158.38, 96.38) --
	(158.43, 96.42) --
	(158.48, 96.47) --
	(158.54, 96.52) --
	(158.59, 96.57) --
	(158.64, 96.61) --
	(158.69, 96.64) --
	(158.75, 96.66) --
	(158.80, 96.67) --
	(158.85, 96.69) --
	(158.90, 96.70) --
	(158.96, 96.72) --
	(159.01, 96.76) --
	(159.06, 96.80) --
	(159.12, 96.85) --
	(159.17, 96.91) --
	(159.22, 96.96) --
	(159.27, 97.00) --
	(159.33, 97.04) --
	(159.38, 97.06) --
	(159.43, 97.08) --
	(159.48, 97.08) --
	(159.54, 97.09) --
	(159.59, 97.10) --
	(159.64, 97.11) --
	(159.69, 97.14) --
	(159.75, 97.19) --
	(159.80, 97.23) --
	(159.85, 97.26) --
	(159.91, 97.27) --
	(159.96, 97.26) --
	(160.01, 97.24) --
	(160.06, 97.20) --
	(160.12, 97.17) --
	(160.17, 97.15) --
	(160.22, 97.15) --
	(160.27, 97.16) --
	(160.33, 97.19) --
	(160.38, 97.20) --
	(160.43, 97.21) --
	(160.48, 97.20) --
	(160.54, 97.18) --
	(160.59, 97.16) --
	(160.64, 97.15) --
	(160.70, 97.13) --
	(160.75, 97.13) --
	(160.80, 97.13) --
	(160.85, 97.13) --
	(160.91, 97.13) --
	(160.96, 97.13) --
	(161.01, 97.12) --
	(161.06, 97.12) --
	(161.12, 97.12) --
	(161.17, 97.13) --
	(161.22, 97.14) --
	(161.27, 97.15) --
	(161.33, 97.14) --
	(161.38, 97.12) --
	(161.43, 97.09) --
	(161.49, 97.04) --
	(161.54, 96.99) --
	(161.59, 96.94) --
	(161.64, 96.90) --
	(161.70, 96.87) --
	(161.75, 96.85) --
	(161.80, 96.83) --
	(161.85, 96.81) --
	(161.91, 96.79) --
	(161.96, 96.77) --
	(162.01, 96.75) --
	(162.06, 96.74) --
	(162.12, 96.72) --
	(162.17, 96.71) --
	(162.22, 96.70) --
	(162.28, 96.69) --
	(162.33, 96.68) --
	(162.38, 96.67) --
	(162.43, 96.67) --
	(162.49, 96.66) --
	(162.54, 96.66) --
	(162.59, 96.65) --
	(162.64, 96.63) --
	(162.70, 96.61) --
	(162.75, 96.59) --
	(162.80, 96.56) --
	(162.85, 96.54) --
	(162.91, 96.52) --
	(162.96, 96.49) --
	(163.01, 96.46) --
	(163.07, 96.42) --
	(163.12, 96.38) --
	(163.17, 96.34) --
	(163.22, 96.31) --
	(163.28, 96.29) --
	(163.33, 96.28) --
	(163.38, 96.27) --
	(163.43, 96.26) --
	(163.49, 96.24) --
	(163.54, 96.21) --
	(163.59, 96.18) --
	(163.64, 96.14) --
	(163.70, 96.12) --
	(163.75, 96.10) --
	(163.80, 96.09);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.88, 68.47) rectangle (165.70,105.91);
\end{scope}
\begin{scope}
\path[clip] (123.88, 28.01) rectangle (165.70, 65.45);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (123.88, 28.01) rectangle (165.70, 65.45);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.88, 30.64) --
	(165.70, 30.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.88, 38.58) --
	(165.70, 38.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.88, 46.53) --
	(165.70, 46.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.88, 54.48) --
	(165.70, 54.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.88, 62.43) --
	(165.70, 62.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.99, 28.01) --
	(130.99, 65.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.52, 28.01) --
	(141.52, 65.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.06, 28.01) --
	(152.06, 65.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.59, 28.01) --
	(162.59, 65.45);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.88, 34.61) --
	(165.70, 34.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.88, 42.56) --
	(165.70, 42.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.88, 50.51) --
	(165.70, 50.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.88, 58.45) --
	(165.70, 58.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.72, 28.01) --
	(125.72, 65.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.26, 28.01) --
	(136.26, 65.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.79, 28.01) --
	(146.79, 65.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.32, 28.01) --
	(157.32, 65.45);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.78, 49.69) --
	(125.83, 49.66) --
	(125.88, 49.63) --
	(125.94, 49.60) --
	(125.99, 49.58) --
	(126.04, 49.57) --
	(126.09, 49.57) --
	(126.15, 49.59) --
	(126.20, 49.63) --
	(126.25, 49.67) --
	(126.30, 49.72) --
	(126.36, 49.76) --
	(126.41, 49.79) --
	(126.46, 49.80) --
	(126.51, 49.80) --
	(126.57, 49.79) --
	(126.62, 49.76) --
	(126.67, 49.73) --
	(126.73, 49.70) --
	(126.78, 49.68) --
	(126.83, 49.67) --
	(126.88, 49.67) --
	(126.94, 49.68) --
	(126.99, 49.69) --
	(127.04, 49.69) --
	(127.09, 49.71) --
	(127.15, 49.73) --
	(127.20, 49.78) --
	(127.25, 49.83) --
	(127.30, 49.90) --
	(127.36, 49.96) --
	(127.41, 49.99) --
	(127.46, 50.00) --
	(127.52, 49.98) --
	(127.57, 49.96) --
	(127.62, 49.95) --
	(127.67, 49.95) --
	(127.73, 49.98) --
	(127.78, 50.02) --
	(127.83, 50.05) --
	(127.88, 50.07) --
	(127.94, 50.07) --
	(127.99, 50.07) --
	(128.04, 50.09) --
	(128.09, 50.13) --
	(128.15, 50.18) --
	(128.20, 50.23) --
	(128.25, 50.26) --
	(128.31, 50.26) --
	(128.36, 50.23) --
	(128.41, 50.19) --
	(128.46, 50.17) --
	(128.52, 50.17) --
	(128.57, 50.20) --
	(128.62, 50.25) --
	(128.67, 50.31) --
	(128.73, 50.36) --
	(128.78, 50.40) --
	(128.83, 50.43) --
	(128.88, 50.46) --
	(128.94, 50.47) --
	(128.99, 50.48) --
	(129.04, 50.46) --
	(129.10, 50.44) --
	(129.15, 50.41) --
	(129.20, 50.39) --
	(129.25, 50.41) --
	(129.31, 50.46) --
	(129.36, 50.53) --
	(129.41, 50.60) --
	(129.46, 50.65) --
	(129.52, 50.65) --
	(129.57, 50.63) --
	(129.62, 50.59) --
	(129.67, 50.55) --
	(129.73, 50.56) --
	(129.78, 50.60) --
	(129.83, 50.67) --
	(129.89, 50.76) --
	(129.94, 50.84) --
	(129.99, 50.91) --
	(130.04, 50.96) --
	(130.10, 51.00) --
	(130.15, 51.04) --
	(130.20, 51.09) --
	(130.25, 51.16) --
	(130.31, 51.22) --
	(130.36, 51.28) --
	(130.41, 51.33) --
	(130.46, 51.36) --
	(130.52, 51.39) --
	(130.57, 51.43) --
	(130.62, 51.49) --
	(130.68, 51.56) --
	(130.73, 51.64) --
	(130.78, 51.71) --
	(130.83, 51.76) --
	(130.89, 51.78) --
	(130.94, 51.78) --
	(130.99, 51.77) --
	(131.04, 51.77) --
	(131.10, 51.78) --
	(131.15, 51.81) --
	(131.20, 51.86) --
	(131.25, 51.92) --
	(131.31, 51.97) --
	(131.36, 52.01) --
	(131.41, 52.05) --
	(131.47, 52.08) --
	(131.52, 52.11) --
	(131.57, 52.14) --
	(131.62, 52.16) --
	(131.68, 52.16) --
	(131.73, 52.13) --
	(131.78, 52.07) --
	(131.83, 51.98) --
	(131.89, 51.89) --
	(131.94, 51.82) --
	(131.99, 51.79) --
	(132.04, 51.80) --
	(132.10, 51.85) --
	(132.15, 51.90) --
	(132.20, 51.94) --
	(132.26, 51.95) --
	(132.31, 51.93) --
	(132.36, 51.89) --
	(132.41, 51.87) --
	(132.47, 51.87) --
	(132.52, 51.90) --
	(132.57, 51.94) --
	(132.62, 51.97) --
	(132.68, 51.98) --
	(132.73, 51.99) --
	(132.78, 52.01) --
	(132.83, 52.10) --
	(132.89, 52.26) --
	(132.94, 52.52) --
	(132.99, 52.84) --
	(133.05, 53.20) --
	(133.10, 53.54) --
	(133.15, 53.85) --
	(133.20, 54.12) --
	(133.26, 54.35) --
	(133.31, 54.53) --
	(133.36, 54.68) --
	(133.41, 54.77) --
	(133.47, 54.80) --
	(133.52, 54.78) --
	(133.57, 54.69) --
	(133.62, 54.52) --
	(133.68, 54.26) --
	(133.73, 53.88) --
	(133.78, 53.39) --
	(133.84, 52.82) --
	(133.89, 52.18) --
	(133.94, 51.51) --
	(133.99, 50.83) --
	(134.05, 50.15) --
	(134.10, 49.47) --
	(134.15, 48.78) --
	(134.20, 48.06) --
	(134.26, 47.34) --
	(134.31, 46.61) --
	(134.36, 45.91) --
	(134.41, 45.27) --
	(134.47, 44.71) --
	(134.52, 44.26) --
	(134.57, 43.95) --
	(134.63, 43.77) --
	(134.68, 43.74) --
	(134.73, 43.82) --
	(134.78, 43.99) --
	(134.84, 44.18) --
	(134.89, 44.36) --
	(134.94, 44.48) --
	(134.99, 44.55) --
	(135.05, 44.57) --
	(135.10, 44.58) --
	(135.15, 44.60) --
	(135.20, 44.63) --
	(135.26, 44.66) --
	(135.31, 44.65) --
	(135.36, 44.59) --
	(135.42, 44.48) --
	(135.47, 44.36) --
	(135.52, 44.25) --
	(135.57, 44.18) --
	(135.63, 44.17) --
	(135.68, 44.20) --
	(135.73, 44.24) --
	(135.78, 44.27) --
	(135.84, 44.26) --
	(135.89, 44.22) --
	(135.94, 44.16) --
	(135.99, 44.09) --
	(136.05, 44.05) --
	(136.10, 44.04) --
	(136.15, 44.06) --
	(136.21, 44.09) --
	(136.26, 44.10) --
	(136.31, 44.06) --
	(136.36, 43.96) --
	(136.42, 43.78) --
	(136.47, 43.56) --
	(136.52, 43.32) --
	(136.57, 43.11) --
	(136.63, 42.93) --
	(136.68, 42.82) --
	(136.73, 42.77) --
	(136.78, 42.75) --
	(136.84, 42.75) --
	(136.89, 42.75) --
	(136.94, 42.75) --
	(137.00, 42.76) --
	(137.05, 42.83) --
	(137.10, 42.98) --
	(137.15, 43.21) --
	(137.21, 43.51) --
	(137.26, 43.85) --
	(137.31, 44.18) --
	(137.36, 44.49) --
	(137.42, 44.81) --
	(137.47, 45.19) --
	(137.52, 45.70) --
	(137.57, 46.37) --
	(137.63, 47.22) --
	(137.68, 48.21) --
	(137.73, 49.30) --
	(137.79, 50.52) --
	(137.84, 51.92) --
	(137.89, 53.51) --
	(137.94, 55.22) --
	(138.00, 56.88) --
	(138.05, 58.24) --
	(138.10, 59.15) --
	(138.15, 59.60) --
	(138.21, 59.71) --
	(138.26, 59.65) --
	(138.31, 59.59) --
	(138.36, 59.57) --
	(138.42, 59.57) --
	(138.47, 59.57) --
	(138.52, 59.54) --
	(138.58, 59.48) --
	(138.63, 59.33) --
	(138.68, 59.03) --
	(138.73, 58.58) --
	(138.79, 58.01) --
	(138.84, 57.37) --
	(138.89, 56.69) --
	(138.94, 55.98) --
	(139.00, 55.24) --
	(139.05, 54.45) --
	(139.10, 53.59) --
	(139.15, 52.66) --
	(139.21, 51.68) --
	(139.26, 50.68) --
	(139.31, 49.69) --
	(139.37, 48.74) --
	(139.42, 47.84) --
	(139.47, 46.99) --
	(139.52, 46.21) --
	(139.58, 45.51) --
	(139.63, 44.94) --
	(139.68, 44.52) --
	(139.73, 44.25) --
	(139.79, 44.11) --
	(139.84, 44.07) --
	(139.89, 44.08) --
	(139.94, 44.13) --
	(140.00, 44.23) --
	(140.05, 44.38) --
	(140.10, 44.62) --
	(140.16, 44.95) --
	(140.21, 45.38) --
	(140.26, 45.89) --
	(140.31, 46.44) --
	(140.37, 47.00) --
	(140.42, 47.54) --
	(140.47, 48.06) --
	(140.52, 48.55) --
	(140.58, 49.04) --
	(140.63, 49.53) --
	(140.68, 50.04) --
	(140.73, 50.57) --
	(140.79, 51.08) --
	(140.84, 51.54) --
	(140.89, 51.93) --
	(140.95, 52.22) --
	(141.00, 52.44) --
	(141.05, 52.59) --
	(141.10, 52.70) --
	(141.16, 52.78) --
	(141.21, 52.85) --
	(141.26, 52.87) --
	(141.31, 52.84) --
	(141.37, 52.72) --
	(141.42, 52.53) --
	(141.47, 52.27) --
	(141.52, 51.98) --
	(141.58, 51.70) --
	(141.63, 51.43) --
	(141.68, 51.20) --
	(141.74, 50.99) --
	(141.79, 50.80) --
	(141.84, 50.60) --
	(141.89, 50.39) --
	(141.95, 50.14) --
	(142.00, 49.85) --
	(142.05, 49.54) --
	(142.10, 49.19) --
	(142.16, 48.85) --
	(142.21, 48.51) --
	(142.26, 48.22) --
	(142.31, 47.97) --
	(142.37, 47.77) --
	(142.42, 47.60) --
	(142.47, 47.44) --
	(142.53, 47.28) --
	(142.58, 47.13) --
	(142.63, 46.99) --
	(142.68, 46.88) --
	(142.74, 46.78) --
	(142.79, 46.71) --
	(142.84, 46.66) --
	(142.89, 46.62) --
	(142.95, 46.60) --
	(143.00, 46.60) --
	(143.05, 46.61) --
	(143.10, 46.61) --
	(143.16, 46.61) --
	(143.21, 46.58) --
	(143.26, 46.52) --
	(143.32, 46.44) --
	(143.37, 46.36) --
	(143.42, 46.29) --
	(143.47, 46.23) --
	(143.53, 46.19) --
	(143.58, 46.18) --
	(143.63, 46.18) --
	(143.68, 46.20) --
	(143.74, 46.26) --
	(143.79, 46.35) --
	(143.84, 46.48) --
	(143.89, 46.66) --
	(143.95, 46.90) --
	(144.00, 47.19) --
	(144.05, 47.53) --
	(144.11, 47.89) --
	(144.16, 48.28) --
	(144.21, 48.68) --
	(144.26, 49.07) --
	(144.32, 49.43) --
	(144.37, 49.74) --
	(144.42, 49.99) --
	(144.47, 50.19) --
	(144.53, 50.34) --
	(144.58, 50.47) --
	(144.63, 50.61) --
	(144.68, 50.78) --
	(144.74, 50.98) --
	(144.79, 51.17) --
	(144.84, 51.32) --
	(144.90, 51.40) --
	(144.95, 51.37) --
	(145.00, 51.24) --
	(145.05, 51.04) --
	(145.11, 50.81) --
	(145.16, 50.57) --
	(145.21, 50.35) --
	(145.26, 50.16) --
	(145.32, 49.97) --
	(145.37, 49.76) --
	(145.42, 49.54) --
	(145.47, 49.31) --
	(145.53, 49.08) --
	(145.58, 48.87) --
	(145.63, 48.67) --
	(145.69, 48.49) --
	(145.74, 48.29) --
	(145.79, 48.05) --
	(145.84, 47.76) --
	(145.90, 47.42) --
	(145.95, 47.04) --
	(146.00, 46.64) --
	(146.05, 46.26) --
	(146.11, 45.90) --
	(146.16, 45.59) --
	(146.21, 45.34) --
	(146.26, 45.13) --
	(146.32, 44.95) --
	(146.37, 44.80) --
	(146.42, 44.67) --
	(146.48, 44.54) --
	(146.53, 44.41) --
	(146.58, 44.30) --
	(146.63, 44.20) --
	(146.69, 44.13) --
	(146.74, 44.07) --
	(146.79, 44.03) --
	(146.84, 43.98) --
	(146.90, 43.90) --
	(146.95, 43.80) --
	(147.00, 43.68) --
	(147.05, 43.58) --
	(147.11, 43.51) --
	(147.16, 43.53) --
	(147.21, 43.62) --
	(147.27, 43.79) --
	(147.32, 44.01) --
	(147.37, 44.24) --
	(147.42, 44.43) --
	(147.48, 44.59) --
	(147.53, 44.70) --
	(147.58, 44.80) --
	(147.63, 44.91) --
	(147.69, 45.05) --
	(147.74, 45.22) --
	(147.79, 45.41) --
	(147.84, 45.60) --
	(147.90, 45.76) --
	(147.95, 45.87) --
	(148.00, 45.93) --
	(148.06, 45.95) --
	(148.11, 45.92) --
	(148.16, 45.85) --
	(148.21, 45.74) --
	(148.27, 45.57) --
	(148.32, 45.36) --
	(148.37, 45.10) --
	(148.42, 44.82) --
	(148.48, 44.53) --
	(148.53, 44.24) --
	(148.58, 43.96) --
	(148.63, 43.69) --
	(148.69, 43.45) --
	(148.74, 43.29) --
	(148.79, 43.23) --
	(148.85, 43.29) --
	(148.90, 43.44) --
	(148.95, 43.64) --
	(149.00, 43.86) --
	(149.06, 44.09) --
	(149.11, 44.40) --
	(149.16, 44.84) --
	(149.21, 45.49) --
	(149.27, 46.35) --
	(149.32, 47.40) --
	(149.37, 48.58) --
	(149.42, 49.86) --
	(149.48, 51.26) --
	(149.53, 52.80) --
	(149.58, 54.44) --
	(149.64, 56.06) --
	(149.69, 57.49) --
	(149.74, 58.57) --
	(149.79, 59.25) --
	(149.85, 59.59) --
	(149.90, 59.69) --
	(149.95, 59.70) --
	(150.00, 59.71) --
	(150.06, 59.74) --
	(150.11, 59.77) --
	(150.16, 59.77) --
	(150.21, 59.72) --
	(150.27, 59.56) --
	(150.32, 59.28) --
	(150.37, 58.85) --
	(150.43, 58.29) --
	(150.48, 57.65) --
	(150.53, 56.97) --
	(150.58, 56.29) --
	(150.64, 55.62) --
	(150.69, 54.93) --
	(150.74, 54.19) --
	(150.79, 53.39) --
	(150.85, 52.51) --
	(150.90, 51.57) --
	(150.95, 50.60) --
	(151.00, 49.65) --
	(151.06, 48.77) --
	(151.11, 47.99) --
	(151.16, 47.30) --
	(151.22, 46.68) --
	(151.27, 46.09) --
	(151.32, 45.55) --
	(151.37, 45.05) --
	(151.43, 44.64) --
	(151.48, 44.29) --
	(151.53, 44.02) --
	(151.58, 43.83) --
	(151.64, 43.71) --
	(151.69, 43.68) --
	(151.74, 43.77) --
	(151.79, 43.99) --
	(151.85, 44.34) --
	(151.90, 44.80) --
	(151.95, 45.36) --
	(152.01, 45.96) --
	(152.06, 46.57) --
	(152.11, 47.15) --
	(152.16, 47.70) --
	(152.22, 48.21) --
	(152.27, 48.69) --
	(152.32, 49.18) --
	(152.37, 49.69) --
	(152.43, 50.21) --
	(152.48, 50.71) --
	(152.53, 51.18) --
	(152.58, 51.56) --
	(152.64, 51.86) --
	(152.69, 52.07) --
	(152.74, 52.21) --
	(152.80, 52.31) --
	(152.85, 52.39) --
	(152.90, 52.43) --
	(152.95, 52.45) --
	(153.01, 52.43) --
	(153.06, 52.37) --
	(153.11, 52.27) --
	(153.16, 52.15) --
	(153.22, 52.01) --
	(153.27, 51.85) --
	(153.32, 51.67) --
	(153.37, 51.45) --
	(153.43, 51.19) --
	(153.48, 50.91) --
	(153.53, 50.61) --
	(153.59, 50.30) --
	(153.64, 50.00) --
	(153.69, 49.71) --
	(153.74, 49.42) --
	(153.80, 49.12) --
	(153.85, 48.80) --
	(153.90, 48.45) --
	(153.95, 48.07) --
	(154.01, 47.67) --
	(154.06, 47.27) --
	(154.11, 46.89) --
	(154.16, 46.54) --
	(154.22, 46.25) --
	(154.27, 46.03) --
	(154.32, 45.88) --
	(154.38, 45.78) --
	(154.43, 45.72) --
	(154.48, 45.69) --
	(154.53, 45.68) --
	(154.59, 45.68) --
	(154.64, 45.67) --
	(154.69, 45.65) --
	(154.74, 45.62) --
	(154.80, 45.57) --
	(154.85, 45.51) --
	(154.90, 45.46) --
	(154.95, 45.43) --
	(155.01, 45.43) --
	(155.06, 45.44) --
	(155.11, 45.48) --
	(155.17, 45.51) --
	(155.22, 45.53) --
	(155.27, 45.53) --
	(155.32, 45.53) --
	(155.38, 45.53) --
	(155.43, 45.55) --
	(155.48, 45.61) --
	(155.53, 45.70) --
	(155.59, 45.84) --
	(155.64, 46.00) --
	(155.69, 46.17) --
	(155.74, 46.37) --
	(155.80, 46.58) --
	(155.85, 46.82) --
	(155.90, 47.09) --
	(155.96, 47.40) --
	(156.01, 47.74) --
	(156.06, 48.11) --
	(156.11, 48.48) --
	(156.17, 48.84) --
	(156.22, 49.16) --
	(156.27, 49.43) --
	(156.32, 49.65) --
	(156.38, 49.82) --
	(156.43, 49.95) --
	(156.48, 50.05) --
	(156.53, 50.11) --
	(156.59, 50.15) --
	(156.64, 50.17) --
	(156.69, 50.17) --
	(156.75, 50.15) --
	(156.80, 50.13) --
	(156.85, 50.09) --
	(156.90, 50.02) --
	(156.96, 49.94) --
	(157.01, 49.84) --
	(157.06, 49.71) --
	(157.11, 49.58) --
	(157.17, 49.42) --
	(157.22, 49.24) --
	(157.27, 49.01) --
	(157.32, 48.73) --
	(157.38, 48.38) --
	(157.43, 47.97) --
	(157.48, 47.54) --
	(157.54, 47.10) --
	(157.59, 46.68) --
	(157.64, 46.29) --
	(157.69, 45.92) --
	(157.75, 45.58) --
	(157.80, 45.23) --
	(157.85, 44.89) --
	(157.90, 44.56) --
	(157.96, 44.27) --
	(158.01, 44.04) --
	(158.06, 43.87) --
	(158.11, 43.75) --
	(158.17, 43.65) --
	(158.22, 43.52) --
	(158.27, 43.35) --
	(158.33, 43.11) --
	(158.38, 42.83) --
	(158.43, 42.54) --
	(158.48, 42.27) --
	(158.54, 42.07) --
	(158.59, 41.94) --
	(158.64, 41.86) --
	(158.69, 41.81) --
	(158.75, 41.75) --
	(158.80, 41.68) --
	(158.85, 41.59) --
	(158.90, 41.49) --
	(158.96, 41.42) --
	(159.01, 41.38) --
	(159.06, 41.37) --
	(159.12, 41.38) --
	(159.17, 41.39) --
	(159.22, 41.39) --
	(159.27, 41.37) --
	(159.33, 41.36) --
	(159.38, 41.35) --
	(159.43, 41.36) --
	(159.48, 41.40) --
	(159.54, 41.46) --
	(159.59, 41.53) --
	(159.64, 41.61) --
	(159.69, 41.67) --
	(159.75, 41.73) --
	(159.80, 41.79) --
	(159.85, 41.86) --
	(159.91, 41.93) --
	(159.96, 42.01) --
	(160.01, 42.07) --
	(160.06, 42.10) --
	(160.12, 42.11) --
	(160.17, 42.10) --
	(160.22, 42.08) --
	(160.27, 42.07) --
	(160.33, 42.06) --
	(160.38, 42.07) --
	(160.43, 42.08) --
	(160.48, 42.09) --
	(160.54, 42.09) --
	(160.59, 42.08) --
	(160.64, 42.06) --
	(160.70, 42.04) --
	(160.75, 42.01) --
	(160.80, 41.99) --
	(160.85, 41.98) --
	(160.91, 41.98) --
	(160.96, 41.99) --
	(161.01, 42.01) --
	(161.06, 42.02) --
	(161.12, 42.03) --
	(161.17, 42.04) --
	(161.22, 42.05) --
	(161.27, 42.06) --
	(161.33, 42.07) --
	(161.38, 42.09) --
	(161.43, 42.12) --
	(161.49, 42.15) --
	(161.54, 42.18) --
	(161.59, 42.20) --
	(161.64, 42.20) --
	(161.70, 42.19) --
	(161.75, 42.17) --
	(161.80, 42.16) --
	(161.85, 42.16) --
	(161.91, 42.18) --
	(161.96, 42.22) --
	(162.01, 42.27) --
	(162.06, 42.33) --
	(162.12, 42.36) --
	(162.17, 42.37) --
	(162.22, 42.35) --
	(162.28, 42.30) --
	(162.33, 42.24) --
	(162.38, 42.20) --
	(162.43, 42.19) --
	(162.49, 42.21) --
	(162.54, 42.27) --
	(162.59, 42.35) --
	(162.64, 42.41) --
	(162.70, 42.45) --
	(162.75, 42.45) --
	(162.80, 42.44) --
	(162.85, 42.42) --
	(162.91, 42.41) --
	(162.96, 42.41) --
	(163.01, 42.44) --
	(163.07, 42.48) --
	(163.12, 42.52) --
	(163.17, 42.57) --
	(163.22, 42.62) --
	(163.28, 42.67) --
	(163.33, 42.71) --
	(163.38, 42.74) --
	(163.43, 42.77) --
	(163.49, 42.78) --
	(163.54, 42.79) --
	(163.59, 42.79) --
	(163.64, 42.79) --
	(163.70, 42.80) --
	(163.75, 42.82) --
	(163.80, 42.84);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.78, 54.94) --
	(125.83, 54.93) --
	(125.88, 54.92) --
	(125.94, 54.92) --
	(125.99, 54.93) --
	(126.04, 54.95) --
	(126.09, 54.98) --
	(126.15, 55.00) --
	(126.20, 55.01) --
	(126.25, 55.01) --
	(126.30, 55.01) --
	(126.36, 55.01) --
	(126.41, 55.01) --
	(126.46, 55.02) --
	(126.51, 55.05) --
	(126.57, 55.08) --
	(126.62, 55.11) --
	(126.67, 55.13) --
	(126.73, 55.14) --
	(126.78, 55.14) --
	(126.83, 55.14) --
	(126.88, 55.13) --
	(126.94, 55.14) --
	(126.99, 55.16) --
	(127.04, 55.18) --
	(127.09, 55.22) --
	(127.15, 55.27) --
	(127.20, 55.33) --
	(127.25, 55.39) --
	(127.30, 55.43) --
	(127.36, 55.46) --
	(127.41, 55.46) --
	(127.46, 55.45) --
	(127.52, 55.44) --
	(127.57, 55.44) --
	(127.62, 55.45) --
	(127.67, 55.48) --
	(127.73, 55.52) --
	(127.78, 55.56) --
	(127.83, 55.59) --
	(127.88, 55.60) --
	(127.94, 55.60) --
	(127.99, 55.61) --
	(128.04, 55.63) --
	(128.09, 55.68) --
	(128.15, 55.74) --
	(128.20, 55.80) --
	(128.25, 55.86) --
	(128.31, 55.89) --
	(128.36, 55.90) --
	(128.41, 55.89) --
	(128.46, 55.89) --
	(128.52, 55.89) --
	(128.57, 55.91) --
	(128.62, 55.94) --
	(128.67, 55.99) --
	(128.73, 56.03) --
	(128.78, 56.08) --
	(128.83, 56.12) --
	(128.88, 56.15) --
	(128.94, 56.17) --
	(128.99, 56.18) --
	(129.04, 56.17) --
	(129.10, 56.16) --
	(129.15, 56.14) --
	(129.20, 56.14) --
	(129.25, 56.15) --
	(129.31, 56.18) --
	(129.36, 56.22) --
	(129.41, 56.27) --
	(129.46, 56.30) --
	(129.52, 56.31) --
	(129.57, 56.31) --
	(129.62, 56.30) --
	(129.67, 56.30) --
	(129.73, 56.31) --
	(129.78, 56.34) --
	(129.83, 56.38) --
	(129.89, 56.44) --
	(129.94, 56.49) --
	(129.99, 56.54) --
	(130.04, 56.57) --
	(130.10, 56.60) --
	(130.15, 56.62) --
	(130.20, 56.65) --
	(130.25, 56.68) --
	(130.31, 56.73) --
	(130.36, 56.78) --
	(130.41, 56.83) --
	(130.46, 56.87) --
	(130.52, 56.91) --
	(130.57, 56.95) --
	(130.62, 56.98) --
	(130.68, 57.00) --
	(130.73, 57.03) --
	(130.78, 57.06) --
	(130.83, 57.08) --
	(130.89, 57.11) --
	(130.94, 57.14) --
	(130.99, 57.17) --
	(131.04, 57.21) --
	(131.10, 57.28) --
	(131.15, 57.36) --
	(131.20, 57.46) --
	(131.25, 57.57) --
	(131.31, 57.68) --
	(131.36, 57.80) --
	(131.41, 57.93) --
	(131.47, 58.06) --
	(131.52, 58.19) --
	(131.57, 58.33) --
	(131.62, 58.48) --
	(131.68, 58.61) --
	(131.73, 58.73) --
	(131.78, 58.83) --
	(131.83, 58.91) --
	(131.89, 58.98) --
	(131.94, 59.05) --
	(131.99, 59.13) --
	(132.04, 59.22) --
	(132.10, 59.29) --
	(132.15, 59.35) --
	(132.20, 59.39) --
	(132.26, 59.40) --
	(132.31, 59.38) --
	(132.36, 59.36) --
	(132.41, 59.33) --
	(132.47, 59.32) --
	(132.52, 59.32) --
	(132.57, 59.33) --
	(132.62, 59.33) --
	(132.68, 59.32) --
	(132.73, 59.29) --
	(132.78, 59.25) --
	(132.83, 59.21) --
	(132.89, 59.18) --
	(132.94, 59.18) --
	(132.99, 59.18) --
	(133.05, 59.19) --
	(133.10, 59.18) --
	(133.15, 59.14) --
	(133.20, 59.06) --
	(133.26, 58.94) --
	(133.31, 58.79) --
	(133.36, 58.62) --
	(133.41, 58.46) --
	(133.47, 58.29) --
	(133.52, 58.11) --
	(133.57, 57.89) --
	(133.62, 57.61) --
	(133.68, 57.25) --
	(133.73, 56.80) --
	(133.78, 56.30) --
	(133.84, 55.78) --
	(133.89, 55.27) --
	(133.94, 54.78) --
	(133.99, 54.27) --
	(134.05, 53.73) --
	(134.10, 53.14) --
	(134.15, 52.53) --
	(134.20, 51.96) --
	(134.26, 51.50) --
	(134.31, 51.15) --
	(134.36, 50.90) --
	(134.41, 50.69) --
	(134.47, 50.54) --
	(134.52, 50.47) --
	(134.57, 50.54) --
	(134.63, 50.79) --
	(134.68, 51.16) --
	(134.73, 51.54) --
	(134.78, 51.90) --
	(134.84, 52.23) --
	(134.89, 52.51) --
	(134.94, 52.75) --
	(134.99, 52.96) --
	(135.05, 53.15) --
	(135.10, 53.33) --
	(135.15, 53.51) --
	(135.20, 53.68) --
	(135.26, 53.83) --
	(135.31, 53.92) --
	(135.36, 53.95) --
	(135.42, 53.91) --
	(135.47, 53.83) --
	(135.52, 53.72) --
	(135.57, 53.63) --
	(135.63, 53.56) --
	(135.68, 53.53) --
	(135.73, 53.53) --
	(135.78, 53.55) --
	(135.84, 53.58) --
	(135.89, 53.62) --
	(135.94, 53.66) --
	(135.99, 53.70) --
	(136.05, 53.74) --
	(136.10, 53.77) --
	(136.15, 53.79) --
	(136.21, 53.79) --
	(136.26, 53.76) --
	(136.31, 53.70) --
	(136.36, 53.60) --
	(136.42, 53.48) --
	(136.47, 53.33) --
	(136.52, 53.18) --
	(136.57, 53.03) --
	(136.63, 52.88) --
	(136.68, 52.76) --
	(136.73, 52.65) --
	(136.78, 52.55) --
	(136.84, 52.48) --
	(136.89, 52.42) --
	(136.94, 52.38) --
	(137.00, 52.36) --
	(137.05, 52.39) --
	(137.10, 52.48) --
	(137.15, 52.64) --
	(137.21, 52.86) --
	(137.26, 53.13) --
	(137.31, 53.41) --
	(137.36, 53.67) --
	(137.42, 53.93) --
	(137.47, 54.20) --
	(137.52, 54.52) --
	(137.57, 54.92) --
	(137.63, 55.42) --
	(137.68, 56.01) --
	(137.73, 56.68) --
	(137.79, 57.39) --
	(137.84, 58.18) --
	(137.89, 59.02) --
	(137.94, 59.90) --
	(138.00, 60.76) --
	(138.05, 61.50) --
	(138.10, 62.08) --
	(138.15, 62.47) --
	(138.21, 62.71) --
	(138.26, 62.87) --
	(138.31, 63.01) --
	(138.36, 63.16) --
	(138.42, 63.32) --
	(138.47, 63.47) --
	(138.52, 63.60) --
	(138.58, 63.68) --
	(138.63, 63.67) --
	(138.68, 63.56) --
	(138.73, 63.34) --
	(138.79, 63.02) --
	(138.84, 62.64) --
	(138.89, 62.23) --
	(138.94, 61.79) --
	(139.00, 61.33) --
	(139.05, 60.83) --
	(139.10, 60.28) --
	(139.15, 59.70) --
	(139.21, 59.12) --
	(139.26, 58.55) --
	(139.31, 58.02) --
	(139.37, 57.52) --
	(139.42, 57.03) --
	(139.47, 56.54) --
	(139.52, 56.05) --
	(139.58, 55.56) --
	(139.63, 55.12) --
	(139.68, 54.75) --
	(139.73, 54.48) --
	(139.79, 54.30) --
	(139.84, 54.21) --
	(139.89, 54.17) --
	(139.94, 54.18) --
	(140.00, 54.21) --
	(140.05, 54.27) --
	(140.10, 54.37) --
	(140.16, 54.52) --
	(140.21, 54.74) --
	(140.26, 55.01) --
	(140.31, 55.32) --
	(140.37, 55.65) --
	(140.42, 56.00) --
	(140.47, 56.37) --
	(140.52, 56.76) --
	(140.58, 57.18) --
	(140.63, 57.63) --
	(140.68, 58.10) --
	(140.73, 58.59) --
	(140.79, 59.07) --
	(140.84, 59.51) --
	(140.89, 59.90) --
	(140.95, 60.23) --
	(141.00, 60.50) --
	(141.05, 60.73) --
	(141.10, 60.92) --
	(141.16, 61.09) --
	(141.21, 61.23) --
	(141.26, 61.32) --
	(141.31, 61.36) --
	(141.37, 61.32) --
	(141.42, 61.22) --
	(141.47, 61.07) --
	(141.52, 60.88) --
	(141.58, 60.68) --
	(141.63, 60.47) --
	(141.68, 60.26) --
	(141.74, 60.05) --
	(141.79, 59.82) --
	(141.84, 59.58) --
	(141.89, 59.31) --
	(141.95, 59.03) --
	(142.00, 58.71) --
	(142.05, 58.37) --
	(142.10, 58.01) --
	(142.16, 57.63) --
	(142.21, 57.24) --
	(142.26, 56.86) --
	(142.31, 56.50) --
	(142.37, 56.15) --
	(142.42, 55.81) --
	(142.47, 55.46) --
	(142.53, 55.11) --
	(142.58, 54.75) --
	(142.63, 54.39) --
	(142.68, 54.06) --
	(142.74, 53.76) --
	(142.79, 53.49) --
	(142.84, 53.26) --
	(142.89, 53.10) --
	(142.95, 52.99) --
	(143.00, 52.92) --
	(143.05, 52.88) --
	(143.10, 52.85) --
	(143.16, 52.82) --
	(143.21, 52.80) --
	(143.26, 52.78) --
	(143.32, 52.79) --
	(143.37, 52.81) --
	(143.42, 52.87) --
	(143.47, 52.95) --
	(143.53, 53.05) --
	(143.58, 53.17) --
	(143.63, 53.32) --
	(143.68, 53.50) --
	(143.74, 53.73) --
	(143.79, 53.99) --
	(143.84, 54.30) --
	(143.89, 54.65) --
	(143.95, 55.03) --
	(144.00, 55.45) --
	(144.05, 55.88) --
	(144.11, 56.34) --
	(144.16, 56.80) --
	(144.21, 57.25) --
	(144.26, 57.67) --
	(144.32, 58.04) --
	(144.37, 58.37) --
	(144.42, 58.64) --
	(144.47, 58.87) --
	(144.53, 59.08) --
	(144.58, 59.28) --
	(144.63, 59.48) --
	(144.68, 59.68) --
	(144.74, 59.87) --
	(144.79, 60.04) --
	(144.84, 60.16) --
	(144.90, 60.22) --
	(144.95, 60.22) --
	(145.00, 60.15) --
	(145.05, 60.04) --
	(145.11, 59.88) --
	(145.16, 59.70) --
	(145.21, 59.50) --
	(145.26, 59.29) --
	(145.32, 59.07) --
	(145.37, 58.85) --
	(145.42, 58.63) --
	(145.47, 58.42) --
	(145.53, 58.21) --
	(145.58, 58.02) --
	(145.63, 57.83) --
	(145.69, 57.64) --
	(145.74, 57.44) --
	(145.79, 57.20) --
	(145.84, 56.91) --
	(145.90, 56.59) --
	(145.95, 56.24) --
	(146.00, 55.87) --
	(146.05, 55.51) --
	(146.11, 55.17) --
	(146.16, 54.88) --
	(146.21, 54.62) --
	(146.26, 54.39) --
	(146.32, 54.19) --
	(146.37, 54.01) --
	(146.42, 53.83) --
	(146.48, 53.66) --
	(146.53, 53.49) --
	(146.58, 53.34) --
	(146.63, 53.22) --
	(146.69, 53.14) --
	(146.74, 53.08) --
	(146.79, 53.05) --
	(146.84, 53.02) --
	(146.90, 52.99) --
	(146.95, 52.95) --
	(147.00, 52.90) --
	(147.05, 52.86) --
	(147.11, 52.84) --
	(147.16, 52.88) --
	(147.21, 52.96) --
	(147.27, 53.09) --
	(147.32, 53.26) --
	(147.37, 53.45) --
	(147.42, 53.63) --
	(147.48, 53.80) --
	(147.53, 53.96) --
	(147.58, 54.12) --
	(147.63, 54.28) --
	(147.69, 54.44) --
	(147.74, 54.62) --
	(147.79, 54.79) --
	(147.84, 54.96) --
	(147.90, 55.10) --
	(147.95, 55.22) --
	(148.00, 55.30) --
	(148.06, 55.34) --
	(148.11, 55.34) --
	(148.16, 55.30) --
	(148.21, 55.22) --
	(148.27, 55.09) --
	(148.32, 54.92) --
	(148.37, 54.74) --
	(148.42, 54.55) --
	(148.48, 54.35) --
	(148.53, 54.14) --
	(148.58, 53.93) --
	(148.63, 53.71) --
	(148.69, 53.51) --
	(148.74, 53.34) --
	(148.79, 53.25) --
	(148.85, 53.23) --
	(148.90, 53.30) --
	(148.95, 53.41) --
	(149.00, 53.56) --
	(149.06, 53.73) --
	(149.11, 53.96) --
	(149.16, 54.27) --
	(149.21, 54.69) --
	(149.27, 55.24) --
	(149.32, 55.88) --
	(149.37, 56.58) --
	(149.42, 57.32) --
	(149.48, 58.11) --
	(149.53, 58.94) --
	(149.58, 59.78) --
	(149.64, 60.60) --
	(149.69, 61.32) --
	(149.74, 61.92) --
	(149.79, 62.39) --
	(149.85, 62.73) --
	(149.90, 62.98) --
	(149.95, 63.18) --
	(150.00, 63.35) --
	(150.06, 63.49) --
	(150.11, 63.62) --
	(150.16, 63.70) --
	(150.21, 63.75) --
	(150.27, 63.74) --
	(150.32, 63.66) --
	(150.37, 63.50) --
	(150.43, 63.25) --
	(150.48, 62.93) --
	(150.53, 62.55) --
	(150.58, 62.14) --
	(150.64, 61.69) --
	(150.69, 61.23) --
	(150.74, 60.74) --
	(150.79, 60.21) --
	(150.85, 59.66) --
	(150.90, 59.09) --
	(150.95, 58.53) --
	(151.00, 58.03) --
	(151.06, 57.60) --
	(151.11, 57.23) --
	(151.16, 56.89) --
	(151.22, 56.52) --
	(151.27, 56.13) --
	(151.32, 55.69) --
	(151.37, 55.25) --
	(151.43, 54.83) --
	(151.48, 54.47) --
	(151.53, 54.20) --
	(151.58, 54.03) --
	(151.64, 53.93) --
	(151.69, 53.89) --
	(151.74, 53.91) --
	(151.79, 53.98) --
	(151.85, 54.11) --
	(151.90, 54.31) --
	(151.95, 54.59) --
	(152.01, 54.94) --
	(152.06, 55.34) --
	(152.11, 55.77) --
	(152.16, 56.22) --
	(152.22, 56.68) --
	(152.27, 57.14) --
	(152.32, 57.61) --
	(152.37, 58.08) --
	(152.43, 58.53) --
	(152.48, 58.96) --
	(152.53, 59.36) --
	(152.58, 59.71) --
	(152.64, 60.02) --
	(152.69, 60.27) --
	(152.74, 60.48) --
	(152.80, 60.65) --
	(152.85, 60.78) --
	(152.90, 60.89) --
	(152.95, 60.96) --
	(153.01, 61.00) --
	(153.06, 60.99) --
	(153.11, 60.94) --
	(153.16, 60.86) --
	(153.22, 60.76) --
	(153.27, 60.63) --
	(153.32, 60.48) --
	(153.37, 60.31) --
	(153.43, 60.12) --
	(153.48, 59.89) --
	(153.53, 59.63) --
	(153.59, 59.35) --
	(153.64, 59.07) --
	(153.69, 58.80) --
	(153.74, 58.52) --
	(153.80, 58.23) --
	(153.85, 57.92) --
	(153.90, 57.57) --
	(153.95, 57.18) --
	(154.01, 56.75) --
	(154.06, 56.31) --
	(154.11, 55.88) --
	(154.16, 55.48) --
	(154.22, 55.10) --
	(154.27, 54.76) --
	(154.32, 54.45) --
	(154.38, 54.14) --
	(154.43, 53.84) --
	(154.48, 53.56) --
	(154.53, 53.29) --
	(154.59, 53.05) --
	(154.64, 52.82) --
	(154.69, 52.60) --
	(154.74, 52.40) --
	(154.80, 52.22) --
	(154.85, 52.09) --
	(154.90, 52.00) --
	(154.95, 51.94) --
	(155.01, 51.92) --
	(155.06, 51.91) --
	(155.11, 51.91) --
	(155.17, 51.93) --
	(155.22, 51.98) --
	(155.27, 52.04) --
	(155.32, 52.14) --
	(155.38, 52.27) --
	(155.43, 52.44) --
	(155.48, 52.65) --
	(155.53, 52.89) --
	(155.59, 53.16) --
	(155.64, 53.46) --
	(155.69, 53.79) --
	(155.74, 54.14) --
	(155.80, 54.51) --
	(155.85, 54.91) --
	(155.90, 55.33) --
	(155.96, 55.78) --
	(156.01, 56.23) --
	(156.06, 56.68) --
	(156.11, 57.11) --
	(156.17, 57.52) --
	(156.22, 57.89) --
	(156.27, 58.20) --
	(156.32, 58.47) --
	(156.38, 58.69) --
	(156.43, 58.87) --
	(156.48, 59.01) --
	(156.53, 59.12) --
	(156.59, 59.21) --
	(156.64, 59.28) --
	(156.69, 59.33) --
	(156.75, 59.35) --
	(156.80, 59.35) --
	(156.85, 59.32) --
	(156.90, 59.26) --
	(156.96, 59.18) --
	(157.01, 59.09) --
	(157.06, 58.99) --
	(157.11, 58.88) --
	(157.17, 58.76) --
	(157.22, 58.61) --
	(157.27, 58.43) --
	(157.32, 58.19) --
	(157.38, 57.89) --
	(157.43, 57.56) --
	(157.48, 57.19) --
	(157.54, 56.82) --
	(157.59, 56.45) --
	(157.64, 56.09) --
	(157.69, 55.74) --
	(157.75, 55.39) --
	(157.80, 55.05) --
	(157.85, 54.71) --
	(157.90, 54.39) --
	(157.96, 54.10) --
	(158.01, 53.85) --
	(158.06, 53.64) --
	(158.11, 53.45) --
	(158.17, 53.26) --
	(158.22, 53.06) --
	(158.27, 52.84) --
	(158.33, 52.60) --
	(158.38, 52.36) --
	(158.43, 52.13) --
	(158.48, 51.94) --
	(158.54, 51.79) --
	(158.59, 51.67) --
	(158.64, 51.59) --
	(158.69, 51.51) --
	(158.75, 51.44) --
	(158.80, 51.35) --
	(158.85, 51.26) --
	(158.90, 51.18) --
	(158.96, 51.12) --
	(159.01, 51.08) --
	(159.06, 51.06) --
	(159.12, 51.07) --
	(159.17, 51.09) --
	(159.22, 51.11) --
	(159.27, 51.15) --
	(159.33, 51.18) --
	(159.38, 51.24) --
	(159.43, 51.30) --
	(159.48, 51.38) --
	(159.54, 51.48) --
	(159.59, 51.58) --
	(159.64, 51.68) --
	(159.69, 51.79) --
	(159.75, 51.90) --
	(159.80, 52.01) --
	(159.85, 52.12) --
	(159.91, 52.22) --
	(159.96, 52.31) --
	(160.01, 52.39) --
	(160.06, 52.44) --
	(160.12, 52.46) --
	(160.17, 52.47) --
	(160.22, 52.46) --
	(160.27, 52.45) --
	(160.33, 52.43) --
	(160.38, 52.42) --
	(160.43, 52.42) --
	(160.48, 52.42) --
	(160.54, 52.42) --
	(160.59, 52.42) --
	(160.64, 52.42) --
	(160.70, 52.41) --
	(160.75, 52.40) --
	(160.80, 52.37) --
	(160.85, 52.35) --
	(160.91, 52.33) --
	(160.96, 52.32) --
	(161.01, 52.33) --
	(161.06, 52.35) --
	(161.12, 52.39) --
	(161.17, 52.43) --
	(161.22, 52.46) --
	(161.27, 52.49) --
	(161.33, 52.51) --
	(161.38, 52.52) --
	(161.43, 52.53) --
	(161.49, 52.53) --
	(161.54, 52.53) --
	(161.59, 52.52) --
	(161.64, 52.51) --
	(161.70, 52.50) --
	(161.75, 52.48) --
	(161.80, 52.47) --
	(161.85, 52.47) --
	(161.91, 52.47) --
	(161.96, 52.48) --
	(162.01, 52.50) --
	(162.06, 52.53) --
	(162.12, 52.55) --
	(162.17, 52.57) --
	(162.22, 52.59) --
	(162.28, 52.60) --
	(162.33, 52.60) --
	(162.38, 52.59) --
	(162.43, 52.59) --
	(162.49, 52.59) --
	(162.54, 52.60) --
	(162.59, 52.63) --
	(162.64, 52.67) --
	(162.70, 52.72) --
	(162.75, 52.75) --
	(162.80, 52.77) --
	(162.85, 52.77) --
	(162.91, 52.77) --
	(162.96, 52.78) --
	(163.01, 52.79) --
	(163.07, 52.81) --
	(163.12, 52.84) --
	(163.17, 52.87) --
	(163.22, 52.90) --
	(163.28, 52.92) --
	(163.33, 52.94) --
	(163.38, 52.97) --
	(163.43, 52.99) --
	(163.49, 53.00) --
	(163.54, 53.01) --
	(163.59, 53.00) --
	(163.64, 52.99) --
	(163.70, 52.97) --
	(163.75, 52.95) --
	(163.80, 52.93);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.88, 28.01) rectangle (165.70, 65.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 27.08,111.58) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 27.08,118.98) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 27.08,126.39) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 27.08,133.79) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 27.08,141.20) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.93,114.88) --
	( 34.20,114.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.93,122.29) --
	( 34.20,122.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.93,129.69) --
	( 34.20,129.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.93,137.10) --
	( 34.20,137.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.93,144.51) --
	( 34.20,144.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 27.08, 70.39) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 27.08, 78.01) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 27.08, 85.63) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 27.08, 93.25) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 27.08,100.87) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.93, 73.69) --
	( 34.20, 73.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.93, 81.32) --
	( 34.20, 81.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.93, 88.94) --
	( 34.20, 88.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.93, 96.56) --
	( 34.20, 96.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.93,104.18) --
	( 34.20,104.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 27.08, 31.30) {-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 27.08, 39.25) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 27.08, 47.20) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 27.08, 55.15) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.93, 34.61) --
	( 34.20, 34.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.93, 42.56) --
	( 34.20, 42.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.93, 50.51) --
	( 34.20, 50.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.93, 58.45) --
	( 34.20, 58.45);
\end{scope}
\begin{scope}
\path[clip] (165.70,108.92) rectangle (178.34,146.36);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (165.70,108.92) rectangle (178.34,146.36);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate=270.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (168.72,127.64) {x};
\end{scope}
\begin{scope}
\path[clip] (165.70, 68.47) rectangle (178.34,105.91);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (165.70, 68.47) rectangle (178.34,105.91);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate=270.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (168.72, 87.19) {y};
\end{scope}
\begin{scope}
\path[clip] (165.70, 28.01) rectangle (178.34, 65.45);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (165.70, 28.01) rectangle (178.34, 65.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate=270.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (168.72, 46.73) {z};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.05, 23.74) --
	( 36.05, 28.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.58, 23.74) --
	( 46.58, 28.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.11, 23.74) --
	( 57.11, 28.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.65, 23.74) --
	( 67.65, 28.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.05, 14.29) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 46.58, 14.29) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 57.11, 14.29) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 67.65, 14.29) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.89, 23.74) --
	( 80.89, 28.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.42, 23.74) --
	( 91.42, 28.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.95, 23.74) --
	(101.95, 28.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.49, 23.74) --
	(112.49, 28.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 80.89, 14.29) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 91.42, 14.29) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (101.95, 14.29) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (112.49, 14.29) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.72, 23.74) --
	(125.72, 28.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.26, 23.74) --
	(136.26, 28.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.79, 23.74) --
	(146.79, 28.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.32, 23.74) --
	(157.32, 28.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (125.72, 14.29) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (136.26, 14.29) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (146.79, 14.29) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (157.32, 14.29) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 99.95,  3.01) {time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 11.28, 87.19) {position (mm)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (187.21, 63.34) rectangle (244.08,111.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (191.47,100.13) {\bfseries trajectory};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (191.47, 82.07) rectangle (205.93, 96.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.92, 89.29) -- (204.48, 89.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.92, 89.29) -- (204.48, 89.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (191.47, 67.61) rectangle (205.93, 82.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.92, 74.84) -- (204.48, 74.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.92, 74.84) -- (204.48, 74.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (207.73, 85.99) {EMA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (207.73, 71.53) {vertex};
\end{scope}
\end{tikzpicture}

